Exploring and Exploiting Decision Boundary Dynamics for Adversarial Robustness

The robustness of a deep classifier can be characterized by its margins: the decision boundary's distances to natural data points. However, it is unclear whether existing robust training methods effectively increase the margin for each vulnerable point during training. To understand this, we propose a continuous-time framework for quantifying the relative speed of the decision boundary with respect to each individual point. Through visualizing the moving speed of the decision boundary under Adversarial Training, one of the most effective robust training algorithms, a surprising moving-behavior is revealed: the decision boundary moves away from some vulnerable points but simultaneously moves closer to others, decreasing their margins. To alleviate these conflicting dynamics of the decision boundary, we propose Dynamics-aware Robust Training (DyART), which encourages the decision boundary to engage in movement that prioritizes increasing smaller margins. In contrast to prior works, DyART directly operates on the margins rather than their indirect approximations, allowing for more targeted and effective robustness improvement. Experiments on the CIFAR-10 and Tiny-ImageNet datasets verify that DyART alleviates the conflicting dynamics of the decision boundary and obtains improved robustness under various perturbation sizes compared to the state-of-the-art defenses. Our code is available at https://github.com/Yuancheng-Xu/Dynamics-Aware-Robust-Training.

==> A_continuous_workshop/Intepretation_fig/AT_batch_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty,
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.818039834499359) rectangle (axis cs:0.0647546691502415,-0.641549527645111);
\draw[draw=none,fill=color0] (axis cs:0,-0.641549587249756) rectangle (axis cs:0.129509316431416,-0.465059220790863);
\draw[draw=none,fill=color0] (axis cs:0,-0.465059190988541) rectangle (axis cs:0.388528014901449,-0.288568884134293);
\draw[draw=none,fill=color0] (axis cs:0,-0.288568884134293) rectangle (axis cs:0.809433296037177,-0.112078577280045);
\draw[draw=none,fill=color0] (axis cs:0,-0.112078554928303) rectangle (axis cs:0.809433296037177,0.0644117519259453);
\draw[draw=none,fill=color0] (axis cs:0,0.0644117593765259) rectangle (axis cs:1.48935726470841,0.240902066230774);
\draw[draw=none,fill=color0] (axis cs:0,0.240902096033096) rectangle (axis cs:1.23033860997651,0.417392402887344);
\draw[draw=none,fill=color0] (axis cs:0,0.417392402887344) rectangle (axis cs:0.518037265725663,0.59388279914856);
\draw[draw=none,fill=color0] (axis cs:0,0.593882739543915) rectangle (axis cs:0.0323773345751207,0.770373046398163);
\draw[draw=none,fill=color0] (axis cs:0,0.770373046398163) rectangle (axis cs:0.194264007450724,0.946863353252411);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.876141905784607) rectangle (axis cs:0.0781410667261718,-0.693322360515594);
\draw[draw=none,fill=color0] (axis cs:0,-0.693322360515594) rectangle (axis cs:0.0781410922025071,-0.510502874851227);
\draw[draw=none,fill=color0] (axis cs:0,-0.510502874851227) rectangle (axis cs:0.156282133452344,-0.327683329582214);
\draw[draw=none,fill=color0] (axis cs:0,-0.327683329582214) rectangle (axis cs:0.546987556250362,-0.144863843917847);
\draw[draw=none,fill=color0] (axis cs:0,-0.144863799214363) rectangle (axis cs:1.13304565223289,0.0379556864500046);
\draw[draw=none,fill=color0] (axis cs:0,0.037955716252327) rectangle (axis cs:1.2502572714294,0.220775201916695);
\draw[draw=none,fill=color0] (axis cs:0,0.220775246620178) rectangle (axis cs:0.89862241383988,0.403594732284546);
\draw[draw=none,fill=color0] (axis cs:0,0.403594732284546) rectangle (axis cs:0.703269600535546,0.586414277553558);
\draw[draw=none,fill=color0] (axis cs:0,0.586414277553558) rectangle (axis cs:0.312564368810029,0.769233763217926);
\draw[draw=none,fill=color0] (axis cs:0,0.769233703613281) rectangle (axis cs:0.312564266904687,0.952053248882294);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty,
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.957981467247009) rectangle (axis cs:0.103849868140158,-0.769171953201294);
\draw[draw=none,fill=color0] (axis cs:0,-0.769171953201294) rectangle (axis cs:0.31154970277256,-0.580362498760223);
\draw[draw=none,fill=color0] (axis cs:0,-0.580362498760223) rectangle (axis cs:0.17308311356693,-0.391552984714508);
\draw[draw=none,fill=color0] (axis cs:0,-0.391552954912186) rectangle (axis cs:0.484632794483459,-0.202743500471115);
\draw[draw=none,fill=color0] (axis cs:0,-0.202743485569954) rectangle (axis cs:0.865415704434749,-0.0139340311288834);
\draw[draw=none,fill=color0] (axis cs:0,-0.013934001326561) rectangle (axis cs:1.69621478069211,0.17487545311451);
\draw[draw=none,fill=color0] (axis cs:0,0.174875468015671) rectangle (axis cs:0.450016166306069,0.363684922456741);
\draw[draw=none,fill=color0] (axis cs:0,0.363684952259064) rectangle (axis cs:0.415399472560633,0.552494466304779);
\draw[draw=none,fill=color0] (axis cs:0,0.552494525909424) rectangle (axis cs:0.450016237338142,0.741303980350494);
\draw[draw=none,fill=color0] (axis cs:0,0.74130392074585) rectangle (axis cs:0.346166227133861,0.930113434791565);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
%   scale=0.75,
%   text=black,
%   rotate=0.0
% ]{\LARGE{}};

\end{tikzpicture}


==> A_continuous_workshop/Intepretation_fig/AT_batch_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0969680771231651 0.165721446275711
0.127323001623154 0.513573050498962
0.0430640690028667 0.281636446714401
0.0436937250196934 0.667995870113373
0.165108248591423 -0.0265249218791723
0.255471736192703 0.328302353620529
0.148379668593407 -0.55539745092392
0.358723700046539 -0.096101701259613
0.134568586945534 0.0143716912716627
0.0994263216853142 0.41433984041214
0.124283783137798 0.210597082972527
0.234431535005569 0.229737654328346
0.0261005666106939 0.150126472115517
0.322295606136322 0.592745840549469
0.264887064695358 0.160409674048424
0.172217562794685 -0.143741816282272
0.206090658903122 -0.448603600263596
0.0727341994643211 0.779003083705902
0.18142831325531 0.189988970756531
0.0751386508345604 0.171300053596497
0.185031563043594 -0.160783991217613
0.110103860497475 0.0838920250535011
0.326883912086487 -0.4439677298069
0.0941711738705635 0.0391701757907867
0.0562263764441013 -0.0420425161719322
0.756886839866638 0.524324417114258
0.23503278195858 0.773120939731598
0.207154765725136 0.196084141731262
0.330953687429428 -0.0590110011398792
0.205365285277367 0.228854045271873
0.125789448618889 0.0103885801509023
0.085233598947525 -0.342096537351608
0.147648617625237 -0.190516233444214
0.0992129817605019 -0.115779370069504
0.118128083646297 -0.0714240521192551
0.277097702026367 -0.588073968887329
0.0803507417440414 -0.314200878143311
0.176049172878265 0.106662437319756
0.342412024736404 0.202205181121826
0.157846078276634 0.133044868707657
0.649249970912933 0.330084711313248
0.237461552023888 0.528270363807678
0.148140102624893 0.463552862405777
0.0601491741836071 0.338853299617767
0.367694854736328 0.400110304355621
0.179535657167435 0.292125195264816
0.212465986609459 0.137116283178329
0.367609441280365 0.535443723201752
0.193430423736572 -0.0780361667275429
0.0953186973929405 0.417231619358063
0.168057933449745 0.473415672779083
0.218459904193878 0.246756732463837
0.347665637731552 0.250591725111008
0.0501029565930367 -0.262186378240585
0.0409367121756077 -0.27935254573822
0.171021997928619 0.165892660617828
0.0948949903249741 -0.377299189567566
0.176634088158607 -0.184982344508171
0.0814841389656067 0.519287884235382
0.350645005702972 -0.357723206281662
0.0347103402018547 0.349300503730774
0.103034511208534 -0.0297818537801504
0.107134126126766 -0.0887699350714684
0.0916483700275421 0.249542698264122
0.251713901758194 0.546439170837402
0.156717449426651 0.336863994598389
0.149430453777313 0.121697001159191
0.519475936889648 -0.151445850729942
0.284291207790375 0.154774934053421
0.125263407826424 0.343882769346237
0.364816635847092 -0.659589767456055
0.22330729663372 0.840555489063263
0.0737206488847733 0.0302012991160154
0.032988291233778 -0.486761838197708
0.131110936403275 0.288698792457581
0.0858509838581085 0.259572058916092
0.183898970484734 0.392179191112518
0.305925846099854 -0.384215444326401
0.171000882983208 0.194703713059425
0.136962324380875 0.129906058311462
0.4162437915802 0.285722553730011
0.21003420650959 0.109185792505741
0.0399644300341606 0.191198632121086
0.156088829040527 -0.392003059387207
0.496591567993164 0.946863353252411
0.271543473005295 -0.192875057458878
0.100467517971992 0.0715076699852943
0.171644046902657 -0.288103848695755
0.161064058542252 0.779893279075623
0.125651076436043 -0.154326811432838
0.246844440698624 0.930977880954742
0.114094875752926 0.559446692466736
0.148351356387138 0.212449431419373
0.811247408390045 0.121164225041866
0.114235885441303 0.0581273287534714
0.288149744272232 0.33720275759697
0.262685656547546 0.184394404292107
0.120276190340519 0.241603434085846
0.22930084168911 -0.0904056057333946
0.0212574880570173 0.125102773308754
0.0926206409931183 -0.0949237495660782
0.0684164762496948 0.155859962105751
0.0811603590846062 -0.255574852228165
0.299153000116348 0.162912800908089
0.229325965046883 -0.155608415603638
0.103730417788029 -0.116220876574516
0.327438145875931 0.155924648046494
0.0964546650648117 0.29834195971489
0.277929663658142 0.187186434864998
0.169778659939766 0.428475022315979
0.0348413102328777 -0.366237670183182
0.0504078157246113 -0.126064315438271
0.275557279586792 0.284507125616074
0.113716632127762 0.445871919393539
0.254938453435898 0.335430234670639
0.174837186932564 0.246677726507187
0.0766104534268379 0.0580061078071594
0.183167889714241 -0.0634122639894485
0.18724325299263 0.23796221613884
0.20856636762619 -0.233816146850586
0.416331261396408 0.204105973243713
0.286141693592072 0.169598326086998
0.149800792336464 0.182640925049782
0.267878472805023 0.368259400129318
0.59651643037796 0.346522748470306
0.204327255487442 -0.0880387648940086
0.150853589177132 0.204368457198143
0.21386706829071 -0.152641668915749
0.130700752139091 0.0409677214920521
0.470004677772522 0.283311128616333
0.0999405607581139 -0.140404060482979
0.119350478053093 0.571984052658081
0.654286801815033 -0.246374428272247
0.124569460749626 0.142490103840828
0.351297229528427 -0.818039834499359
0.137557923793793 0.0219248458743095
0.189717635512352 0.296601206064224
0.34176504611969 -0.617099225521088
0.0878495946526527 -0.199956953525543
0.301906079053879 -0.100361213088036
0.203828752040863 0.312905430793762
0.0959869176149368 0.174097582697868
0.117034330964088 0.131119087338448
0.299106121063232 -0.123107925057411
0.234430804848671 0.404512196779251
0.0959797948598862 0.0672186464071274
0.0686248242855072 -0.462053388357162
0.0908585265278816 0.356336057186127
0.227249190211296 0.527051210403442
0.0769779458642006 0.090003177523613
0.0973600819706917 0.261321276426315
0.216423183679581 -0.0628196448087692
0.582082092761993 -0.309556901454926
0.136317983269691 0.409960836172104
0.457593888044357 -0.271094143390656
0.213482320308685 -0.152524769306183
0.38933926820755 -0.252994567155838
0.438821166753769 0.371557235717773
0.0437592342495918 0.155652359127998
0.189470648765564 -0.045875396579504
0.240220785140991 0.515935957431793
0.270468384027481 0.26143005490303
0.089029036462307 0.086382769048214
0.0562266372144222 -0.0791343525052071
0.0288141574710608 -0.416706055402756
0.163922965526581 0.329766780138016
0.0645019561052322 0.0647444948554039
0.289481431245804 0.349475681781769
0.0793389678001404 0.388988524675369
0.249333426356316 0.108124680817127
0.189304903149605 -0.116679713129997
0.402036100625992 0.424848705530167
0.36248654127121 0.196665167808533
0.0826730877161026 0.0902420654892921
0.146040111780167 0.0116304159164429
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.184335350990295 0.947141349315643
0.4657321870327 0.369934916496277
0.0689827650785446 -0.194756671786308
0.453481465578079 -0.326330125331879
0.599030554294586 0.50484174489975
0.0944776609539986 0.353510469198227
0.123639211058617 0.161980137228966
0.188139691948891 0.0039767948910594
0.502491116523743 0.406870812177658
0.342057585716248 0.118125483393669
0.59712678194046 -0.200137913227081
0.518378734588623 0.532950699329376
0.380881875753403 0.269654542207718
0.0743011683225632 -0.0300678145140409
0.156684398651123 -0.0166249331086874
0.237810462713242 0.150068715214729
0.13897493481636 0.79558277130127
0.259017378091812 -0.0552391558885574
0.584691643714905 0.383913964033127
0.194621443748474 -0.147653311491013
0.337990254163742 0.273077130317688
0.113609164953232 -0.0655749440193176
0.73992657661438 0.327501177787781
0.107756420969963 0.0453313104808331
0.283635139465332 0.548295438289642
0.489076048135757 -0.0156403835862875
0.193766489624977 -0.346061766147614
0.885561108589172 0.952053308486938
0.0436616018414497 -0.184588357806206
0.354207962751389 -0.209533154964447
0.0441741719841957 0.262268513441086
0.204664543271065 -0.391686379909515
0.614172279834747 0.476278245449066
0.293110609054565 -0.0105929933488369
0.247952789068222 0.144148647785187
0.590206921100616 0.227232918143272
0.293781965970993 0.101877339184284
0.947776734828949 -0.0508342944085598
0.077987365424633 -0.0414864383637905
0.260235190391541 -0.0351118557155132
0.422782212495804 0.647741973400116
0.327143162488937 0.0311995819211006
0.820546329021454 0.37612122297287
0.165275260806084 0.229595646262169
0.141578108072281 0.324249118566513
0.0629680678248405 -0.0286520849913359
0.46842148900032 0.640620112419128
0.172139823436737 -0.0245782807469368
0.218011781573296 0.418633490800858
0.363197654485703 0.445196032524109
0.268550038337708 -0.0683050155639648
0.716811239719391 -0.116718426346779
0.0567120127379894 -0.0698353499174118
0.0525473840534687 -0.00303523428738117
0.168637901544571 -0.210350051522255
0.0995548292994499 -0.0822097435593605
0.240607425570488 0.503841996192932
0.486647814512253 0.511501848697662
0.135956883430481 0.589147627353668
0.441181480884552 0.0593037679791451
0.502260267734528 0.255975484848022
0.784701466560364 0.1615159958601
0.155239924788475 0.103738911449909
0.28329011797905 0.0789422020316124
0.0531153082847595 0.775596022605896
0.223173350095749 -0.101794935762882
0.213571324944496 0.118983186781406
0.312122702598572 -0.304411828517914
0.472904622554779 0.485097676515579
0.132024422287941 0.0381546057760715
0.260849148035049 0.0720051899552345
0.215540260076523 0.204494565725327
0.355153858661652 0.662798762321472
0.583673000335693 0.0741156190633774
0.590532183647156 0.166880637407303
0.42327344417572 0.0546469204127789
0.619149625301361 0.888363301753998
0.183352932333946 0.622481644153595
0.254649847745895 -0.272706568241119
0.410384654998779 -0.0572669319808483
0.262469440698624 0.194318309426308
0.651881396770477 0.0661248341202736
0.420875787734985 -0.10366690158844
0.167218208312988 0.154221788048744
0.0393349081277847 -0.139342069625854
0.0723130851984024 -0.876141905784607
0.309852778911591 0.619339287281036
0.141339153051376 0.228474229574203
0.276408791542053 0.50996196269989
0.413541913032532 0.527271449565887
0.148449346423149 0.227359145879745
0.348132640123367 0.306459754705429
0.267695367336273 -0.18343597650528
0.263468474149704 0.052522785961628
0.076129823923111 -0.371416985988617
0.588421523571014 0.807112097740173
0.769041359424591 -0.40487802028656
0.306859105825424 0.0486879572272301
0.325056433677673 0.387288361787796
0.34925302863121 0.825122892856598
0.361141890287399 0.468778043985367
0.1813013702631 -0.101537711918354
0.0626158565282822 -0.300854176282883
0.199159517884254 -0.564290046691895
0.224101990461349 0.524737179279327
0.0832350105047226 0.895080983638763
0.765700340270996 -0.0245211645960808
0.213428065180779 -0.242548286914825
0.316296249628067 0.310224324464798
0.092851884663105 -0.031473733484745
0.283691734075546 0.131770342588425
0.892615079879761 0.0380958653986454
0.0604018792510033 0.362208843231201
0.156889528036118 0.082746796309948
0.48826265335083 0.462841838598251
0.349228054285049 0.209271743893623
0.317432820796967 -0.631633281707764
0.0450788624584675 0.161659225821495
0.0992287844419479 -0.0746122151613235
0.157271549105644 -0.812458038330078
0.0511402301490307 0.0726238340139389
0.271197736263275 0.518267810344696
0.44954314827919 0.588335871696472
0.245569184422493 0.0101377489045262
0.140048429369926 -0.0181178972125053
0.57869690656662 0.133868709206581
0.900634765625 0.373908847570419
0.090922512114048 -0.149762168526649
0.314691781997681 0.0689489990472794
0.240698829293251 0.226501479744911
0.35888808965683 0.718474924564362
0.295974344015121 0.237063005566597
0.105120792984962 0.0773545205593109
0.19461452960968 -0.324431627988815
0.388253301382065 0.354287713766098
0.742042303085327 0.0760700926184654
0.249369949102402 0.284216850996017
0.239014640450478 -0.00103274150751531
0.215093567967415 0.481251418590546
0.24188195168972 0.499620646238327
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.434337973594666 0.135153651237488
0.467470914125443 -0.659578502178192
0.686156630516052 0.423485636711121
0.295381426811218 0.219469219446182
0.216452643275261 0.466268569231033
0.226304784417152 -0.757504284381866
0.15908969938755 0.0984721705317497
0.375046879053116 0.210858881473541
0.496368050575256 0.0258750636130571
0.228756859898567 0.100811973214149
0.782663881778717 0.281962960958481
0.901027083396912 0.294878423213959
0.207667335867882 -0.0402306318283081
0.571537971496582 -0.0865066200494766
0.647278308868408 0.0805534198880196
0.620543420314789 0.0844562724232674
0.762379050254822 -0.154874354600906
0.767155289649963 -0.733485162258148
0.827918887138367 -0.106496721506119
0.611607491970062 -0.0262728501111269
0.165444821119308 0.0945513844490051
0.895912528038025 -0.00461497018113732
0.966014623641968 0.0297349449247122
0.0461371578276157 -0.188778340816498
0.423180401325226 0.348182708024979
0.36654606461525 0.12472952902317
0.778946161270142 0.173926159739494
0.722225546836853 -0.957981467247009
0.201119050383568 0.123142048716545
0.285548508167267 0.00506306486204267
0.165549904108047 0.0982705429196358
0.916908860206604 0.635499238967896
0.4590123295784 0.85753607749939
0.575896441936493 0.00413788622245193
0.0911972895264626 -0.303875178098679
0.708105683326721 0.563175797462463
0.45044532418251 -0.705671727657318
0.71484100818634 0.0561685711145401
0.62282782793045 0.799624264240265
0.224122419953346 0.0853400155901909
0.0970983877778053 -0.192748725414276
0.181265026330948 0.121389359235764
0.490870088338852 -0.77964186668396
0.178405672311783 0.099264070391655
0.24131852388382 0.588435769081116
0.118278935551643 0.886710703372955
0.298318684101105 0.216163411736488
0.032892994582653 0.307492822408676
0.0809436067938805 0.122117251157761
0.67471569776535 -0.0413663871586323
0.289303034543991 -0.0234745126217604
0.361515432596207 0.648664772510529
0.943263471126556 -0.249625623226166
0.696915507316589 0.0624765604734421
0.202899888157845 0.07159174233675
0.686204135417938 -0.0792509540915489
0.402089387178421 0.452827304601669
0.139490991830826 -0.121585957705975
0.655507147312164 -0.661604940891266
0.613648176193237 -0.00537222716957331
0.0423348844051361 0.24632154405117
0.574463784694672 -0.660856425762177
0.6728835105896 0.198641702532768
0.370385050773621 0.116134241223335
0.465143471956253 0.131355598568916
0.290484309196472 -0.129459992051125
0.507960259914398 0.126623034477234
0.0566244721412659 -0.679099440574646
0.36014586687088 -0.0362345427274704
0.0816596448421478 -0.153071612119675
0.185668185353279 0.36694997549057
0.457802295684814 0.129142671823502
0.766201496124268 0.465245336294174
0.662649571895599 0.447148501873016
0.851652503013611 0.00363163440488279
0.156346946954727 0.0529380291700363
0.805061101913452 -0.283132970333099
0.377080798149109 0.788661122322083
0.18100181221962 0.173585832118988
0.579087257385254 0.254974991083145
0.789436399936676 0.483277529478073
0.61579829454422 -0.207196965813637
0.310047179460526 0.0215285420417786
0.980225205421448 0.676603555679321
0.182926520705223 -0.0427463203668594
0.328986525535583 -0.439388513565063
0.811355769634247 0.584610641002655
0.826067805290222 0.339555084705353
0.333764940500259 -0.0712127089500427
0.570131182670593 -0.346446186304092
0.74334329366684 -0.026050629094243
0.726894080638885 -0.00639902707189322
0.225041210651398 0.0589091815054417
0.14860700070858 -0.390493869781494
0.161984965205193 0.0754294469952583
0.354538470506668 0.118219219148159
0.534429252147675 -0.476440250873566
0.186436146497726 -0.483412444591522
0.554480075836182 0.854879438877106
0.596319437026978 -0.571558177471161
0.664758563041687 0.62170934677124
0.0600603371858597 -0.0185638517141342
0.173021018505096 0.165464207530022
0.0754315182566643 -0.265522539615631
0.545144259929657 0.0282968245446682
0.544521689414978 0.0539592504501343
0.188811555504799 -0.0324274152517319
0.38011422753334 -0.436861038208008
0.111078485846519 0.208046555519104
0.962385296821594 -0.0845847427845001
0.422486156225204 0.0538570769131184
0.574576258659363 0.783178150653839
0.262387543916702 0.468813866376877
0.245079442858696 -0.873870670795441
0.256630003452301 -5.07712175021879e-05
0.563070058822632 -0.27647066116333
0.0903481021523476 -0.150381654500961
0.6380695104599 0.349108576774597
0.663887560367584 0.842434048652649
0.360328048467636 -0.23363271355629
0.659922242164612 -0.616917610168457
0.896260261535645 0.0121969766914845
0.816281378269196 0.0744050666689873
0.370170891284943 0.0921175479888916
0.150255337357521 0.805115878582001
0.495471388101578 -0.0525945834815502
0.965178966522217 -0.62064117193222
0.403629273176193 -0.0877126902341843
0.482465863227844 -0.0387842729687691
0.926653861999512 0.508098900318146
0.857290744781494 0.790145814418793
0.260110378265381 0.0817574858665466
0.430642634630203 -0.0125851556658745
0.358699232339859 0.930113434791565
0.82040947675705 0.573661148548126
0.568199515342712 -0.252391368150711
0.983917713165283 0.610281109809875
0.4764683842659 0.528964638710022
0.0706631019711494 -0.299300283193588
0.691348373889923 0.510139226913452
0.097413569688797 0.0418690890073776
0.706498384475708 0.569147050380707
0.700573801994324 -0.345128029584885
0.782592058181763 0.640069007873535
0.306517064571381 0.415252864360809
0.0781850889325142 0.0776509717106819
0.72485876083374 0.610450744628906
0.661638915538788 0.584211051464081
0.937921583652496 -0.384395360946655
0.653717935085297 0.0135331377387047
0.642785608768463 0.0620118640363216
0.278798520565033 -0.29133528470993
0.597188830375671 -0.0963456407189369
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> A_continuous_workshop/Intepretation_fig/AT_test_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 5},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.756544709205627) rectangle (axis cs:0.121379118748445,-0.591771721839905);
\draw[draw=none,fill=color0] (axis cs:0,-0.591771721839905) rectangle (axis cs:0.151723898435556,-0.426998734474182);
\draw[draw=none,fill=color0] (axis cs:0,-0.426998734474182) rectangle (axis cs:0.424826992457581,-0.262225747108459);
\draw[draw=none,fill=color0] (axis cs:0,-0.262225776910782) rectangle (axis cs:1.06206728904889,-0.0974527895450592);
\draw[draw=none,fill=color0] (axis cs:0,-0.0974527820944786) rectangle (axis cs:1.33517030623289,0.067320205271244);
\draw[draw=none,fill=color0] (axis cs:0,0.0673201978206635) rectangle (axis cs:1.33517030623289,0.232093185186386);
\draw[draw=none,fill=color0] (axis cs:0,0.232093185186386) rectangle (axis cs:0.971032949987556,0.396866172552109);
\draw[draw=none,fill=color0] (axis cs:0,0.396866142749786) rectangle (axis cs:0.333792636930957,0.561639130115509);
\draw[draw=none,fill=color0] (axis cs:0,0.561639130115509) rectangle (axis cs:0.212413457809778,0.726412117481232);
\draw[draw=none,fill=color0] (axis cs:0,0.726412117481232) rectangle (axis cs:0.121379118748445,0.891185104846954);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 30},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.604033172130585) rectangle (axis cs:0.132304525183137,-0.452866762876511);
\draw[draw=none,fill=color0] (axis cs:0,-0.452866792678833) rectangle (axis cs:0.595370363324115,-0.301700383424759);
\draw[draw=none,fill=color0] (axis cs:0,-0.301700353622437) rectangle (axis cs:0.429989749231242,-0.150533974170685);
\draw[draw=none,fill=color0] (axis cs:0,-0.150533944368362) rectangle (axis cs:1.32304538224997,0.000632435083389282);
\draw[draw=none,fill=color0] (axis cs:0,0.000632442533969879) rectangle (axis cs:1.91841561515548,0.151798844337463);
\draw[draw=none,fill=color0] (axis cs:0,0.151798844337463) rectangle (axis cs:1.05843620146509,0.302965253591537);
\draw[draw=none,fill=color0] (axis cs:0,0.302965223789215) rectangle (axis cs:0.562294232028331,0.454131633043289);
\draw[draw=none,fill=color0] (axis cs:0,0.454131633043289) rectangle (axis cs:0.396913653800582,0.605298042297363);
\draw[draw=none,fill=color0] (axis cs:0,0.605298042297363) rectangle (axis cs:0.165380623874279,0.75646448135376);
\draw[draw=none,fill=color0] (axis cs:0,0.75646448135376) rectangle (axis cs:0.0330761378167152,0.907630860805511);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 200},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.738722443580627) rectangle (axis cs:0.262548180617114,-0.586369454860687);
\draw[draw=none,fill=color0] (axis cs:0,-0.586369395256042) rectangle (axis cs:0.459459405956476,-0.434016466140747);
\draw[draw=none,fill=color0] (axis cs:0,-0.434016406536102) rectangle (axis cs:0.361003818965802,-0.281663477420807);
\draw[draw=none,fill=color0] (axis cs:0,-0.281663477420807) rectangle (axis cs:0.820463144675372,-0.129310488700867);
\draw[draw=none,fill=color0] (axis cs:0,-0.129310518503189) rectangle (axis cs:1.90347449564686,0.0230424702167511);
\draw[draw=none,fill=color0] (axis cs:0,0.0230424627661705) rectangle (axis cs:1.18146692833254,0.175395458936691);
\draw[draw=none,fill=color0] (axis cs:0,0.175395429134369) rectangle (axis cs:0.492277886805223,0.327748417854309);
\draw[draw=none,fill=color0] (axis cs:0,0.327748417854309) rectangle (axis cs:0.426640876959584,0.480101346969604);
\draw[draw=none,fill=color0] (axis cs:0,0.480101406574249) rectangle (axis cs:0.328185289968911,0.632454335689545);
\draw[draw=none,fill=color0] (axis cs:0,0.6324542760849) rectangle (axis cs:0.328185225771393,0.78480726480484);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{Speed};
\end{tikzpicture}


==> A_continuous_workshop/Intepretation_fig/AT_test_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.20764447748661 -0.213451847434044
0.0798787251114845 0.250497311353683
0.315544694662094 0.0601663179695606
0.198195666074753 0.203466787934303
0.189793393015862 0.533616244792938
0.198970720171928 0.408162295818329
0.212513074278831 0.253351837396622
0.161698415875435 -0.630254864692688
0.0974719077348709 0.0772600620985031
0.0234933011233807 -0.217787623405457
0.0987516045570374 0.307375848293304
0.132058054208755 -0.183833882212639
0.164688289165497 -0.116580627858639
0.175161197781563 0.381595700979233
0.0328012518584728 0.0879132747650146
0.109819941222668 0.0868875235319138
0.0575809590518475 -0.244576275348663
0.096309520304203 -0.0804955661296844
0.112921424210072 0.219284236431122
0.128841832280159 0.397266149520874
0.357355237007141 0.0162494629621506
0.56107771396637 -0.0678541958332062
0.42287540435791 -0.382893562316895
0.209142535924911 -0.112022899091244
0.511138021945953 0.187417790293694
0.0863919034600258 0.00831105746328831
0.0396172553300858 0.0871599316596985
0.296749293804169 0.0196734890341759
0.239560201764107 -0.0407715328037739
0.260255604982376 -0.170464873313904
0.0330482758581638 -0.147801965475082
0.247737094759941 -0.400067210197449
0.0894793272018433 0.281640917062759
0.21760156750679 0.300732433795929
0.0937094315886497 0.15115137398243
0.0951757729053497 -0.0907175540924072
0.55689537525177 -0.230962634086609
0.098665714263916 0.20711624622345
0.0400057062506676 -0.165938496589661
0.120493322610855 0.0306233465671539
0.26993253827095 0.711460173130035
0.312911003828049 -0.14202518761158
0.0721601545810699 0.369365066289902
0.0457498207688332 -0.0374082513153553
0.438875764608383 -0.162228599190712
0.131754249334335 -0.114678584039211
0.0611793510615826 0.378565281629562
0.0700007081031799 0.295777708292007
0.109704308211803 -0.613602101802826
0.222125574946404 0.642667829990387
0.155433982610703 0.095699317753315
0.149564772844315 -0.0473832450807095
0.0908112227916718 0.077672190964222
0.185605630278587 0.266997188329697
0.233501866459846 0.0283457785844803
0.356477856636047 0.25374561548233
0.214618861675262 -0.033406063914299
0.212442442774773 0.176283240318298
0.1105045825243 -0.0832030102610588
0.275497406721115 0.230352178215981
0.468562453985214 0.256728082895279
0.198274001479149 0.476848512887955
0.407966911792755 0.432098299264908
0.278976678848267 0.408370286226273
0.344573616981506 -0.423242717981339
0.0772156566381454 0.060303658246994
0.134953856468201 -0.185716718435287
0.198997423052788 -0.161361396312714
0.477541238069534 0.0224585570394993
0.392127126455307 -0.16038703918457
0.0239705443382263 0.0888963341712952
0.188995599746704 -0.102113023400307
0.34407377243042 0.0862417593598366
0.0406574122607708 0.205794155597687
0.108077242970467 0.00647084647789598
0.574478268623352 0.172371402382851
0.453991562128067 0.206618621945381
0.121449485421181 0.00154636928346008
0.160995751619339 0.160942107439041
0.0498489327728748 -0.515702426433563
0.34625706076622 0.716250956058502
0.104694731533527 0.195371896028519
0.0918179005384445 0.264126539230347
0.10621477663517 0.346450656652451
0.288707494735718 -0.152969539165497
0.0963104292750359 0.221308648586273
0.054597519338131 0.105084002017975
0.218405053019524 -0.350315779447556
0.0763707011938095 0.205947905778885
0.458539336919785 0.278288155794144
0.628785848617554 -0.00484466413035989
0.109896965324879 -0.110965356230736
0.367767333984375 0.447760373353958
0.435510784387589 0.0560620278120041
0.413544535636902 -0.479739844799042
0.241530284285545 -0.0822548344731331
0.0280256401747465 0.119818352162838
0.136411070823669 0.056242398917675
0.159671723842621 -0.0836942493915558
0.338894963264465 -0.290213108062744
0.447427541017532 0.505294501781464
0.306236028671265 0.595608532428741
0.183856263756752 0.349642395973206
0.13102799654007 -0.0438821464776993
0.16578334569931 -0.370361775159836
0.118010058999062 0.382344424724579
0.188172712922096 0.116135746240616
0.0933549702167511 -0.362682223320007
0.25632518529892 0.319539546966553
0.078842468559742 -0.115835689008236
0.0932728499174118 -0.378119021654129
0.0607856810092926 -0.0280570574104786
0.438757061958313 0.317954391241074
0.341397792100906 -0.172091469168663
0.287738770246506 0.145013988018036
0.11542484909296 0.269167482852936
0.523839056491852 0.302282601594925
0.0969180017709732 -0.144253477454185
0.428012281656265 0.0923575535416603
0.214899644255638 0.127505958080292
0.232874989509583 0.51871395111084
0.464275628328323 0.34801322221756
0.132361859083176 0.281465232372284
0.528307676315308 -0.301484912633896
0.23811237514019 0.345236986875534
0.163840427994728 -0.756544709205627
0.236274540424347 -0.0783901736140251
0.0439252145588398 -0.120235294103622
0.0215237103402615 -0.242453143000603
0.199697613716125 -0.140982329845428
0.176396891474724 -0.145581558346748
0.262957334518433 -0.121617369353771
0.228080749511719 0.187163129448891
0.346238106489182 0.0188456363976002
0.445142090320587 0.10159545391798
0.148350104689598 0.0140290670096874
0.161986917257309 -0.474442362785339
0.20344004034996 0.146885260939598
0.0368900895118713 -0.160721719264984
0.14602866768837 -0.0577383302152157
0.0753227323293686 0.0544394217431545
0.193848997354507 -0.0930981487035751
0.286473482847214 0.616366624832153
0.264452040195465 0.228653609752655
0.046452209353447 -0.0349693298339844
0.309621065855026 0.107469171285629
0.120830304920673 0.286779433488846
0.0966885685920715 0.400681674480438
0.0580824501812458 0.00950294081121683
0.60795795917511 -0.502411603927612
0.336727350950241 -0.00992402341216803
0.230430200695992 0.301760166883469
0.375607460737228 0.298450112342834
0.328995585441589 0.874033391475677
0.0810283645987511 0.243265047669411
0.323050439357758 -0.193910643458366
0.307315766811371 0.791147768497467
0.189071819186211 -0.165173172950745
0.0916156470775604 -0.172267153859138
0.546250998973846 0.891185104846954
0.0279169976711273 -0.0343349948525429
0.308235704898834 -0.0961729660630226
0.385604292154312 -0.54764050245285
0.329602152109146 -0.330352753400803
0.142455890774727 0.29967936873436
0.154235735535622 0.500298976898193
0.119946204125881 0.0174926854670048
0.15135158598423 -0.292573273181915
0.202384740114212 0.163517117500305
0.421709597110748 0.159142673015594
0.179762989282608 -0.0111309802159667
0.518284559249878 0.676031947135925
0.244617864489555 0.00954102352261543
0.342899948358536 0.191423580050468
0.0729380249977112 0.153515815734863
0.0765614211559296 0.709456622600555
0.217912167310715 -0.214858278632164
0.20396962761879 0.225228235125542
0.444772601127625 0.829173266887665
0.272890985012054 -0.295091599225998
0.0577084124088287 -0.716192483901978
0.0731100514531136 -0.0921884328126907
0.205355912446976 -0.0972987860441208
0.0886134579777718 -0.268600463867188
0.29250380396843 0.00422495976090431
0.0388894490897655 -0.16029979288578
0.0397294983267784 -0.1155711337924
0.135222285985947 -0.166994690895081
0.0816779136657715 0.174477532505989
0.544022262096405 -0.28293651342392
0.184906750917435 0.367318838834763
0.0802191346883774 0.355424076318741
0.267210394144058 0.122216731309891
0.335683405399323 0.086414210498333
0.0576422065496445 0.365205049514771
0.131059154868126 0.199219167232513
0.192409113049507 -0.0226908624172211
0.125077784061432 0.0656362250447273
0.243862256407738 0.209903910756111
0.0988785922527313 0.0937274843454361
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0699362605810165 0.109851837158203
0.258784770965576 0.29406613111496
0.280964106321335 0.000315649172989652
0.0798200219869614 0.123936735093594
0.630600929260254 -0.0234857778996229
0.0410584285855293 0.250575542449951
0.362628936767578 0.423254191875458
0.371067196130753 0.0896690636873245
0.374420940876007 0.162148609757423
0.514522731304169 0.120429039001465
0.357883483171463 0.0117139313369989
0.290304094552994 0.361761093139648
0.430227488279343 -0.552917957305908
0.34211853146553 -0.204420775175095
0.0644239038228989 0.0329263880848885
0.512381315231323 0.105879127979279
0.216840595006943 0.209350988268852
0.146982237696648 0.302335858345032
0.29864114522934 0.207245916128159
0.235476121306419 0.268344819545746
0.707334101200104 0.0106218801811337
0.298534721136093 -0.231097534298897
0.328212708234787 0.0691135600209236
0.121618375182152 0.0400194376707077
0.178980007767677 -0.350180476903915
0.458991229534149 -0.159560576081276
0.359364807605743 0.00330288778059185
0.859123468399048 -0.0447965040802956
0.384924381971359 0.223626628518105
0.101488023996353 0.21244752407074
0.18070937693119 0.392111152410507
0.12223881483078 -0.145313188433647
0.982172787189484 0.331946820020676
0.275527358055115 0.907630860805511
0.448656231164932 0.130963146686554
0.356050401926041 -0.0647105500102043
0.0469233691692352 0.131533533334732
0.189740136265755 0.0662264376878738
0.756744980812073 -0.0719828009605408
0.242254391312599 0.429291546344757
0.258746534585953 0.0490804128348827
0.375059008598328 0.415242850780487
0.223038449883461 0.236709460616112
0.816826701164246 0.621564328670502
0.0690199509263039 -0.250721752643585
0.174164965748787 -0.171644076704979
0.0905683115124702 -0.321297198534012
0.226976454257965 0.141749948263168
0.205006659030914 0.292801082134247
0.298239290714264 0.123642481863499
0.134557172656059 0.0605076141655445
0.157093748450279 -0.0406092070043087
0.646204233169556 -0.0355121977627277
0.436038851737976 0.581090092658997
0.368420839309692 0.172162652015686
0.0852460563182831 0.286582410335541
0.0916794314980507 0.0736790373921394
0.671740233898163 -0.431654959917068
0.54660028219223 0.18936014175415
0.211314022541046 0.471321165561676
0.256345808506012 -0.0600049011409283
0.265217959880829 -0.00652761524543166
0.810828268527985 0.0640789195895195
0.0766613334417343 -0.265021294355392
0.0491791144013405 0.324132174253464
0.051018700003624 -0.075378991663456
0.608523488044739 0.605335474014282
0.21472655236721 -0.0625249147415161
0.299331277608871 -0.339283347129822
0.152070760726929 -0.0280707459896803
0.41905289888382 0.154675602912903
0.271766722202301 0.0658073574304581
0.492984384298325 0.22523695230484
0.86415421962738 0.486255258321762
0.547828078269958 0.274802207946777
0.427775084972382 0.198657602071762
0.17625667154789 0.0278629753738642
0.266672044992447 0.470970720052719
0.0806007608771324 -0.0944384783506393
0.318959921598434 0.0544088818132877
0.481719881296158 -0.220313668251038
0.3566974401474 -0.360928773880005
0.132862105965614 0.0625366270542145
0.207305982708931 -0.519170641899109
0.209012240171432 -0.11033608019352
0.244046673178673 -0.00210524559952319
0.223428100347519 0.178019568324089
0.234898239374161 0.630015313625336
0.36354985833168 -0.604033172130585
0.0749211758375168 0.0260390639305115
0.244377598166466 0.0491370670497417
0.292390912771225 0.442433655261993
0.103783063590527 0.015904551371932
0.622755825519562 0.107064016163349
0.606092154979706 0.44927316904068
0.123969063162804 0.426144748926163
0.207330852746964 -0.0340953134000301
0.326587826013565 -0.0258904416114092
0.427272856235504 0.260010093450546
0.230788201093674 -0.147903323173523
0.355660080909729 -0.434976279735565
0.662331879138947 0.177662149071693
0.414420634508133 0.104448765516281
0.492831885814667 -0.0230692848563194
0.502948105335236 -0.0844708308577538
0.381527185440063 0.281673222780228
0.0421235673129559 0.140163421630859
0.0806792601943016 -0.424583554267883
0.235502600669861 0.00512934476137161
0.210195064544678 0.00147352425847203
0.142439693212509 -0.0171754732728004
0.193281084299088 0.00839912798255682
0.926599025726318 0.45468333363533
0.0727944448590279 0.0332377254962921
0.041003730148077 0.0217940807342529
0.314219266176224 -0.0577638261020184
0.613368928432465 -0.33578822016716
0.313929289579391 0.386195659637451
0.259745717048645 0.118598699569702
0.392332553863525 0.251406252384186
0.478099912405014 0.0956461355090141
0.02101462893188 0.0688679367303848
0.604130148887634 0.019085980951786
0.193329870700836 -0.0222499128431082
0.593052268028259 0.0991514101624489
0.566859602928162 0.291348427534103
0.326455295085907 0.525669157505035
0.303896456956863 -0.402679234743118
0.594696342945099 -0.147520676255226
0.0324127487838268 -0.128851562738419
0.0750230625271797 -0.258434146642685
0.265101492404938 -0.0864288434386253
0.274962961673737 -0.399668276309967
0.367618501186371 0.0513419434428215
0.410708099603653 -0.395319521427155
0.303763657808304 0.118480429053307
0.116936728358269 -0.021611550822854
0.335967123508453 0.0869264975190163
0.150061264634132 -0.207461982965469
0.284013748168945 -0.343220442533493
0.0578885786235332 0.0805328190326691
0.408758342266083 0.0960419848561287
0.762727856636047 0.148865714669228
0.191821679472923 0.443499267101288
0.0860522091388702 0.48545429110527
0.591282963752747 0.293652564287186
0.278786331415176 -0.38478285074234
0.18599808216095 0.594417333602905
0.132153496146202 -0.140618711709976
0.141962662339211 0.0401934273540974
0.171156719326973 -0.0435853265225887
0.457360535860062 0.605723798274994
0.616716146469116 0.210107043385506
0.0253906026482582 0.116807259619236
0.0654334872961044 -0.374335318803787
0.0901534780859947 0.0123297087848186
0.30386871099472 0.456883430480957
0.172103747725487 -0.373181253671646
0.0353951007127762 0.562317967414856
0.409506738185883 0.51963222026825
0.203424960374832 0.457399904727936
0.162412092089653 0.0379140377044678
0.298424273729324 -0.336109846830368
0.117501400411129 0.306016445159912
0.31668359041214 0.201492041349411
0.575021147727966 0.210956826806068
0.5355184674263 -0.2980937063694
0.719486951828003 0.0758551210165024
0.264985501766205 0.0582419633865356
0.101281613111496 0.0532395914196968
0.148687481880188 0.435214668512344
0.49651637673378 0.617257654666901
0.366030484437943 -0.56020200252533
0.385893851518631 -0.0971708223223686
0.336637735366821 -0.177597433328629
0.210560038685799 -0.280534416437149
0.282763510942459 -0.0132502904161811
0.236354246735573 0.156483352184296
0.709799885749817 -0.0587465725839138
0.42315948009491 0.0334941931068897
0.505008697509766 -0.112434558570385
0.762643456459045 -0.0840008184313774
0.415861517190933 0.448012709617615
0.212042927742004 0.22965581715107
0.174739465117455 0.0260998755693436
0.245255634188652 0.0714384317398071
0.256354033946991 -0.326692044734955
0.592419385910034 -0.0580171905457973
0.483441323041916 0.207987502217293
0.140348985791206 0.403757125139236
0.238689482212067 0.075225718319416
0.190110504627228 -0.0870402082800865
0.0778392180800438 0.00808575563132763
0.267486482858658 0.337359726428986
0.634972870349884 -0.126837402582169
0.0946446806192398 -0.252202421426773
0.0867331400513649 -0.0457714609801769
0.325907796621323 -0.116418987512589
0.350064367055893 -0.387478858232498
0.514976620674133 0.269234269857407
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.101767890155315 0.194102868437767
0.33102411031723 0.0481485202908516
0.368935078382492 0.784807324409485
0.688722848892212 0.178286358714104
0.643718421459198 -0.51286655664444
0.650392293930054 0.159555286169052
0.0738254189491272 0.0133586199954152
0.0448654256761074 -0.101615250110626
0.0380150824785233 0.281460464000702
0.117606401443481 -0.18455782532692
0.360809862613678 0.656257510185242
0.239515662193298 0.00216562603600323
0.526490449905396 -0.143192499876022
0.122531071305275 -0.013213268481195
0.389640927314758 0.352138608694077
0.798602759838104 -0.458521246910095
0.0951235145330429 -0.0776335299015045
0.681743741035461 -0.369157552719116
0.739053785800934 -0.319230705499649
0.472935676574707 -0.126092806458473
0.7483851313591 -0.500813961029053
0.236872643232346 0.0102332755923271
0.454209804534912 0.0115926181897521
0.670700311660767 -0.625406861305237
0.0959564298391342 0.361262917518616
0.175059705972672 -0.16413938999176
0.11050808429718 -0.0587667934596539
0.119505792856216 0.523147106170654
0.818150579929352 -0.467815786600113
0.130650088191032 0.0146524142473936
0.425413191318512 0.60284823179245
0.521856069564819 0.00473055429756641
0.108533501625061 -0.124550677835941
0.952925086021423 -0.253970265388489
0.687774777412415 0.0011965031735599
0.0691400915384293 0.0442045144736767
0.190326943993568 0.0979269072413445
0.360929638147354 -0.353895425796509
0.0352519191801548 -0.0683384761214256
0.838123977184296 -0.0754863172769547
0.129348114132881 0.192494422197342
0.947560429573059 -0.0136797521263361
0.27569442987442 -0.0440259762108326
0.226170733571053 0.664884150028229
0.466629356145859 0.541923940181732
0.440327048301697 -0.0318052843213081
0.538518190383911 0.0309262666851282
0.169075310230255 -0.235107079148293
0.14290514588356 -0.0120039358735085
0.214497148990631 0.123153664171696
0.66745799779892 0.769119799137115
0.0933233574032784 -0.206012934446335
0.745027184486389 0.698243856430054
0.0447362698614597 0.0969966128468513
0.468701779842377 -0.23099710047245
0.747963607311249 -0.0512630082666874
0.706530749797821 0.310546338558197
0.955009877681732 0.17706997692585
0.246321514248848 -0.521332681179047
0.844061851501465 -0.652092754840851
0.819193065166473 -0.293331056833267
0.498758465051651 -0.0162483751773834
0.475690811872482 -0.00807982590049505
0.742270708084106 0.460881978273392
0.355039864778519 0.555788636207581
0.0543692298233509 0.0104038529098034
0.0572120621800423 -0.120370097458363
0.552254438400269 0.579034626483917
0.797189235687256 -0.292461514472961
0.254961609840393 0.000429097126470879
0.83024799823761 -0.456469506025314
0.0710325166583061 0.0083674993366003
0.237179681658745 0.659027218818665
0.388335585594177 0.437581181526184
0.192785859107971 0.0940106138586998
0.424087941646576 0.0459426753222942
0.637262344360352 0.0715609639883041
0.79022204875946 0.0710238963365555
0.73667585849762 -0.4443039894104
0.282673686742783 0.141465470194817
0.446306794881821 0.102820336818695
0.66075325012207 0.287713795900345
0.586707770824432 0.147178903222084
0.721440374851227 0.114232651889324
0.519505560398102 -0.221803262829781
0.822655379772186 0.0132753513753414
0.743027985095978 -0.17025551199913
0.642765939235687 -0.0844150260090828
0.168356448411942 -0.324424386024475
0.727405846118927 -0.560234487056732
0.459260195493698 0.192946508526802
0.128611922264099 -0.082879014313221
0.886700689792633 0.328631311655045
0.313113391399384 0.0125755965709686
0.179701924324036 -0.116883963346481
0.335350692272186 0.128926262259483
0.814643681049347 0.116385631263256
0.19650998711586 0.334536015987396
0.679932773113251 -0.738722383975983
0.590918183326721 -0.227869555354118
0.248864322900772 -0.176335602998734
0.335802644491196 -0.160536199808121
0.105807736515999 -0.0553742870688438
0.157297253608704 -0.163419023156166
0.228038221597672 -0.0576317012310028
0.620404303073883 -0.466704845428467
0.179015040397644 0.650016248226166
0.223837777972221 -0.0651127099990845
0.257396340370178 -0.38274934887886
0.821234822273254 -0.582367181777954
0.899722039699554 -0.174757838249207
0.506270408630371 0.421854168176651
0.723256230354309 -0.220642790198326
0.320818692445755 -0.0368988551199436
0.609589099884033 0.563247919082642
0.288121223449707 0.00448401086032391
0.274861872196198 -0.68563848733902
0.161348298192024 -0.0668990910053253
0.093304917216301 0.503412127494812
0.833257257938385 0.0208876132965088
0.416083067655563 -0.696987152099609
0.0576675459742546 0.0677594393491745
0.293394178152084 0.0306348204612732
0.141471669077873 -0.101181417703629
0.367896497249603 -0.138793244957924
0.463601231575012 0.05302494764328
0.69046288728714 0.602650105953217
0.680604100227356 -0.366052597761154
0.125027999281883 -0.0376070700585842
0.635148763656616 -0.648588597774506
0.604740619659424 0.118828199803829
0.253735899925232 -0.326111942529678
0.362655431032181 -0.0707888975739479
0.0789429321885109 0.00374279613606632
0.765080094337463 0.458848387002945
0.308524638414383 0.0512418337166309
0.564374268054962 -0.252908319234848
0.193784669041634 -0.044506948441267
0.350220650434494 -0.074262298643589
0.239945203065872 -0.0445592403411865
0.62297385931015 0.433761477470398
0.792369961738586 0.267055988311768
0.102915823459625 0.0863452106714249
0.788708209991455 0.720705926418304
0.700821816921234 -0.583078622817993
0.257372707128525 0.000729366031009704
0.300668001174927 -0.0869803503155708
0.116592444479465 0.503009259700775
0.774876177310944 -0.117000110447407
0.594625055789948 0.124107539653778
0.302175313234329 -0.643980801105499
0.525563716888428 -0.0185019914060831
0.11108310520649 0.0616016797721386
0.022582184523344 -0.0580401495099068
0.266244858503342 -0.382145673036575
0.5202596783638 -0.558988034725189
0.351331919431686 0.289048552513123
0.0491528362035751 0.141723200678825
0.297085642814636 0.650542259216309
0.242017835378647 -0.201951533555984
0.73049384355545 -0.116507954895496
0.725748896598816 0.465986162424088
0.280272662639618 0.176152348518372
0.289011120796204 0.408857941627502
0.899960577487946 0.508129477500916
0.0398687310516834 0.0733973905444145
0.203242316842079 0.148888871073723
0.646407604217529 -0.134130448102951
0.103460982441902 -0.256972789764404
0.480050384998322 -0.161511063575745
0.472227215766907 -0.63896107673645
0.95045268535614 0.0514096207916737
0.799459040164948 -0.0394302681088448
0.133392691612244 0.0670145899057388
0.0773931220173836 0.160109654068947
0.629390895366669 -0.23723116517067
0.0863098800182343 -0.36792254447937
0.329619616270065 0.0466567575931549
0.181878119707108 0.442923903465271
0.040851779282093 0.0360171534121037
0.158176735043526 0.225171864032745
0.978710651397705 0.0742307677865028
0.205923646688461 -0.0965804234147072
0.837116241455078 -0.0539392046630383
0.0573042370378971 -0.140258967876434
0.731667160987854 0.0263827256858349
0.485315799713135 -0.0895329490303993
0.600455462932587 -0.0596475563943386
0.39311558008194 -0.451219469308853
0.153157457709312 0.0975004881620407
0.757494509220123 0.244328126311302
0.69647091627121 -0.17925252020359
0.557609260082245 -0.207161158323288
0.469263851642609 0.384575635194778
0.888039708137512 0.684012532234192
0.118707843124866 0.269103527069092
0.687073230743408 0.227314963936806
0.66951459646225 -0.0706114694476128
0.95273345708847 -0.496944010257721
0.28232017159462 -0.0346120186150074
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> A_continuous_workshop/Intepretation_fig/VR_AT_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE{Iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\LARGE{Accuracy}},
ymin=-0.0140625, ymax=0.832421875,
ytick style={color=black},
% title={Accuracy v.s. iterations}
% axis lines=left
]
\addplot [line width=3pt, color0, opacity=0.6]
table {%
1 0.78125
5 0.7939453125
10 0.736083984375
15 0.614013671875
20 0.541259765625
25 0.551513671875
30 0.586669921875
35 0.60888671875
40 0.623291015625
45 0.62158203125
50 0.637939453125
55 0.645263671875
60 0.647216796875
65 0.65283203125
70 0.6640625
75 0.675537109375
80 0.677978515625
85 0.686279296875
90 0.689208984375
95 0.686767578125
100 0.68505859375
105 0.684814453125
110 0.686279296875
115 0.68603515625
120 0.68505859375
125 0.69091796875
130 0.689208984375
135 0.689453125
140 0.69580078125
145 0.703125
150 0.69873046875
155 0.70361328125
160 0.702880859375
165 0.70068359375
170 0.69482421875
175 0.6982421875
180 0.7021484375
185 0.703125
190 0.703369140625
195 0.70361328125
200 0.712646484375
205 0.710205078125
210 0.71240234375
215 0.712890625
220 0.709716796875
225 0.701904296875
230 0.7060546875
235 0.70556640625
240 0.708251953125
245 0.70849609375
250 0.708251953125
255 0.70654296875
260 0.703125
265 0.71044921875
270 0.720947265625
275 0.722412109375
280 0.716796875
285 0.71630859375
290 0.71630859375
295 0.713623046875
300 0.718017578125
305 0.7197265625
310 0.720947265625
315 0.72607421875
320 0.7255859375
325 0.72119140625
330 0.72021484375
335 0.7177734375
340 0.71875
345 0.72119140625
350 0.724853515625
355 0.720458984375
360 0.71630859375
365 0.721435546875
370 0.721923828125
375 0.73095703125
380 0.730712890625
385 0.72216796875
390 0.7236328125
395 0.730224609375
400 0.72216796875
405 0.72265625
410 0.726806640625
415 0.732421875
420 0.72998046875
425 0.730224609375
430 0.7236328125
435 0.728271484375
440 0.728515625
445 0.726806640625
450 0.725830078125
455 0.7294921875
460 0.73193359375
465 0.732177734375
470 0.725830078125
475 0.730712890625
480 0.734130859375
485 0.733154296875
490 0.7275390625
495 0.7275390625
500 0.7255859375
505 0.736328125
510 0.733642578125
515 0.73388671875
520 0.732421875
525 0.734130859375
530 0.73583984375
535 0.733154296875
540 0.732421875
545 0.732177734375
550 0.733642578125
555 0.73046875
560 0.73291015625
565 0.733154296875
570 0.739990234375
575 0.740234375
580 0.738525390625
585 0.737060546875
590 0.737548828125
595 0.738037109375
600 0.7373046875
605 0.732666015625
610 0.730712890625
615 0.73681640625
620 0.740478515625
625 0.734619140625
630 0.736572265625
635 0.73828125
640 0.724853515625
645 0.737548828125
650 0.730224609375
655 0.74072265625
660 0.735595703125
665 0.733154296875
670 0.7373046875
675 0.73681640625
680 0.73388671875
685 0.73095703125
690 0.733642578125
695 0.731201171875
700 0.736572265625
705 0.744873046875
710 0.743896484375
715 0.74072265625
720 0.742919921875
725 0.740966796875
730 0.742431640625
735 0.73388671875
740 0.734375
745 0.734619140625
750 0.737548828125
755 0.735595703125
760 0.740234375
765 0.7421875
770 0.7392578125
775 0.739990234375
780 0.73583984375
785 0.738525390625
790 0.735595703125
795 0.728271484375
800 0.739990234375
805 0.7421875
810 0.744873046875
815 0.74462890625
820 0.735107421875
825 0.736083984375
830 0.737060546875
835 0.739501953125
840 0.736572265625
845 0.739013671875
850 0.739990234375
855 0.744873046875
860 0.745361328125
865 0.743896484375
870 0.736328125
875 0.73974609375
880 0.744140625
885 0.7431640625
890 0.737548828125
895 0.740478515625
900 0.74560546875
905 0.746826171875
910 0.746337890625
915 0.74609375
920 0.7431640625
925 0.74169921875
930 0.74462890625
935 0.746337890625
940 0.73876953125
945 0.74951171875
950 0.75
955 0.739501953125
960 0.746826171875
965 0.745849609375
970 0.747314453125
975 0.740478515625
980 0.746826171875
985 0.741943359375
990 0.751220703125
995 0.739990234375
};
\addlegendentry{Clean}
\addplot [line width=3pt, color1, opacity=0.6]
table {%
1 0.0244140625
5 0.039306640625
10 0.0888671875
15 0.130859375
20 0.157470703125
25 0.179443359375
30 0.208984375
35 0.235107421875
40 0.260009765625
45 0.2744140625
50 0.289306640625
55 0.300048828125
60 0.309326171875
65 0.314697265625
70 0.321044921875
75 0.332275390625
80 0.335205078125
85 0.339599609375
90 0.345703125
95 0.35009765625
100 0.35205078125
105 0.357666015625
110 0.3623046875
115 0.367919921875
120 0.370849609375
125 0.375732421875
130 0.3740234375
135 0.37744140625
140 0.3798828125
145 0.38525390625
150 0.390625
155 0.391845703125
160 0.391357421875
165 0.398681640625
170 0.400390625
175 0.40576171875
180 0.404541015625
185 0.406494140625
190 0.411865234375
195 0.411865234375
200 0.4130859375
205 0.416259765625
210 0.41357421875
215 0.418212890625
220 0.41845703125
225 0.4169921875
230 0.42333984375
235 0.426513671875
240 0.42626953125
245 0.42333984375
250 0.427978515625
255 0.42626953125
260 0.425537109375
265 0.43359375
270 0.42919921875
275 0.432373046875
280 0.4296875
285 0.4365234375
290 0.43505859375
295 0.435546875
300 0.4375
305 0.435791015625
310 0.4365234375
315 0.442626953125
320 0.437255859375
325 0.437744140625
330 0.44091796875
335 0.442138671875
340 0.44189453125
345 0.4423828125
350 0.4443359375
355 0.447998046875
360 0.4404296875
365 0.447509765625
370 0.45068359375
375 0.449951171875
380 0.44970703125
385 0.44970703125
390 0.4453125
395 0.44970703125
400 0.446044921875
405 0.450927734375
410 0.453857421875
415 0.455810546875
420 0.457275390625
425 0.453857421875
430 0.4580078125
435 0.454833984375
440 0.4560546875
445 0.453369140625
450 0.45703125
455 0.46142578125
460 0.461181640625
465 0.46533203125
470 0.46240234375
475 0.459716796875
480 0.46142578125
485 0.46875
490 0.461181640625
495 0.46484375
500 0.4609375
505 0.4619140625
510 0.465087890625
515 0.46533203125
520 0.466064453125
525 0.470947265625
530 0.468505859375
535 0.468994140625
540 0.46728515625
545 0.4638671875
550 0.47021484375
555 0.474609375
560 0.4716796875
565 0.46142578125
570 0.471923828125
575 0.47216796875
580 0.468994140625
585 0.472900390625
590 0.47021484375
595 0.470458984375
600 0.472900390625
605 0.47607421875
610 0.473388671875
615 0.474853515625
620 0.473388671875
625 0.472900390625
630 0.48193359375
635 0.478515625
640 0.469482421875
645 0.475341796875
650 0.474853515625
655 0.475830078125
660 0.4833984375
665 0.478759765625
670 0.479736328125
675 0.4814453125
680 0.478271484375
685 0.478271484375
690 0.483642578125
695 0.47802734375
700 0.4833984375
705 0.48046875
710 0.481689453125
715 0.480712890625
720 0.484375
725 0.482177734375
730 0.485107421875
735 0.482421875
740 0.481201171875
745 0.484375
750 0.480712890625
755 0.485595703125
760 0.4873046875
765 0.486083984375
770 0.489501953125
775 0.484130859375
780 0.484375
785 0.48486328125
790 0.4853515625
795 0.473388671875
800 0.483642578125
805 0.48828125
810 0.49072265625
815 0.490478515625
820 0.490478515625
825 0.4873046875
830 0.4921875
835 0.48828125
840 0.4873046875
845 0.491455078125
850 0.487060546875
855 0.488525390625
860 0.494140625
865 0.495849609375
870 0.494384765625
875 0.496826171875
880 0.49267578125
885 0.495849609375
890 0.4931640625
895 0.490234375
900 0.49072265625
905 0.495361328125
910 0.49755859375
915 0.49755859375
920 0.49609375
925 0.493408203125
930 0.4970703125
935 0.494140625
940 0.497314453125
945 0.49755859375
950 0.49658203125
955 0.491455078125
960 0.49755859375
965 0.494140625
970 0.500732421875
975 0.502197265625
980 0.500244140625
985 0.5029296875
990 0.499755859375
995 0.50244140625
};
\addlegendentry{Robust}
\addplot [line width=3pt, color2, opacity=0.6]
table {%
1 0.03125
5 0.0495079950799508
10 0.120729684908789
15 0.213121272365805
20 0.290933694181326
25 0.325365205843293
30 0.356221389929255
35 0.386126704089816
40 0.417156286721504
45 0.441476826394344
50 0.453501722158439
55 0.465001891789633
60 0.477932855526217
65 0.482049364248317
70 0.483455882352941
75 0.491868449584387
80 0.494418437162405
85 0.494841693347563
90 0.501594048884166
95 0.509776039815144
100 0.513898788310763
105 0.522281639928699
110 0.527926004980434
115 0.536298932384342
120 0.541339985744833
125 0.543816254416961
130 0.542685086787106
135 0.547450424929179
140 0.545964912280702
145 0.547916666666667
150 0.559049615653389
155 0.556904927133935
160 0.556790552275096
165 0.568989547038327
170 0.576247364722417
175 0.581118881118881
180 0.576147426981919
185 0.578125
190 0.585560569246789
195 0.585357390700902
200 0.579650565262076
205 0.586112066002063
210 0.580534612748458
215 0.586643835616438
220 0.589611283109735
225 0.594086956521739
230 0.599585062240664
235 0.604498269896194
240 0.601861427094106
245 0.597518952446589
250 0.60427438814202
255 0.603317208016586
260 0.605208333333333
265 0.610309278350516
270 0.595326786318998
275 0.598513011152416
280 0.599455040871935
285 0.609406952965235
290 0.607361963190184
295 0.61033185083818
300 0.60931655899354
305 0.605495251017639
310 0.60548594649509
315 0.609616677874916
320 0.602624495289367
325 0.606973595125254
330 0.612203389830508
335 0.615986394557823
340 0.614809782608696
345 0.613405551794177
350 0.613001010441226
355 0.621823110809895
360 0.614860259032038
365 0.620304568527919
370 0.624281366249577
375 0.615564462257849
380 0.615436017373872
385 0.622718052738337
390 0.615384615384615
395 0.615847542627884
400 0.617647058823529
405 0.623986486486486
410 0.624454148471616
415 0.622333333333333
420 0.626421404682274
425 0.621531260448011
430 0.632928475033738
435 0.624539054642977
440 0.626005361930295
445 0.623782331205912
450 0.629667003027245
455 0.632530120481928
460 0.630086724482989
465 0.635545181727242
470 0.63706693575513
475 0.629134647510859
480 0.628533422015298
485 0.639360639360639
490 0.633892617449664
495 0.638926174496644
500 0.635262449528937
505 0.627320954907162
510 0.633943427620632
515 0.634065202927478
520 0.636333333333333
525 0.641503159294978
530 0.636695421366954
535 0.63969363969364
540 0.638
545 0.633544514838279
550 0.640931780366057
555 0.649732620320856
560 0.643570952698201
565 0.629370629370629
570 0.637743319036622
575 0.637862796833773
580 0.63504132231405
585 0.641603179860881
590 0.637537239324727
595 0.637446245451538
600 0.641390728476821
605 0.649783405531489
610 0.647844971600401
615 0.644466534128562
620 0.63930102209034
625 0.643735460285809
630 0.654292343387471
635 0.648148148148148
640 0.647692825867295
645 0.644488579940417
650 0.650284185891006
655 0.642386288727752
660 0.657152339860604
665 0.653013653013653
670 0.650662251655629
675 0.653412856196156
680 0.651696606786427
685 0.654308617234469
690 0.659234608985025
695 0.653756260434057
700 0.656281073914485
705 0.645034414945919
710 0.647522152937315
715 0.648978246539222
720 0.651988169569504
725 0.650741350906096
730 0.653403485695495
735 0.657351962741184
740 0.655252659574468
745 0.659355267530741
750 0.651770936775902
755 0.66013939595088
760 0.658311345646438
765 0.654934210526316
770 0.662153236459709
775 0.654239524909271
780 0.658261446582614
785 0.656528925619835
790 0.659807500829738
795 0.650016761649346
800 0.653579676674365
805 0.657894736842105
810 0.658800393313668
815 0.658688524590164
820 0.667220192627034
825 0.662023217247098
830 0.667770785028155
835 0.660283922086497
840 0.661584355319854
845 0.665014866204163
850 0.658198614318707
855 0.655850540806293
860 0.662954471012119
865 0.666557269445356
870 0.671419098143236
875 0.671617161716172
880 0.662073490813648
885 0.667214191852825
890 0.668652763985435
895 0.662050774810419
900 0.658153241650295
905 0.663288656423668
910 0.666666666666667
915 0.666884816753927
920 0.66754270696452
925 0.665240289664253
930 0.667540983606557
935 0.662087013411842
940 0.673165895571712
945 0.663843648208469
950 0.662109375
955 0.664575767580059
960 0.666230794377247
965 0.662520458265139
970 0.670042469781117
975 0.678206396307287
980 0.669826740764956
985 0.677854557420204
990 0.665258368540786
995 0.678983833718245
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/Intepretation_fig/VR_AT_approx_d.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE{Iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large{Derivative of robust acc within correct
}},
ymin=-0.00173451389558997, ymax=0.0160616481686156,
ytick style={color=black},
]
\addplot [line width=3pt, color0]
table {%
1 0.00829277990997155
5 0.0124420146194392
10 0.0152527317111517
15 0.0134965030115172
20 0.0094186693310202
25 0.00685648867075561
30 0.00609785163401028
35 0.0056062125074691
40 0.0045110442179923
45 0.00319868393172632
50 0.00246215033823034
55 0.00196245070507332
60 0.00125090638728457
65 0.000896797958627449
70 0.000929695001186667
75 0.000730522440160191
80 0.000668378669648722
85 0.00104233587378122
90 0.00128192616624334
95 0.00127245495796895
100 0.0013308239998487
105 0.00136979097230018
110 0.00130543560333009
115 0.000987717498628867
120 0.000532627246403383
125 0.00030819213240875
130 0.000315905409556138
135 0.000314969065869824
140 0.000650195907826635
145 0.000876871304156061
150 0.000520291499196071
155 0.000681907958516514
160 0.00135405514982824
165 0.00135063799850361
170 0.000658847105279894
175 0.000103930434914786
180 0.00032932105772686
185 0.000573928696450125
190 0.000149520650473862
195 -0.000125294466135568
200 4.26285316455354e-05
205 0.000137886307462487
210 0.000479180678302453
215 0.000758019377098068
220 0.000878591049155057
225 0.000898222369833789
230 0.000540681511511747
235 -4.72047815061087e-05
240 -9.76399888572466e-05
245 0.000283104347245546
250 0.000334861655339695
255 0.000261517134432207
260 -0.0001955069549056
265 -0.000755689967525184
270 -0.000262791838382749
275 0.000534284735386546
280 0.000793002448349586
285 0.000460418956279155
290 0.000156085536829493
295 -0.000132074898463117
300 -0.000285435216569942
305 -6.56619916513298e-05
310 3.69253039518981e-07
315 -9.12423017516427e-05
320 0.000345982762724199
325 0.000725023040497591
330 0.000523581709742464
335 8.46439807582276e-05
340 -5.37217677756334e-05
345 0.000247238193884497
350 0.000393339738682267
355 0.000164423919539279
360 0.000290707216349269
365 9.64223359413143e-05
370 -0.000384273453617018
375 -0.000110835839684507
380 0.000136218671680821
385 -0.000194257191721552
390 -8.37756023558961e-05
395 0.000403318733026084
400 0.000594818301242161
405 0.000301231000038726
410 7.83891510279663e-05
415 0.000113281447596015
420 0.000247553687208967
425 0.000323010971110125
430 -0.000114810133558719
435 -0.000211726257026148
440 0.000126650053777333
445 0.000487703862666137
450 0.000432131030297456
455 0.000278759334206175
460 0.000341096318177155
465 -1.90311498332719e-05
470 -0.000419303306596395
475 5.8650715624713e-05
480 0.000536906418308434
485 0.000271378586252299
490 -4.01476203744936e-06
495 -0.000410835880923822
500 -0.000437194664589756
505 0.000143667699828392
510 0.000402747716676442
515 0.000452125380585283
520 0.000327318517146081
525 1.442075335204e-05
530 -5.88949115499741e-05
535 -0.000165523374222701
540 3.7485836118974e-05
545 0.000705053428427231
550 0.00056607341137605
555 -0.00058672019041534
560 -0.000925597438126078
565 -9.66825626963638e-05
570 0.000186865872362226
575 0.000131995182427717
580 0.000201320216080664
585 8.58042044856925e-06
590 0.000144038023609723
595 0.000654250530127354
600 0.000721370182338874
605 7.88341482412494e-05
610 -0.000462154727889174
615 -0.000265894713531586
620 0.000509919181448747
625 0.000693150934087634
630 1.21611095335393e-05
635 -0.00031497581573647
640 -0.000126399581237823
645 7.07791501520233e-05
650 0.000283034599695934
655 0.000632393084857598
660 0.000218596083322589
665 -0.000118274086138022
670 2.3227131859507e-05
675 0.000142322184511639
680 0.000334029207636353
685 0.000255528091744999
690 -0.000168976311409504
695 -0.000524247672849151
700 -0.000691139864077194
705 -0.000221306650598146
710 0.000251884433788918
715 0.000299437509412589
720 0.000233526025261739
725 0.00035777683643859
730 0.000369327456057149
735 0.000175318954985857
740 -7.67425088162428e-06
745 -4.32529625749179e-05
750 0.000224468602761332
755 8.84225938014321e-05
760 -6.74848235770022e-06
765 5.90407332443225e-05
770 -0.000141354622015021
775 -4.41884276564323e-05
780 3.34720398646728e-05
785 -0.000217136251143175
790 -0.000418061538854678
795 6.31722150439994e-05
800 0.000463898559730911
805 0.000393228543512095
810 0.000446053732060268
815 0.000492974703177091
820 0.000196483506968276
825 -4.62818175150724e-05
830 -0.000273904044072263
835 -0.000110353515201775
840 -8.80694591306042e-05
845 -0.000403882591282176
850 -9.22135054310311e-05
855 0.000609426159248163
860 0.000829049120558183
865 0.000547845474441562
870 -0.000109024633552554
875 -0.000437650745842417
880 -5.01330914625519e-05
885 -9.61293651410263e-05
890 -0.000540253879050595
895 -0.00032543026382612
900 0.000317606177125097
905 0.000485834062065588
910 0.000241573704094229
915 1.28553569066525e-05
920 -8.43637343019499e-05
925 -7.30848032702464e-05
930 8.59219445851604e-05
935 0.000175208582100308
940 -0.000320499467102747
945 -0.000340516064244186
950 6.87862461744822e-05
955 0.000133395511108712
960 0.00025386260253994
965 0.000752003964517582
970 0.000647240539854126
975 6.89134744949044e-05
980 -0.000138538008607468
985 -0.000123150864939089
990 0.000130194444244416
995 -0.000294895040977146
};
\label{d_acc}
% \addlegendentry{Derivate of robust within correct}
\addplot [line width=3pt, red, opacity=0.4, forget plot]
table {%
-48.7 -8.67361737988404e-19
1044.7 -8.67361737988404e-19
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-48.7, xmax=1044.7,
xtick pos=left,
xmajorticks=false,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large{Approximation via dynamics}},
ymin=-0.0497463437728584, ymax=0.607653286214918,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addlegendimage{/pgfplots/refstyle=d_acc}\addlegendentry{\Large{Derivative of robust acc}}
\addplot [line width=3pt, red]
table {%
1 0.577771484851837
5 0.518607437610626
10 0.419131338596344
15 0.357414811849594
20 0.383848637342453
25 0.429345011711121
30 0.430608034133911
35 0.400409340858459
40 0.363756746053696
45 0.34110364317894
50 0.325150460004807
55 0.308545023202896
60 0.281265407800674
65 0.240475878119469
70 0.200865492224693
75 0.195479422807693
80 0.207569867372513
85 0.209147244691849
90 0.196146696805954
95 0.172739073634148
100 0.139685183763504
105 0.113061591982841
110 0.11398158967495
115 0.140089988708496
120 0.155793845653534
125 0.140855744481087
130 0.108507640659809
135 0.0794883742928505
140 0.0715926289558411
145 0.0853327289223671
150 0.101645812392235
155 0.105708204209805
160 0.101760603487492
165 0.0830378532409668
170 0.0686186999082565
175 0.0711740478873253
180 0.0806825086474419
185 0.0827520936727524
190 0.0753257274627686
195 0.0676998868584633
200 0.0652305856347084
205 0.0654730275273323
210 0.0672747269272804
215 0.0618695504963398
220 0.0594904571771622
225 0.0679851323366165
230 0.0657986626029015
235 0.0539559535682201
240 0.0460929460823536
245 0.0433738231658936
250 0.0418587848544121
255 0.0393985398113728
260 0.0344992987811565
265 0.0350529886782169
270 0.0446464531123638
275 0.0444471426308155
280 0.0402576103806496
285 0.0353197082877159
290 0.037448063492775
295 0.0458353646099567
300 0.0429625771939754
305 0.0341772846877575
310 0.0321718081831932
315 0.0400969348847866
320 0.0437230169773102
325 0.026696166023612
330 0.0118601825088263
335 0.0143144754692912
340 0.0321366302669048
345 0.0477719195187092
350 0.0433289296925068
355 0.0383995920419693
360 0.0480034574866295
365 0.0514776781201363
370 0.0403250940144062
375 0.0387544706463814
380 0.056747380644083
385 0.0779310017824173
390 0.075057677924633
395 0.0485406629741192
400 0.0297772940248251
405 0.0276426449418068
410 0.0203844513744116
415 0.0113027850165963
420 0.0175474397838116
425 0.0283989049494267
430 0.0368254370987415
435 0.0422370471060276
440 0.0406776033341885
445 0.0355065241456032
450 0.0349679179489613
455 0.0386238880455494
460 0.0374331250786781
465 0.0388643518090248
470 0.0516543537378311
475 0.0540923625230789
480 0.0393678098917007
485 0.0286817625164986
490 0.0257084462791681
495 0.0214513354003429
500 0.0278945621103048
505 0.0366233177483082
510 0.0338748544454575
515 0.0400647483766079
520 0.0548215061426163
525 0.0513817518949509
530 0.0336791165173054
535 0.0371643118560314
540 0.0471088662743568
545 0.0361714512109756
550 0.0157184824347496
555 0.00632731290534139
560 0.00647288886830211
565 0.0095671433955431
570 0.0221616737544537
575 0.0340255238115788
580 0.0351374074816704
585 0.0322812795639038
590 0.037124328315258
595 0.0410653352737427
600 0.0387898907065392
605 0.0408811420202255
610 0.042034775018692
615 0.0353001169860363
620 0.0246869064867496
625 0.0092138247564435
630 0.002538928296417
635 0.0115290228277445
640 0.0248111952096224
645 0.0316459611058235
650 0.0345666147768497
655 0.0309718567878008
660 0.0217197202146053
665 0.0172650367021561
670 0.0168511960655451
675 0.02382274530828
680 0.0280751008540392
685 0.0103388596326113
690 0.00395295768976212
695 0.0237898994237185
700 0.0373608656227589
705 0.0387614369392395
710 0.0400548614561558
715 0.0294307395815849
720 0.00971141085028648
725 0.00319682294502854
730 0.00583894038572907
735 0.0142179671674967
740 0.0160709079355001
745 0.0125882746651769
750 0.00902540981769562
755 0.0111409584060311
760 0.0155143011361361
765 0.0126191582530737
770 0.0132029941305518
775 0.0250189956277609
780 0.0173400305211544
785 -0.0114269442856312
790 -0.0163371730595827
795 0.00926007609814405
800 0.025588121265173
805 0.0172708481550217
810 0.0131526598706841
815 0.0184467621147633
820 0.0139428619295359
825 0.00221681012772024
830 -0.0041530174203217
835 -0.0108799040317535
840 -0.00859393458813429
845 0.00755854463204741
850 0.0163509324193001
855 0.0123250363394618
860 0.00579817034304142
865 0.00571936322376132
870 0.00492664659395814
875 0.00413932651281357
880 0.0142335137352347
885 0.0137053793296218
890 -0.00517743267118931
895 -0.0144967818632722
900 -0.002362817293033
905 0.0105952229350805
910 0.0133315874263644
915 0.0132834520190954
920 0.0172054897993803
925 0.0128902811557055
930 -0.00327258161269128
935 -0.0102294581010938
940 -0.00764295598492026
945 -0.00587980449199677
950 -0.000432555068982765
955 -0.00192538241390139
960 -0.012739360332489
965 -0.0164773631840944
970 -0.0191220995038748
975 -0.0124092530459166
980 -0.010389506816864
985 -0.0198645424097776
990 -0.00658888835459948
995 0.0123690441250801
};
\addlegendentry{\Large{Approximation}}
\end{axis}


\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/AT_batch_Linf_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.848742067813873) rectangle (axis cs:0.102106406688288,-0.67988508939743);
\draw[draw=none,fill=color0] (axis cs:0,-0.67988508939743) rectangle (axis cs:0.408425626753153,-0.511028110980988);
\draw[draw=none,fill=color0] (axis cs:0,-0.511028110980988) rectangle (axis cs:0.510531943335378,-0.342171132564545);
\draw[draw=none,fill=color0] (axis cs:0,-0.342171102762222) rectangle (axis cs:0.306319220064865,-0.173314124345779);
\draw[draw=none,fill=color0] (axis cs:0,-0.173314124345779) rectangle (axis cs:0.408425626753153,-0.00445714592933655);
\draw[draw=none,fill=color0] (axis cs:0,-0.00445714592933655) rectangle (axis cs:1.53159610032432,0.164399832487106);
\draw[draw=none,fill=color0] (axis cs:0,0.164399832487106) rectangle (axis cs:0.816851253506306,0.333256810903549);
\draw[draw=none,fill=color0] (axis cs:0,0.333256840705872) rectangle (axis cs:1.22527666400491,0.502113819122314);
\draw[draw=none,fill=color0] (axis cs:0,0.502113819122314) rectangle (axis cs:0.204212813376577,0.670970797538757);
\draw[draw=none,fill=color0] (axis cs:0,0.670970797538757) rectangle (axis cs:0.408425626753153,0.8398277759552);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1.60817590534054 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.690515398979187) rectangle (axis cs:0.180796914347096,-0.552238702774048);
\draw[draw=none,fill=color0] (axis cs:0,-0.552238702774048) rectangle (axis cs:0.271195371520644,-0.413962006568909);
\draw[draw=none,fill=color0] (axis cs:0,-0.413962006568909) rectangle (axis cs:0.542390743041289,-0.27568531036377);
\draw[draw=none,fill=color0] (axis cs:0,-0.27568531036377) rectangle (axis cs:1.35597685760322,-0.13740861415863);
\draw[draw=none,fill=color0] (axis cs:0,-0.13740861415863) rectangle (axis cs:0.903984571735482,0.000868082046508789);
\draw[draw=none,fill=color0] (axis cs:0,0.000868082046508789) rectangle (axis cs:0.723187657388385,0.139144778251648);
\draw[draw=none,fill=color0] (axis cs:0,0.139144778251648) rectangle (axis cs:1.89836760064451,0.277421474456787);
\draw[draw=none,fill=color0] (axis cs:0,0.277421474456787) rectangle (axis cs:0.723187657388385,0.415698170661926);
\draw[draw=none,fill=color0] (axis cs:0,0.415698170661926) rectangle (axis cs:0.451992285867741,0.553974866867065);
\draw[draw=none,fill=color0] (axis cs:0,0.553974866867065) rectangle (axis cs:0.180796914347096,0.692251563072205);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1.99328598067674 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.908624649047852) rectangle (axis cs:0.142753199921066,-0.749417901039124);
\draw[draw=none,fill=color0] (axis cs:0,-0.749417901039124) rectangle (axis cs:0.214129799881599,-0.590211153030396);
\draw[draw=none,fill=color0] (axis cs:0,-0.590211153030396) rectangle (axis cs:0.142753173198731,-0.431004345417023);
\draw[draw=none,fill=color0] (axis cs:0,-0.431004375219345) rectangle (axis cs:0.642389279394288,-0.271797567605972);
\draw[draw=none,fill=color0] (axis cs:0,-0.271797597408295) rectangle (axis cs:0.785142599565863,-0.112590849399567);
\draw[draw=none,fill=color0] (axis cs:0,-0.112590841948986) rectangle (axis cs:1.57028505215887,0.046615906059742);
\draw[draw=none,fill=color0] (axis cs:0,0.0466159135103226) rectangle (axis cs:0.99927230591928,0.205822661519051);
\draw[draw=none,fill=color0] (axis cs:0,0.205822676420212) rectangle (axis cs:0.999272399447462,0.36502942442894);
\draw[draw=none,fill=color0] (axis cs:0,0.36502942442894) rectangle (axis cs:0.499636106195558,0.52423620223999);
\draw[draw=none,fill=color0] (axis cs:0,0.52423620223999) rectangle (axis cs:0.285506399842132,0.683442950248718);
\addplot [semithick, red, opacity=0.4]
table {%
4.44089209850063e-16 2.22044604925031e-16
1.64879930476681 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/AT_batch_Linf_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0500807762145996 0.376582026481628
0.00161492824554443 0.117920942604542
0.00659608840942383 -0.848742067813873
0.00354534387588501 0.0354923866689205
0.0115300416946411 0.0583505928516388
0.0422621965408325 -0.421258717775345
0.0262520015239716 0.354823023080826
0.010419487953186 0.800065815448761
0.0188239514827728 0.8398277759552
0.0131002366542816 0.782238304615021
0.0112484097480774 0.403247445821762
0.00878959894180298 0.121940039098263
0.0174660384654999 0.134178966283798
0.020628035068512 -0.152260184288025
0.0393015742301941 -0.43722003698349
0.0396931171417236 0.208479821681976
0.0423312783241272 -0.10791801661253
0.00398677587509155 0.185027688741684
0.0272354483604431 -0.414873629808426
0.0407566428184509 0.0306429956108332
0.0427952110767365 0.0111482124775648
0.0111686587333679 0.731824636459351
0.00351577997207642 0.600285053253174
0.0455149412155151 0.251019030809402
0.0414944887161255 0.488826423883438
0.0228451490402222 -0.657913148403168
0.0327637791633606 -0.128707498311996
0.0065874457359314 -0.00211264635436237
0.0432755947113037 0.330547481775284
0.0463135242462158 0.455547332763672
0.0170148909091949 -0.0480388291180134
0.00645649433135986 -0.187102243304253
0.0243288278579712 0.0112614305689931
0.0253199338912964 0.160389676690102
0.00779932737350464 0.0151031026616693
0.0131703019142151 0.286827355623245
0.0280041694641113 0.292018443346024
0.0136215090751648 0.278114944696426
0.0103362202644348 0.394992679357529
0.0105324387550354 -0.585542440414429
0.033549576997757 0.468980103731155
0.0244863033294678 0.410300582647324
0.0112217962741852 0.242178127169609
0.0254410207271576 0.347807765007019
0.0207536220550537 -0.406118273735046
0.0525453090667725 0.41401219367981
0.0203056931495667 0.0148409195244312
0.0234671235084534 -0.467790812253952
0.0011553168296814 0.583156287670135
0.0127938389778137 -0.220027014613152
0.0195452272891998 0.016297735273838
0.0345911979675293 0.340756744146347
0.027743011713028 -0.203830137848854
0.0120236277580261 -0.589325964450836
0.0226407647132874 0.00133193924557418
0.00905853509902954 0.451733380556107
0.0430966019630432 -0.631705284118652
0.00570979714393616 0.11858594417572
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0397107601165771 0.19919441640377
0.0188075304031372 0.141637936234474
0.0277572274208069 0.190583541989326
0.00696849822998047 0.259929090738297
0.0291838645935059 0.25383934378624
0.0188656449317932 0.449689447879791
0.0268021523952484 0.431339412927628
0.0017051100730896 0.311213046312332
0.0437458753585815 0.316847890615463
0.0259249210357666 0.223980084061623
0.011182963848114 0.435598194599152
0.00484025478363037 -0.0972877219319344
0.00689697265625 0.199194222688675
0.00587600469589233 0.221907138824463
0.0423455834388733 -0.438814878463745
0.0195909738540649 0.107503741979599
0.050122082233429 0.219665765762329
0.000886321067810059 0.0522365421056747
0.0484906733036041 0.218575239181519
0.0186083316802979 0.00532425008714199
0.0439774394035339 -0.164301663637161
0.036036491394043 -0.656427085399628
0.00747054815292358 -0.322350770235062
0.0279161334037781 0.199998125433922
0.00887566804885864 0.358553946018219
0.0164116024971008 -0.415998369455338
0.0189168751239777 -0.251366019248962
0.014650285243988 0.120662331581116
0.0182135105133057 0.144292220473289
0.0367943346500397 -0.412515163421631
0.0400034785270691 -0.0722946152091026
0.0224856734275818 0.280082285404205
0.0237905383110046 0.0986003577709198
0.0139123052358627 0.122238874435425
0.0187916159629822 -0.304965943098068
0.00238701701164246 -0.197019129991531
0.0410361886024475 -0.185548976063728
0.0492092072963715 0.140055522322655
0.0250015258789062 -0.293403387069702
0.0153489708900452 -0.221953153610229
0.0203964710235596 -0.108342252671719
0.0217583179473877 -0.426489174365997
0.0438980460166931 0.644915103912354
0.0372812747955322 0.287481874227524
0.00179719924926758 -0.0486425571143627
0.034120500087738 0.37044095993042
0.0100528597831726 -0.690515398979187
0.00477048754692078 0.250925034284592
0.0267866849899292 -0.201422244310379
0.0147766470909119 -0.295546919107437
0.0253994464874268 -0.19893179833889
0.0489658713340759 -0.190969213843346
0.0273468792438507 -0.25653737783432
0.0347153544425964 -0.00782965123653412
0.0111576914787292 0.429830133914948
0.0190407633781433 -0.163084357976913
0.00917679071426392 0.268924713134766
0.00585675239562988 0.0522156096994877
0.0372829139232635 -0.194022729992867
0.0359053611755371 -0.0141757307574153
0.00224906206130981 0.310667097568512
0.0333122611045837 0.176352262496948
0.032068133354187 -0.283576279878616
0.0188950300216675 0.285881131887436
0.00552204251289368 0.156958386301994
0.0380808115005493 0.204455465078354
0.0176935791969299 0.436369925737381
0.0246695876121521 -0.12954606115818
0.0359528064727783 -0.17415364086628
0.0500137209892273 -0.273243576288223
0.0151203870773315 0.214979335665703
0.0102941393852234 0.238501563668251
0.0102964639663696 -0.0135837635025382
0.0309572219848633 -0.222922936081886
0.00968152284622192 -0.0384641699492931
0.0214438438415527 0.692251563072205
0.0444320514798164 0.187866985797882
0.00567370653152466 0.119272373616695
0.0266095101833344 -0.0113658588379622
0.0418055653572083 -0.165169239044189
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0178951025009155 0.0841523706912994
0.0018610954284668 -0.112344659864902
0.00767877697944641 0.171560078859329
0.00598806142807007 -0.433861464262009
0.0384255647659302 0.190631777048111
0.0320758819580078 0.259617149829865
0.0477363616228104 -0.0360640771687031
0.0260016322135925 0.177426904439926
0.0494064092636108 -0.422322690486908
0.00531721115112305 0.0220603365451097
0.0293858051300049 0.508231461048126
0.0123651623725891 -0.0652707666158676
0.0493545532226562 -0.0883333757519722
0.00954806804656982 -0.908624649047852
0.0292285680770874 -0.0789874494075775
0.0382984280586243 0.462931632995605
0.0352303385734558 -0.0458154082298279
0.0203847289085388 0.069844976067543
0.0194836854934692 -0.0785932019352913
0.0310764312744141 -0.325762122869492
0.0263465642929077 -0.0106089748442173
0.0350944995880127 0.226028889417648
0.0344852805137634 -0.117364838719368
0.013767421245575 -0.482922464609146
0.0345370769500732 0.04159976541996
0.0225515365600586 0.437043994665146
0.0339549779891968 0.0805295780301094
0.0235448479652405 -0.729698717594147
0.0138754844665527 0.229758039116859
0.0143752098083496 0.29483288526535
0.0230722725391388 0.188901230692863
0.0257495045661926 0.22640497982502
0.0122349262237549 0.349388659000397
0.0295497179031372 0.266882628202438
0.0178508162498474 0.101653605699539
0.0215262174606323 -0.118542991578579
0.0363881587982178 -0.278442710638046
0.0261319279670715 -0.317581743001938
0.0065619945526123 -0.318596452474594
0.019149124622345 0.156869679689407
0.0131312608718872 -0.23748254776001
0.0260970592498779 -0.0341391190886497
0.0145294070243835 0.0729741230607033
0.044823944568634 0.0873341262340546
0.00530731678009033 -0.20559099316597
0.00723004341125488 -0.0054251542314887
0.0390368700027466 -0.263126343488693
0.025910347700119 0.10345571488142
0.00775915384292603 0.410044997930527
0.0385151505470276 0.354729205369949
0.00819474458694458 -0.00837206095457077
0.0162199735641479 -0.809468865394592
0.0392442941665649 0.63911646604538
0.0181857347488403 0.370439797639847
0.0257756114006042 0.163331732153893
0.0159665942192078 0.135721176862717
0.0232614278793335 -0.0417368598282337
0.0109454393386841 -0.288396149873734
0.0117848515510559 -0.592330515384674
0.0242292284965515 -0.167677760124207
0.0252028703689575 0.0431408733129501
0.012265145778656 0.337134540081024
0.0362575352191925 -0.148354485630989
0.0372909903526306 0.302841603755951
0.0248933434486389 0.283677846193314
0.0517403483390808 0.507936418056488
0.015239953994751 -0.144604429602623
0.00258368253707886 0.0247407108545303
0.00603228807449341 -0.381133943796158
0.00405424833297729 -0.374266445636749
0.00189507007598877 -0.109442889690399
0.0240320563316345 -0.194237798452377
0.0388871133327484 0.447316855192184
0.0145424008369446 0.23632438480854
0.043806254863739 0.27503228187561
0.0159107446670532 0.0338268615305424
0.0345333814620972 0.0311477165669203
0.0144683122634888 0.00685953907668591
0.0517783164978027 -0.0286011472344398
0.0132520198822021 -0.212168529629707
0.00602176785469055 -0.303344577550888
0.0425877571105957 0.585824072360992
0.0165681838989258 0.00222703069448471
0.0391182899475098 0.264006286859512
0.029153048992157 -0.740320086479187
0.0240150690078735 0.683442950248718
0.0321202278137207 0.626062512397766
0.016532301902771 -0.136510238051414
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
2.77555756156289e-17 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196079 -1
0.0313725490196079 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.01!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/AT_batch_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Speed},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,1.89359748363495)
--(axis cs:1,-0.356721848249435)
--(axis cs:5,-0.895230174064636)
--(axis cs:10,-2.30580639839172)
--(axis cs:15,-2.61559963226318)
--(axis cs:20,-1.22222471237183)
--(axis cs:25,-0.455162018537521)
--(axis cs:30,-0.477180957794189)
--(axis cs:35,-1.19194650650024)
--(axis cs:40,-0.564040124416351)
--(axis cs:45,-0.281742691993713)
--(axis cs:50,-0.648091554641724)
--(axis cs:55,-0.365123927593231)
--(axis cs:60,-0.785071194171906)
--(axis cs:65,-0.181316360831261)
--(axis cs:70,-0.587697803974152)
--(axis cs:75,-0.491274863481522)
--(axis cs:80,-0.453396886587143)
--(axis cs:85,-0.729905962944031)
--(axis cs:90,-0.561186075210571)
--(axis cs:95,-0.389576226472855)
--(axis cs:100,-0.439310640096664)
--(axis cs:105,-0.958890855312347)
--(axis cs:110,-0.953782200813293)
--(axis cs:115,-0.989766001701355)
--(axis cs:120,-0.801314115524292)
--(axis cs:125,-0.69229930639267)
--(axis cs:130,-0.628343880176544)
--(axis cs:135,-0.620713114738464)
--(axis cs:140,-1.22973740100861)
--(axis cs:145,-0.803182661533356)
--(axis cs:150,-0.812077701091766)
--(axis cs:155,-1.01760864257812)
--(axis cs:160,-0.606760621070862)
--(axis cs:165,-0.952202320098877)
--(axis cs:170,-1.05038690567017)
--(axis cs:175,-0.591829299926758)
--(axis cs:180,-1.19431781768799)
--(axis cs:185,-0.833590507507324)
--(axis cs:190,-1.08108925819397)
--(axis cs:195,-0.350905150175095)
--(axis cs:200,-0.931279599666595)
--(axis cs:205,-1.00418603420258)
--(axis cs:210,-0.444977760314941)
--(axis cs:215,-1.8714644908905)
--(axis cs:220,-1.85499536991119)
--(axis cs:225,-0.626803278923035)
--(axis cs:230,-1.81505990028381)
--(axis cs:235,-0.562276780605316)
--(axis cs:240,-0.706622242927551)
--(axis cs:245,-0.23958483338356)
--(axis cs:250,-1.80503964424133)
--(axis cs:255,-1.43848133087158)
--(axis cs:260,-2.04381608963013)
--(axis cs:265,-1.2913464307785)
--(axis cs:270,-0.957602262496948)
--(axis cs:275,-0.974717795848846)
--(axis cs:280,-1.40135896205902)
--(axis cs:285,-1.47653317451477)
--(axis cs:290,-0.978676795959473)
--(axis cs:295,-0.447155505418777)
--(axis cs:300,-0.569548845291138)
--(axis cs:305,-0.753119111061096)
--(axis cs:310,-2.06413435935974)
--(axis cs:315,-1.18012237548828)
--(axis cs:320,-0.585785806179047)
--(axis cs:325,-1.27759432792664)
--(axis cs:330,-2.02020406723022)
--(axis cs:335,-1.43078291416168)
--(axis cs:340,-1.12260520458221)
--(axis cs:345,-1.00692427158356)
--(axis cs:350,-1.5159410238266)
--(axis cs:355,-0.596670269966125)
--(axis cs:360,-0.907614171504974)
--(axis cs:365,-0.919673144817352)
--(axis cs:370,-0.65148138999939)
--(axis cs:375,-2.09031677246094)
--(axis cs:380,-1.47018539905548)
--(axis cs:385,-0.793748736381531)
--(axis cs:390,-1.20547926425934)
--(axis cs:395,-1.03893780708313)
--(axis cs:400,-1.27504253387451)
--(axis cs:405,-0.873697459697723)
--(axis cs:410,-1.91923880577087)
--(axis cs:415,-0.991887927055359)
--(axis cs:420,-1.69243717193604)
--(axis cs:425,-0.807491064071655)
--(axis cs:430,-1.0055011510849)
--(axis cs:435,-0.994259417057037)
--(axis cs:440,-3.16452145576477)
--(axis cs:445,-1.24140775203705)
--(axis cs:450,-0.992648303508759)
--(axis cs:455,-1.70657241344452)
--(axis cs:460,-1.0649231672287)
--(axis cs:465,-1.72800242900848)
--(axis cs:470,-1.08956813812256)
--(axis cs:475,-0.946035265922546)
--(axis cs:480,-1.295490026474)
--(axis cs:485,-2.05363154411316)
--(axis cs:490,-0.87111097574234)
--(axis cs:495,-2.86947011947632)
--(axis cs:500,-1.36571788787842)
--(axis cs:505,-1.60799968242645)
--(axis cs:510,-0.593612432479858)
--(axis cs:515,-1.80065310001373)
--(axis cs:520,-1.20129323005676)
--(axis cs:525,-1.00871133804321)
--(axis cs:530,-1.05872571468353)
--(axis cs:535,-0.960595607757568)
--(axis cs:540,-1.15089237689972)
--(axis cs:545,-0.581916034221649)
--(axis cs:550,-1.22941148281097)
--(axis cs:555,-2.14356398582458)
--(axis cs:560,-2.58545207977295)
--(axis cs:565,-1.81488001346588)
--(axis cs:570,-1.98593485355377)
--(axis cs:575,-2.06283760070801)
--(axis cs:580,-2.44620943069458)
--(axis cs:585,-0.586488962173462)
--(axis cs:590,-2.45749807357788)
--(axis cs:595,-1.45618808269501)
--(axis cs:600,-1.47403514385223)
--(axis cs:605,-1.3206866979599)
--(axis cs:610,-1.52202713489532)
--(axis cs:615,-3.20038962364197)
--(axis cs:620,-2.5132257938385)
--(axis cs:625,-1.44635629653931)
--(axis cs:630,-2.26371812820435)
--(axis cs:635,-2.58899617195129)
--(axis cs:640,-1.74503982067108)
--(axis cs:645,-2.14653515815735)
--(axis cs:650,-1.47569394111633)
--(axis cs:655,-2.27665138244629)
--(axis cs:660,-0.945784330368042)
--(axis cs:665,-1.36135005950928)
--(axis cs:670,-3.2525315284729)
--(axis cs:675,-1.92600584030151)
--(axis cs:680,-0.898389935493469)
--(axis cs:685,-2.40781593322754)
--(axis cs:690,-2.01809883117676)
--(axis cs:695,-1.12470269203186)
--(axis cs:700,-2.72011303901672)
--(axis cs:705,-1.29511666297913)
--(axis cs:710,-1.6066437959671)
--(axis cs:715,-1.82629120349884)
--(axis cs:720,-1.09775757789612)
--(axis cs:725,-1.69308435916901)
--(axis cs:730,-2.22460436820984)
--(axis cs:735,-2.34683918952942)
--(axis cs:740,-1.34973526000977)
--(axis cs:745,-0.605513632297516)
--(axis cs:750,-3.01670837402344)
--(axis cs:755,-2.24514007568359)
--(axis cs:760,-2.98947334289551)
--(axis cs:765,-2.7335569858551)
--(axis cs:770,-1.52167785167694)
--(axis cs:775,-4.13773727416992)
--(axis cs:780,-2.04380202293396)
--(axis cs:785,-2.17531204223633)
--(axis cs:790,-3.58455085754395)
--(axis cs:795,-4.66018581390381)
--(axis cs:800,-1.71414709091187)
--(axis cs:805,-2.12924575805664)
--(axis cs:810,-1.56608152389526)
--(axis cs:815,-3.39434719085693)
--(axis cs:820,-1.16944265365601)
--(axis cs:825,-3.00248408317566)
--(axis cs:830,-3.17621922492981)
--(axis cs:835,-3.28592610359192)
--(axis cs:840,-2.72558236122131)
--(axis cs:845,-3.03187108039856)
--(axis cs:850,-1.94713687896729)
--(axis cs:855,-2.25457310676575)
--(axis cs:860,-1.81226754188538)
--(axis cs:865,-2.85312366485596)
--(axis cs:870,-2.71866965293884)
--(axis cs:875,-2.02202343940735)
--(axis cs:880,-0.636307418346405)
--(axis cs:885,-1.19135749340057)
--(axis cs:890,-1.19052684307098)
--(axis cs:895,-1.15895128250122)
--(axis cs:900,-1.48386859893799)
--(axis cs:905,-4.51220417022705)
--(axis cs:910,-3.04350876808167)
--(axis cs:915,-2.06070113182068)
--(axis cs:920,-3.22390174865723)
--(axis cs:925,-1.50242722034454)
--(axis cs:930,-1.67527830600739)
--(axis cs:935,-1.19846749305725)
--(axis cs:940,-1.7904953956604)
--(axis cs:945,-1.54426264762878)
--(axis cs:950,-1.59931743144989)
--(axis cs:955,-2.33652496337891)
--(axis cs:960,-3.30402874946594)
--(axis cs:965,-1.50376176834106)
--(axis cs:970,-3.17182660102844)
--(axis cs:975,-2.16772699356079)
--(axis cs:980,-2.23474669456482)
--(axis cs:985,-1.08135986328125)
--(axis cs:990,-1.52314150333405)
--(axis cs:995,-1.76765990257263)
--(axis cs:1000,-1.61552882194519)
--(axis cs:1000,2.8010241985321)
--(axis cs:1000,2.8010241985321)
--(axis cs:995,2.81327104568481)
--(axis cs:990,5.15661287307739)
--(axis cs:985,1.99658846855164)
--(axis cs:980,3.37678122520447)
--(axis cs:975,2.56200361251831)
--(axis cs:970,3.16200232505798)
--(axis cs:965,3.41174530982971)
--(axis cs:960,4.60071468353271)
--(axis cs:955,2.86947226524353)
--(axis cs:950,3.61353325843811)
--(axis cs:945,2.09330081939697)
--(axis cs:940,2.09345030784607)
--(axis cs:935,3.78504014015198)
--(axis cs:930,1.89409410953522)
--(axis cs:925,2.65474820137024)
--(axis cs:920,3.51841473579407)
--(axis cs:915,2.40779685974121)
--(axis cs:910,4.40373420715332)
--(axis cs:905,5.28175497055054)
--(axis cs:900,2.5307924747467)
--(axis cs:895,2.58029127120972)
--(axis cs:890,2.09639453887939)
--(axis cs:885,2.59737610816956)
--(axis cs:880,1.79033100605011)
--(axis cs:875,2.37433171272278)
--(axis cs:870,4.70244598388672)
--(axis cs:865,4.16493892669678)
--(axis cs:860,2.87688612937927)
--(axis cs:855,3.81490731239319)
--(axis cs:850,3.15508818626404)
--(axis cs:845,5.03086137771606)
--(axis cs:840,3.23958110809326)
--(axis cs:835,2.85572504997253)
--(axis cs:830,2.72079801559448)
--(axis cs:825,2.58909916877747)
--(axis cs:820,2.84330296516418)
--(axis cs:815,3.11397194862366)
--(axis cs:810,1.92823648452759)
--(axis cs:805,2.05144834518433)
--(axis cs:800,3.26305365562439)
--(axis cs:795,5.0855507850647)
--(axis cs:790,4.58450508117676)
--(axis cs:785,3.37191319465637)
--(axis cs:780,2.72354960441589)
--(axis cs:775,6.33945894241333)
--(axis cs:770,2.00589108467102)
--(axis cs:765,3.54184007644653)
--(axis cs:760,2.94863343238831)
--(axis cs:755,2.19592785835266)
--(axis cs:750,2.66842603683472)
--(axis cs:745,0.951022326946259)
--(axis cs:740,1.9360454082489)
--(axis cs:735,3.35635852813721)
--(axis cs:730,3.87646317481995)
--(axis cs:725,2.56086897850037)
--(axis cs:720,2.03003811836243)
--(axis cs:715,2.66048979759216)
--(axis cs:710,2.37458229064941)
--(axis cs:705,2.63582229614258)
--(axis cs:700,2.68918490409851)
--(axis cs:695,2.12133288383484)
--(axis cs:690,2.59850859642029)
--(axis cs:685,2.45509219169617)
--(axis cs:680,1.88036525249481)
--(axis cs:675,2.7145414352417)
--(axis cs:670,2.82381296157837)
--(axis cs:665,1.8330762386322)
--(axis cs:660,1.30620467662811)
--(axis cs:655,3.86741256713867)
--(axis cs:650,2.27364754676819)
--(axis cs:645,3.73462891578674)
--(axis cs:640,1.842360496521)
--(axis cs:635,3.56628942489624)
--(axis cs:630,2.43161153793335)
--(axis cs:625,2.42324542999268)
--(axis cs:620,3.23354172706604)
--(axis cs:615,3.22009444236755)
--(axis cs:610,2.66233587265015)
--(axis cs:605,1.93737208843231)
--(axis cs:600,2.50164794921875)
--(axis cs:595,2.28490376472473)
--(axis cs:590,3.15959119796753)
--(axis cs:585,1.00983929634094)
--(axis cs:580,3.35631275177002)
--(axis cs:575,2.0884165763855)
--(axis cs:570,2.61159706115723)
--(axis cs:565,1.86765158176422)
--(axis cs:560,2.90128707885742)
--(axis cs:555,2.43203973770142)
--(axis cs:550,1.47333884239197)
--(axis cs:545,1.59292054176331)
--(axis cs:540,2.31391954421997)
--(axis cs:535,1.1944215297699)
--(axis cs:530,1.5040590763092)
--(axis cs:525,1.96583414077759)
--(axis cs:520,1.8012330532074)
--(axis cs:515,1.94228208065033)
--(axis cs:510,2.00399327278137)
--(axis cs:505,1.95498168468475)
--(axis cs:500,1.98189640045166)
--(axis cs:495,3.80231690406799)
--(axis cs:490,1.61506044864655)
--(axis cs:485,2.71546769142151)
--(axis cs:480,1.40822947025299)
--(axis cs:475,1.29497480392456)
--(axis cs:470,2.44289135932922)
--(axis cs:465,2.224853515625)
--(axis cs:460,1.54003000259399)
--(axis cs:455,2.60484552383423)
--(axis cs:450,2.28370070457458)
--(axis cs:445,2.01313734054565)
--(axis cs:440,3.21058869361877)
--(axis cs:435,2.16247916221619)
--(axis cs:430,2.10475754737854)
--(axis cs:425,1.49124002456665)
--(axis cs:420,1.67528975009918)
--(axis cs:415,1.27401030063629)
--(axis cs:410,2.96752882003784)
--(axis cs:405,1.8843252658844)
--(axis cs:400,1.92459559440613)
--(axis cs:395,1.61398279666901)
--(axis cs:390,2.30934023857117)
--(axis cs:385,2.0337176322937)
--(axis cs:380,2.46674656867981)
--(axis cs:375,2.50637412071228)
--(axis cs:370,1.20237183570862)
--(axis cs:365,2.11132192611694)
--(axis cs:360,1.08896028995514)
--(axis cs:355,1.07985591888428)
--(axis cs:350,1.80970513820648)
--(axis cs:345,2.27688598632812)
--(axis cs:340,2.24441981315613)
--(axis cs:335,1.74071049690247)
--(axis cs:330,1.9961324930191)
--(axis cs:325,1.85851073265076)
--(axis cs:320,1.02713298797607)
--(axis cs:315,1.40233337879181)
--(axis cs:310,2.39701151847839)
--(axis cs:305,1.46125054359436)
--(axis cs:300,0.859434604644775)
--(axis cs:295,0.653652012348175)
--(axis cs:290,1.28609454631805)
--(axis cs:285,2.54830861091614)
--(axis cs:280,1.80778861045837)
--(axis cs:275,1.45363879203796)
--(axis cs:270,1.14966225624084)
--(axis cs:265,1.83495211601257)
--(axis cs:260,3.32730913162231)
--(axis cs:255,1.77726852893829)
--(axis cs:250,2.56678223609924)
--(axis cs:245,0.567715346813202)
--(axis cs:240,1.13408756256104)
--(axis cs:235,1.95804560184479)
--(axis cs:230,1.8794584274292)
--(axis cs:225,1.94130825996399)
--(axis cs:220,3.46994876861572)
--(axis cs:215,1.74372231960297)
--(axis cs:210,1.25697004795074)
--(axis cs:205,1.67284202575684)
--(axis cs:200,1.99554634094238)
--(axis cs:195,0.614817976951599)
--(axis cs:190,1.44610035419464)
--(axis cs:185,1.21171271800995)
--(axis cs:180,1.47213101387024)
--(axis cs:175,0.995482206344604)
--(axis cs:170,1.50753545761108)
--(axis cs:165,2.12931275367737)
--(axis cs:160,1.16814458370209)
--(axis cs:155,1.5617082118988)
--(axis cs:150,2.47167158126831)
--(axis cs:145,1.15939271450043)
--(axis cs:140,1.56860780715942)
--(axis cs:135,1.07349145412445)
--(axis cs:130,1.04477083683014)
--(axis cs:125,1.14200353622437)
--(axis cs:120,1.71607756614685)
--(axis cs:115,1.73040795326233)
--(axis cs:110,0.953351497650146)
--(axis cs:105,1.68479907512665)
--(axis cs:100,1.13527619838715)
--(axis cs:95,0.848789215087891)
--(axis cs:90,1.35962510108948)
--(axis cs:85,1.24545776844025)
--(axis cs:80,1.19986259937286)
--(axis cs:75,0.884969472885132)
--(axis cs:70,1.26661920547485)
--(axis cs:65,0.917065501213074)
--(axis cs:60,1.56025683879852)
--(axis cs:55,1.33989655971527)
--(axis cs:50,1.62277352809906)
--(axis cs:45,1.4749755859375)
--(axis cs:40,2.3189697265625)
--(axis cs:35,2.4386613368988)
--(axis cs:30,3.07783389091492)
--(axis cs:25,2.35807371139526)
--(axis cs:20,2.25711441040039)
--(axis cs:15,1.05344438552856)
--(axis cs:10,1.58472454547882)
--(axis cs:5,2.03388357162476)
--(axis cs:1,1.89359748363495)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.478454291820526
5 0.894795477390289
10 -0.15973362326622
15 -0.508003890514374
20 0.18845708668232
25 0.679351449012756
30 0.760954618453979
35 1.20789551734924
40 0.88945060968399
45 0.36577957868576
50 0.241027638316154
55 0.562557995319366
60 0.36411988735199
65 0.290902346372604
70 0.349699735641479
75 0.169566631317139
80 0.216470211744308
85 0.198932528495789
90 0.283106774091721
95 0.176861956715584
100 0.287559121847153
105 0.540723621845245
110 -0.0905592888593674
115 0.569509148597717
120 0.459346324205399
125 0.16573341190815
130 0.225523114204407
135 0.214261114597321
140 0.373833358287811
145 0.421081453561783
150 0.782091498374939
155 0.261688500642776
160 0.334181129932404
165 0.615050673484802
170 0.211823523044586
175 0.029483562335372
180 0.172702178359032
185 0.170934915542603
190 0.0554261207580566
195 0.0788332745432854
200 0.271786868572235
205 0.209016159176826
210 0.347744256258011
215 0.126021519303322
220 0.304987728595734
225 0.616734743118286
230 -0.0279886983335018
235 1.0159684419632
240 0.193083375692368
245 0.133007451891899
250 0.126229390501976
255 0.398165345191956
260 1.06862270832062
265 0.18388706445694
270 0.161278307437897
275 0.175741359591484
280 0.0191735234111547
285 0.204542607069016
290 0.216993361711502
295 0.102590158581734
300 0.143908381462097
305 0.309517621994019
310 0.384670615196228
315 0.162546664476395
320 0.111250899732113
325 0.210473462939262
330 0.116893008351326
335 0.209439352154732
340 0.415834426879883
345 0.389825403690338
350 -0.0888011008501053
355 0.167691379785538
360 0.176484882831573
365 0.325267910957336
370 0.138314142823219
375 0.531825363636017
380 0.450599253177643
385 0.122999668121338
390 0.48419052362442
395 0.133588179945946
400 0.348566055297852
405 0.142606273293495
410 0.974813342094421
415 0.103031538426876
420 -0.0393985062837601
425 0.480598747730255
430 0.595199465751648
435 0.465719699859619
440 0.14087487757206
445 0.195270329713821
450 0.680500626564026
455 0.648032903671265
460 0.226288482546806
465 0.0748798251152039
470 0.699064433574677
475 0.325164645910263
480 0.252546936273575
485 0.637534379959106
490 0.25508326292038
495 0.528352975845337
500 0.351853847503662
505 0.438399910926819
510 0.48475506901741
515 0.00251471623778343
520 0.578504025936127
525 0.552079975605011
530 0.179923340678215
535 0.123068600893021
540 0.277965188026428
545 0.403745830059052
550 0.185555920004845
555 -0.0423811972141266
560 -0.3176449239254
565 0.393393576145172
570 0.233055830001831
575 0.130158364772797
580 0.194944024085999
585 0.126749396324158
590 0.433921247720718
595 0.51057642698288
600 0.898404955863953
605 0.192475974559784
610 0.23701836168766
615 0.550723671913147
620 0.383476585149765
625 0.0690633207559586
630 0.129830911755562
635 0.503395855426788
640 0.219367757439613
645 0.296239763498306
650 0.783374071121216
655 0.537323355674744
660 0.296482801437378
665 0.491182893514633
670 -0.395811200141907
675 0.519778192043304
680 0.568363130092621
685 -0.094636932015419
690 0.217944383621216
695 0.496669888496399
700 0.0817357003688812
705 0.666006565093994
710 0.698987722396851
715 0.0595918633043766
720 0.180043831467628
725 0.461775302886963
730 1.14836931228638
735 0.983641803264618
740 0.116039589047432
745 0.159397572278976
750 0.517405152320862
755 0.155512288212776
760 0.497964233160019
765 0.468107104301453
770 0.151709854602814
775 1.32490992546082
780 0.264397263526917
785 0.743130087852478
790 1.17505776882172
795 1.56077075004578
800 0.815430581569672
805 -0.090033546090126
810 0.121839255094528
815 -0.663690567016602
820 0.450915962457657
825 -0.706646502017975
830 -0.22539210319519
835 -0.567122578620911
840 0.564411282539368
845 1.1422221660614
850 0.424282997846603
855 0.531119108200073
860 0.771243631839752
865 0.143705368041992
870 1.03911662101746
875 -0.365731298923492
880 0.553359687328339
885 0.473623603582382
890 0.392510563135147
895 0.66210401058197
900 0.748414635658264
905 0.911492109298706
910 0.0537377633154392
915 -0.15086156129837
920 -0.418767392635345
925 0.518529057502747
930 0.210515186190605
935 0.782344043254852
940 0.0572142265737057
945 0.244582056999207
950 0.721577525138855
955 -0.0918899327516556
960 -0.138692140579224
965 0.316802710294724
970 -0.0891808196902275
975 0.202386423945427
980 0.778715848922729
985 0.630676746368408
990 1.4564973115921
995 0.377500832080841
1000 -0.0520443767309189
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/AT_test_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Speed}},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,1.83988046646118)
--(axis cs:1,-0.777428090572357)
--(axis cs:5,-1.00165641307831)
--(axis cs:10,-1.98957121372223)
--(axis cs:15,-2.40024399757385)
--(axis cs:20,-1.04007267951965)
--(axis cs:25,-0.302965551614761)
--(axis cs:30,-1.01148843765259)
--(axis cs:35,-0.994993150234222)
--(axis cs:40,-0.957402586936951)
--(axis cs:45,-0.471823394298553)
--(axis cs:50,-0.576478242874146)
--(axis cs:55,-0.388743072748184)
--(axis cs:60,-0.812890589237213)
--(axis cs:65,-0.261208385229111)
--(axis cs:70,-0.837431371212006)
--(axis cs:75,-0.590956389904022)
--(axis cs:80,-0.943226099014282)
--(axis cs:85,-0.730429291725159)
--(axis cs:90,-0.892861545085907)
--(axis cs:95,-0.407030373811722)
--(axis cs:100,-0.396883696317673)
--(axis cs:105,-1.28702676296234)
--(axis cs:110,-0.825961828231812)
--(axis cs:115,-1.02574253082275)
--(axis cs:120,-1.03410196304321)
--(axis cs:125,-0.852376878261566)
--(axis cs:130,-0.708432018756866)
--(axis cs:135,-0.826476037502289)
--(axis cs:140,-1.48651194572449)
--(axis cs:145,-1.00148987770081)
--(axis cs:150,-1.38312971591949)
--(axis cs:155,-1.03638851642609)
--(axis cs:160,-0.753925323486328)
--(axis cs:165,-1.38367187976837)
--(axis cs:170,-1.21880376338959)
--(axis cs:175,-0.752899467945099)
--(axis cs:180,-0.98716276884079)
--(axis cs:185,-0.849468290805817)
--(axis cs:190,-1.22086870670319)
--(axis cs:195,-0.457466334104538)
--(axis cs:200,-1.07856130599976)
--(axis cs:205,-1.52964901924133)
--(axis cs:210,-0.937981426715851)
--(axis cs:215,-1.77335476875305)
--(axis cs:220,-2.25340723991394)
--(axis cs:225,-1.5088803768158)
--(axis cs:230,-1.95128357410431)
--(axis cs:235,-1.44352066516876)
--(axis cs:240,-0.925696671009064)
--(axis cs:245,-0.289790332317352)
--(axis cs:250,-1.45738041400909)
--(axis cs:255,-1.83928549289703)
--(axis cs:260,-2.56367087364197)
--(axis cs:265,-1.4689302444458)
--(axis cs:270,-1.03261744976044)
--(axis cs:275,-1.15444803237915)
--(axis cs:280,-1.68438017368317)
--(axis cs:285,-2.0058650970459)
--(axis cs:290,-1.13677585124969)
--(axis cs:295,-0.537806451320648)
--(axis cs:300,-0.708710491657257)
--(axis cs:305,-0.997456550598145)
--(axis cs:310,-1.99031591415405)
--(axis cs:315,-1.19556176662445)
--(axis cs:320,-0.775134027004242)
--(axis cs:325,-1.32241022586823)
--(axis cs:330,-1.96620047092438)
--(axis cs:335,-1.52497267723083)
--(axis cs:340,-1.62098920345306)
--(axis cs:345,-1.54353523254395)
--(axis cs:350,-2.13047981262207)
--(axis cs:355,-1.03013360500336)
--(axis cs:360,-0.785393953323364)
--(axis cs:365,-1.16259610652924)
--(axis cs:370,-1.07841920852661)
--(axis cs:375,-1.83038675785065)
--(axis cs:380,-1.72041976451874)
--(axis cs:385,-1.33152401447296)
--(axis cs:390,-1.53136253356934)
--(axis cs:395,-1.22142922878265)
--(axis cs:400,-1.53304719924927)
--(axis cs:405,-1.12990057468414)
--(axis cs:410,-1.93798673152924)
--(axis cs:415,-1.16240727901459)
--(axis cs:420,-1.62602007389069)
--(axis cs:425,-1.44154286384583)
--(axis cs:430,-1.79779410362244)
--(axis cs:435,-1.85580396652222)
--(axis cs:440,-2.49596548080444)
--(axis cs:445,-1.452751994133)
--(axis cs:450,-1.72100794315338)
--(axis cs:455,-1.85154855251312)
--(axis cs:460,-1.22354519367218)
--(axis cs:465,-1.98227071762085)
--(axis cs:470,-1.48911905288696)
--(axis cs:475,-1.45561337471008)
--(axis cs:480,-1.28597593307495)
--(axis cs:485,-2.28596115112305)
--(axis cs:490,-1.4093633890152)
--(axis cs:495,-2.89202618598938)
--(axis cs:500,-1.61049032211304)
--(axis cs:505,-1.51265788078308)
--(axis cs:510,-1.42465078830719)
--(axis cs:515,-2.09300398826599)
--(axis cs:520,-1.6770396232605)
--(axis cs:525,-1.12611722946167)
--(axis cs:530,-1.50326526165009)
--(axis cs:535,-1.19563066959381)
--(axis cs:540,-1.36771476268768)
--(axis cs:545,-1.0335613489151)
--(axis cs:550,-1.38980090618134)
--(axis cs:555,-2.36332440376282)
--(axis cs:560,-2.7814576625824)
--(axis cs:565,-2.05825114250183)
--(axis cs:570,-2.27207136154175)
--(axis cs:575,-2.11329436302185)
--(axis cs:580,-2.48078846931458)
--(axis cs:585,-0.838768601417542)
--(axis cs:590,-2.0865523815155)
--(axis cs:595,-1.92023479938507)
--(axis cs:600,-2.15475630760193)
--(axis cs:605,-1.66702055931091)
--(axis cs:610,-1.98915064334869)
--(axis cs:615,-3.62522029876709)
--(axis cs:620,-2.4643235206604)
--(axis cs:625,-1.82248568534851)
--(axis cs:630,-2.64472532272339)
--(axis cs:635,-2.93872213363647)
--(axis cs:640,-1.23266458511353)
--(axis cs:645,-3.10284733772278)
--(axis cs:650,-1.74523341655731)
--(axis cs:655,-2.6971321105957)
--(axis cs:660,-1.49676549434662)
--(axis cs:665,-1.28180384635925)
--(axis cs:670,-2.94430661201477)
--(axis cs:675,-1.85868382453918)
--(axis cs:680,-1.20795297622681)
--(axis cs:685,-2.58644556999207)
--(axis cs:690,-2.50392818450928)
--(axis cs:695,-1.66203880310059)
--(axis cs:700,-2.52313351631165)
--(axis cs:705,-1.90810942649841)
--(axis cs:710,-2.1502411365509)
--(axis cs:715,-1.99624347686768)
--(axis cs:720,-1.60958325862885)
--(axis cs:725,-1.89962899684906)
--(axis cs:730,-3.17880010604858)
--(axis cs:735,-2.36964130401611)
--(axis cs:740,-1.72640991210938)
--(axis cs:745,-0.726775467395782)
--(axis cs:750,-2.52701544761658)
--(axis cs:755,-2.48510003089905)
--(axis cs:760,-2.46573948860168)
--(axis cs:765,-2.66446280479431)
--(axis cs:770,-2.18891334533691)
--(axis cs:775,-4.55203342437744)
--(axis cs:780,-1.5792863368988)
--(axis cs:785,-3.01650619506836)
--(axis cs:790,-5.0626368522644)
--(axis cs:795,-4.86053800582886)
--(axis cs:800,-2.24332070350647)
--(axis cs:805,-2.52928304672241)
--(axis cs:810,-1.9714378118515)
--(axis cs:815,-2.95084381103516)
--(axis cs:820,-1.59509921073914)
--(axis cs:825,-2.98696970939636)
--(axis cs:830,-3.63459467887878)
--(axis cs:835,-3.22948122024536)
--(axis cs:840,-3.30112385749817)
--(axis cs:845,-3.82623052597046)
--(axis cs:850,-2.85443520545959)
--(axis cs:855,-2.83805418014526)
--(axis cs:860,-2.05225872993469)
--(axis cs:865,-4.08376598358154)
--(axis cs:870,-3.46500015258789)
--(axis cs:875,-2.10536789894104)
--(axis cs:880,-1.01694536209106)
--(axis cs:885,-1.75592935085297)
--(axis cs:890,-1.73940348625183)
--(axis cs:895,-1.97663629055023)
--(axis cs:900,-2.1658775806427)
--(axis cs:905,-3.80860829353333)
--(axis cs:910,-3.43807101249695)
--(axis cs:915,-2.96313405036926)
--(axis cs:920,-2.82475924491882)
--(axis cs:925,-2.32061982154846)
--(axis cs:930,-1.52377164363861)
--(axis cs:935,-2.48593711853027)
--(axis cs:940,-2.21749353408813)
--(axis cs:945,-1.73478639125824)
--(axis cs:950,-2.78073382377625)
--(axis cs:955,-2.8528470993042)
--(axis cs:960,-3.77180552482605)
--(axis cs:965,-1.94430208206177)
--(axis cs:970,-3.06945133209229)
--(axis cs:975,-2.74905276298523)
--(axis cs:980,-2.87731838226318)
--(axis cs:985,-1.72413790225983)
--(axis cs:990,-4.01199293136597)
--(axis cs:995,-2.14415216445923)
--(axis cs:1000,-1.63940107822418)
--(axis cs:1000,2.38708400726318)
--(axis cs:1000,2.38708400726318)
--(axis cs:995,3.10964727401733)
--(axis cs:990,3.78163552284241)
--(axis cs:985,1.38307929039001)
--(axis cs:980,3.54718828201294)
--(axis cs:975,2.63299226760864)
--(axis cs:970,3.67236495018005)
--(axis cs:965,2.34763193130493)
--(axis cs:960,3.66240692138672)
--(axis cs:955,2.91305613517761)
--(axis cs:950,3.12387132644653)
--(axis cs:945,1.88659083843231)
--(axis cs:940,2.07965803146362)
--(axis cs:935,2.63613104820251)
--(axis cs:930,1.77667045593262)
--(axis cs:925,2.55726790428162)
--(axis cs:920,3.24958610534668)
--(axis cs:915,2.2042121887207)
--(axis cs:910,3.56693029403687)
--(axis cs:905,4.29237937927246)
--(axis cs:900,2.14211559295654)
--(axis cs:895,1.93128216266632)
--(axis cs:890,1.88115787506104)
--(axis cs:885,2.2345757484436)
--(axis cs:880,1.84076535701752)
--(axis cs:875,2.07518863677979)
--(axis cs:870,4.29040384292603)
--(axis cs:865,3.40324878692627)
--(axis cs:860,2.6541862487793)
--(axis cs:855,2.99516558647156)
--(axis cs:850,2.37341237068176)
--(axis cs:845,4.69524335861206)
--(axis cs:840,3.04481363296509)
--(axis cs:835,2.65410423278809)
--(axis cs:830,3.10289525985718)
--(axis cs:825,2.30613541603088)
--(axis cs:820,2.24183583259583)
--(axis cs:815,3.45878338813782)
--(axis cs:810,1.92665493488312)
--(axis cs:805,2.01728415489197)
--(axis cs:800,3.47002696990967)
--(axis cs:795,4.70850849151611)
--(axis cs:790,3.44334745407104)
--(axis cs:785,2.65534901618958)
--(axis cs:780,2.51883387565613)
--(axis cs:775,4.70961856842041)
--(axis cs:770,1.85641932487488)
--(axis cs:765,3.44097638130188)
--(axis cs:760,2.56457233428955)
--(axis cs:755,2.22895526885986)
--(axis cs:750,2.82983899116516)
--(axis cs:745,0.928665816783905)
--(axis cs:740,1.84954953193665)
--(axis cs:735,3.54860329627991)
--(axis cs:730,3.25098705291748)
--(axis cs:725,2.29855942726135)
--(axis cs:720,1.39605438709259)
--(axis cs:715,2.33218836784363)
--(axis cs:710,1.99730098247528)
--(axis cs:705,2.14217281341553)
--(axis cs:700,2.78320717811584)
--(axis cs:695,1.91056406497955)
--(axis cs:690,2.39632773399353)
--(axis cs:685,1.99294781684875)
--(axis cs:680,1.66289269924164)
--(axis cs:675,2.04144501686096)
--(axis cs:670,2.69251275062561)
--(axis cs:665,1.52406620979309)
--(axis cs:660,1.466264128685)
--(axis cs:655,3.40963006019592)
--(axis cs:650,2.07921075820923)
--(axis cs:645,2.8637478351593)
--(axis cs:640,1.74007081985474)
--(axis cs:635,3.18852519989014)
--(axis cs:630,2.05995917320251)
--(axis cs:625,1.94480633735657)
--(axis cs:620,2.96002793312073)
--(axis cs:615,2.97891736030579)
--(axis cs:610,2.30689263343811)
--(axis cs:605,2.00170040130615)
--(axis cs:600,2.31783080101013)
--(axis cs:595,2.38110280036926)
--(axis cs:590,2.46834087371826)
--(axis cs:585,0.83947092294693)
--(axis cs:580,2.80492424964905)
--(axis cs:575,2.02198052406311)
--(axis cs:570,2.4617874622345)
--(axis cs:565,1.48647272586823)
--(axis cs:560,3.10730862617493)
--(axis cs:555,2.06674456596375)
--(axis cs:550,1.45396161079407)
--(axis cs:545,1.19445729255676)
--(axis cs:540,2.20912766456604)
--(axis cs:535,1.27311384677887)
--(axis cs:530,1.20158588886261)
--(axis cs:525,1.44062399864197)
--(axis cs:520,1.92147099971771)
--(axis cs:515,1.90408909320831)
--(axis cs:510,1.54428672790527)
--(axis cs:505,2.13972544670105)
--(axis cs:500,1.88476252555847)
--(axis cs:495,2.9219868183136)
--(axis cs:490,1.12331056594849)
--(axis cs:485,2.71588063240051)
--(axis cs:480,1.38225734233856)
--(axis cs:475,2.04592561721802)
--(axis cs:470,1.72444272041321)
--(axis cs:465,2.16970634460449)
--(axis cs:460,1.29200625419617)
--(axis cs:455,2.11526250839233)
--(axis cs:450,1.47212696075439)
--(axis cs:445,1.4151839017868)
--(axis cs:440,2.96138906478882)
--(axis cs:435,2.27630662918091)
--(axis cs:430,1.81382131576538)
--(axis cs:425,1.45593154430389)
--(axis cs:420,1.87060832977295)
--(axis cs:415,0.907158970832825)
--(axis cs:410,2.165372133255)
--(axis cs:405,1.59706521034241)
--(axis cs:400,1.81256067752838)
--(axis cs:395,1.21379399299622)
--(axis cs:390,1.96462345123291)
--(axis cs:385,1.66948056221008)
--(axis cs:380,2.1254825592041)
--(axis cs:375,1.95082366466522)
--(axis cs:370,1.02010297775269)
--(axis cs:365,1.82764792442322)
--(axis cs:360,1.08761811256409)
--(axis cs:355,0.961947500705719)
--(axis cs:350,2.18821597099304)
--(axis cs:345,1.98381614685059)
--(axis cs:340,1.50289344787598)
--(axis cs:335,1.4952347278595)
--(axis cs:330,1.98917615413666)
--(axis cs:325,1.69762825965881)
--(axis cs:320,1.06942868232727)
--(axis cs:315,1.28683912754059)
--(axis cs:310,2.14432311058044)
--(axis cs:305,1.14894223213196)
--(axis cs:300,0.804154217243195)
--(axis cs:295,0.859915852546692)
--(axis cs:290,1.26195347309113)
--(axis cs:285,2.06842160224915)
--(axis cs:280,1.57336819171906)
--(axis cs:275,1.10404622554779)
--(axis cs:270,1.31435716152191)
--(axis cs:265,1.43552327156067)
--(axis cs:260,2.67772936820984)
--(axis cs:255,1.75261235237122)
--(axis cs:250,2.04436445236206)
--(axis cs:245,0.397210747003555)
--(axis cs:240,0.916207492351532)
--(axis cs:235,1.6378515958786)
--(axis cs:230,1.97406089305878)
--(axis cs:225,1.83051884174347)
--(axis cs:220,2.77300000190735)
--(axis cs:215,1.91385722160339)
--(axis cs:210,0.954574823379517)
--(axis cs:205,1.67633390426636)
--(axis cs:200,1.29004502296448)
--(axis cs:195,0.494840174913406)
--(axis cs:190,1.27779448032379)
--(axis cs:185,0.988037526607513)
--(axis cs:180,1.26315259933472)
--(axis cs:175,0.960265517234802)
--(axis cs:170,1.20609080791473)
--(axis cs:165,1.42542374134064)
--(axis cs:160,1.09044909477234)
--(axis cs:155,1.42588841915131)
--(axis cs:150,1.88229894638062)
--(axis cs:145,1.12241983413696)
--(axis cs:140,1.53316175937653)
--(axis cs:135,0.771107256412506)
--(axis cs:130,1.09596538543701)
--(axis cs:125,1.2540031671524)
--(axis cs:120,1.37186253070831)
--(axis cs:115,1.64001083374023)
--(axis cs:110,0.8480504155159)
--(axis cs:105,1.28860557079315)
--(axis cs:100,1.01564240455627)
--(axis cs:95,0.819333791732788)
--(axis cs:90,1.18966913223267)
--(axis cs:85,1.13607954978943)
--(axis cs:80,1.04846227169037)
--(axis cs:75,0.971735417842865)
--(axis cs:70,1.17180383205414)
--(axis cs:65,0.816359877586365)
--(axis cs:60,1.58441722393036)
--(axis cs:55,1.47871017456055)
--(axis cs:50,1.73808062076569)
--(axis cs:45,1.40901696681976)
--(axis cs:40,2.23864936828613)
--(axis cs:35,2.29530239105225)
--(axis cs:30,2.53694748878479)
--(axis cs:25,2.05298209190369)
--(axis cs:20,2.08657097816467)
--(axis cs:15,1.56905281543732)
--(axis cs:10,1.84068918228149)
--(axis cs:5,2.00323796272278)
--(axis cs:1,1.83988046646118)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.461440294981003
5 0.521733164787292
10 -0.0180444605648518
15 -0.472051501274109
20 0.470807313919067
25 0.797392010688782
30 0.488770216703415
35 0.657242953777313
40 0.763501763343811
45 0.48051980137825
50 0.476871341466904
55 0.532804191112518
60 0.312192916870117
65 0.257909446954727
70 0.0664098858833313
75 0.137773767113686
80 0.159702509641647
85 0.179875552654266
90 0.140564426779747
95 0.191089555621147
100 0.076516181230545
105 0.0196670200675726
110 -0.089274138212204
115 0.37596932053566
120 0.175345718860626
125 0.240544378757477
130 0.0942649990320206
135 0.0434198677539825
140 -0.0392330400645733
145 0.10930922627449
150 0.332193464040756
155 0.0233905073255301
160 0.23774242401123
165 -0.108985655009747
170 0.140769958496094
175 0.0565476529300213
180 0.163713946938515
185 0.0731051564216614
190 0.122195824980736
195 0.0225300639867783
200 0.0222685933113098
205 -0.0674543827772141
210 0.0520363859832287
215 0.216501533985138
220 0.086345836520195
225 0.488572120666504
230 0.242552950978279
235 0.089657299220562
240 0.00383293209597468
245 0.00237016286700964
250 0.063795268535614
255 0.0395909547805786
260 0.267728865146637
265 -0.212377667427063
270 0.133488729596138
275 -0.0695062503218651
280 0.0615186393260956
285 0.236924231052399
290 -0.0202101897448301
295 0.101589851081371
300 0.0753162428736687
305 0.0470429062843323
310 0.0800374150276184
315 0.0833338275551796
320 0.136499285697937
325 -0.0131869241595268
330 -0.00576243828982115
335 0.0010769828222692
340 0.0340038426220417
345 0.501182913780212
350 0.11472487449646
355 -0.0942265763878822
360 0.0572246573865414
365 0.113498538732529
370 0.0387812629342079
375 0.0632958188652992
380 0.241066336631775
385 0.25244402885437
390 0.267385721206665
395 0.0265818331390619
400 -0.0576117783784866
405 0.138106793165207
410 0.083635002374649
415 -0.033036794513464
420 0.0546854771673679
425 0.127482339739799
430 0.156454235315323
435 0.14601556956768
440 0.234909266233444
445 -0.00403520045801997
450 -0.0561251789331436
455 0.163091704249382
460 0.331991106271744
465 -0.0492727719247341
470 0.207280844449997
475 0.288450866937637
480 0.0703992024064064
485 0.00302032707259059
490 0.120839715003967
495 -0.0804625526070595
500 0.051184818148613
505 0.18245992064476
510 0.0176992248743773
515 0.152153104543686
520 0.216886878013611
525 0.187065243721008
530 -0.361854672431946
535 0.0780273154377937
540 0.218839064240456
545 0.112522296607494
550 -0.0770853310823441
555 -0.0859563127160072
560 0.131500527262688
565 -0.267054200172424
570 0.164588630199432
575 0.0684830918908119
580 0.227860763669014
585 -0.0479458346962929
590 0.099068209528923
595 0.129050672054291
600 0.040328674018383
605 0.112396314740181
610 0.403639853000641
615 0.0256587415933609
620 0.326909840106964
625 -0.0208195168524981
630 -0.0979841649532318
635 0.0944412872195244
640 0.239529401063919
645 0.109639197587967
650 0.506355583667755
655 0.412605285644531
660 -0.0700312033295631
665 0.0353926792740822
670 -0.0210430417209864
675 0.0331416465342045
680 0.326584935188293
685 -0.129611268639565
690 -0.445879697799683
695 0.162124961614609
700 0.134736314415932
705 0.195089370012283
710 0.088592141866684
715 0.217896640300751
720 -0.298161089420319
725 0.17896793782711
730 -0.611929535865784
735 0.242267861962318
740 0.0590126924216747
745 0.0691904127597809
750 -0.131482511758804
755 0.224077269434929
760 0.0967762619256973
765 0.309557795524597
770 -0.295809298753738
775 0.458974361419678
780 0.37338599562645
785 -0.265556007623672
790 -1.08279538154602
795 0.259682565927505
800 0.534749031066895
805 0.0278755649924278
810 -0.169272273778915
815 0.223442167043686
820 0.122115448117256
825 -0.44451430439949
830 -0.223772197961807
835 -0.215541124343872
840 0.0306478850543499
845 0.782734513282776
850 0.125213414430618
855 0.161673426628113
860 0.458076894283295
865 0.09260593354702
870 0.690004110336304
875 -0.0615133717656136
880 0.289996683597565
885 0.301686018705368
890 -0.167060703039169
895 -0.31670081615448
900 0.205023527145386
905 0.244745895266533
910 0.126456886529922
915 0.127577632665634
920 0.420796006917953
925 0.282157480716705
930 -0.199387967586517
935 -0.123205602169037
940 0.00234645674936473
945 -0.0300132464617491
950 -0.0364839807152748
955 -0.113879218697548
960 -0.454045325517654
965 0.172910124063492
970 -0.341679602861404
975 -0.358005434274673
980 0.563096225261688
985 -0.204816311597824
990 0.484373599290848
995 0.293713748455048
1000 0.20730784535408
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/VR_AT_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=-0.0140625, ymax=0.832421875,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.78125
5 0.7939453125
10 0.736083984375
15 0.614013671875
20 0.541259765625
25 0.551513671875
30 0.586669921875
35 0.60888671875
40 0.623291015625
45 0.62158203125
50 0.637939453125
55 0.645263671875
60 0.647216796875
65 0.65283203125
70 0.6640625
75 0.675537109375
80 0.677978515625
85 0.686279296875
90 0.689208984375
95 0.686767578125
100 0.68505859375
105 0.684814453125
110 0.686279296875
115 0.68603515625
120 0.68505859375
125 0.69091796875
130 0.689208984375
135 0.689453125
140 0.69580078125
145 0.703125
150 0.69873046875
155 0.70361328125
160 0.702880859375
165 0.70068359375
170 0.69482421875
175 0.6982421875
180 0.7021484375
185 0.703125
190 0.703369140625
195 0.70361328125
200 0.712646484375
205 0.710205078125
210 0.71240234375
215 0.712890625
220 0.709716796875
225 0.701904296875
230 0.7060546875
235 0.70556640625
240 0.708251953125
245 0.70849609375
250 0.708251953125
255 0.70654296875
260 0.703125
265 0.71044921875
270 0.720947265625
275 0.722412109375
280 0.716796875
285 0.71630859375
290 0.71630859375
295 0.713623046875
300 0.718017578125
305 0.7197265625
310 0.720947265625
315 0.72607421875
320 0.7255859375
325 0.72119140625
330 0.72021484375
335 0.7177734375
340 0.71875
345 0.72119140625
350 0.724853515625
355 0.720458984375
360 0.71630859375
365 0.721435546875
370 0.721923828125
375 0.73095703125
380 0.730712890625
385 0.72216796875
390 0.7236328125
395 0.730224609375
400 0.72216796875
405 0.72265625
410 0.726806640625
415 0.732421875
420 0.72998046875
425 0.730224609375
430 0.7236328125
435 0.728271484375
440 0.728515625
445 0.726806640625
450 0.725830078125
455 0.7294921875
460 0.73193359375
465 0.732177734375
470 0.725830078125
475 0.730712890625
480 0.734130859375
485 0.733154296875
490 0.7275390625
495 0.7275390625
500 0.7255859375
505 0.736328125
510 0.733642578125
515 0.73388671875
520 0.732421875
525 0.734130859375
530 0.73583984375
535 0.733154296875
540 0.732421875
545 0.732177734375
550 0.733642578125
555 0.73046875
560 0.73291015625
565 0.733154296875
570 0.739990234375
575 0.740234375
580 0.738525390625
585 0.737060546875
590 0.737548828125
595 0.738037109375
600 0.7373046875
605 0.732666015625
610 0.730712890625
615 0.73681640625
620 0.740478515625
625 0.734619140625
630 0.736572265625
635 0.73828125
640 0.724853515625
645 0.737548828125
650 0.730224609375
655 0.74072265625
660 0.735595703125
665 0.733154296875
670 0.7373046875
675 0.73681640625
680 0.73388671875
685 0.73095703125
690 0.733642578125
695 0.731201171875
700 0.736572265625
705 0.744873046875
710 0.743896484375
715 0.74072265625
720 0.742919921875
725 0.740966796875
730 0.742431640625
735 0.73388671875
740 0.734375
745 0.734619140625
750 0.737548828125
755 0.735595703125
760 0.740234375
765 0.7421875
770 0.7392578125
775 0.739990234375
780 0.73583984375
785 0.738525390625
790 0.735595703125
795 0.728271484375
800 0.739990234375
805 0.7421875
810 0.744873046875
815 0.74462890625
820 0.735107421875
825 0.736083984375
830 0.737060546875
835 0.739501953125
840 0.736572265625
845 0.739013671875
850 0.739990234375
855 0.744873046875
860 0.745361328125
865 0.743896484375
870 0.736328125
875 0.73974609375
880 0.744140625
885 0.7431640625
890 0.737548828125
895 0.740478515625
900 0.74560546875
905 0.746826171875
910 0.746337890625
915 0.74609375
920 0.7431640625
925 0.74169921875
930 0.74462890625
935 0.746337890625
940 0.73876953125
945 0.74951171875
950 0.75
955 0.739501953125
960 0.746826171875
965 0.745849609375
970 0.747314453125
975 0.740478515625
980 0.746826171875
985 0.741943359375
990 0.751220703125
995 0.739990234375
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0.0244140625
5 0.039306640625
10 0.0888671875
15 0.130859375
20 0.157470703125
25 0.179443359375
30 0.208984375
35 0.235107421875
40 0.260009765625
45 0.2744140625
50 0.289306640625
55 0.300048828125
60 0.309326171875
65 0.314697265625
70 0.321044921875
75 0.332275390625
80 0.335205078125
85 0.339599609375
90 0.345703125
95 0.35009765625
100 0.35205078125
105 0.357666015625
110 0.3623046875
115 0.367919921875
120 0.370849609375
125 0.375732421875
130 0.3740234375
135 0.37744140625
140 0.3798828125
145 0.38525390625
150 0.390625
155 0.391845703125
160 0.391357421875
165 0.398681640625
170 0.400390625
175 0.40576171875
180 0.404541015625
185 0.406494140625
190 0.411865234375
195 0.411865234375
200 0.4130859375
205 0.416259765625
210 0.41357421875
215 0.418212890625
220 0.41845703125
225 0.4169921875
230 0.42333984375
235 0.426513671875
240 0.42626953125
245 0.42333984375
250 0.427978515625
255 0.42626953125
260 0.425537109375
265 0.43359375
270 0.42919921875
275 0.432373046875
280 0.4296875
285 0.4365234375
290 0.43505859375
295 0.435546875
300 0.4375
305 0.435791015625
310 0.4365234375
315 0.442626953125
320 0.437255859375
325 0.437744140625
330 0.44091796875
335 0.442138671875
340 0.44189453125
345 0.4423828125
350 0.4443359375
355 0.447998046875
360 0.4404296875
365 0.447509765625
370 0.45068359375
375 0.449951171875
380 0.44970703125
385 0.44970703125
390 0.4453125
395 0.44970703125
400 0.446044921875
405 0.450927734375
410 0.453857421875
415 0.455810546875
420 0.457275390625
425 0.453857421875
430 0.4580078125
435 0.454833984375
440 0.4560546875
445 0.453369140625
450 0.45703125
455 0.46142578125
460 0.461181640625
465 0.46533203125
470 0.46240234375
475 0.459716796875
480 0.46142578125
485 0.46875
490 0.461181640625
495 0.46484375
500 0.4609375
505 0.4619140625
510 0.465087890625
515 0.46533203125
520 0.466064453125
525 0.470947265625
530 0.468505859375
535 0.468994140625
540 0.46728515625
545 0.4638671875
550 0.47021484375
555 0.474609375
560 0.4716796875
565 0.46142578125
570 0.471923828125
575 0.47216796875
580 0.468994140625
585 0.472900390625
590 0.47021484375
595 0.470458984375
600 0.472900390625
605 0.47607421875
610 0.473388671875
615 0.474853515625
620 0.473388671875
625 0.472900390625
630 0.48193359375
635 0.478515625
640 0.469482421875
645 0.475341796875
650 0.474853515625
655 0.475830078125
660 0.4833984375
665 0.478759765625
670 0.479736328125
675 0.4814453125
680 0.478271484375
685 0.478271484375
690 0.483642578125
695 0.47802734375
700 0.4833984375
705 0.48046875
710 0.481689453125
715 0.480712890625
720 0.484375
725 0.482177734375
730 0.485107421875
735 0.482421875
740 0.481201171875
745 0.484375
750 0.480712890625
755 0.485595703125
760 0.4873046875
765 0.486083984375
770 0.489501953125
775 0.484130859375
780 0.484375
785 0.48486328125
790 0.4853515625
795 0.473388671875
800 0.483642578125
805 0.48828125
810 0.49072265625
815 0.490478515625
820 0.490478515625
825 0.4873046875
830 0.4921875
835 0.48828125
840 0.4873046875
845 0.491455078125
850 0.487060546875
855 0.488525390625
860 0.494140625
865 0.495849609375
870 0.494384765625
875 0.496826171875
880 0.49267578125
885 0.495849609375
890 0.4931640625
895 0.490234375
900 0.49072265625
905 0.495361328125
910 0.49755859375
915 0.49755859375
920 0.49609375
925 0.493408203125
930 0.4970703125
935 0.494140625
940 0.497314453125
945 0.49755859375
950 0.49658203125
955 0.491455078125
960 0.49755859375
965 0.494140625
970 0.500732421875
975 0.502197265625
980 0.500244140625
985 0.5029296875
990 0.499755859375
995 0.50244140625
};
\addlegendentry{Robust}
\addplot [very thick, color2, opacity=0.6]
table {%
1 0.03125
5 0.0495079950799508
10 0.120729684908789
15 0.213121272365805
20 0.290933694181326
25 0.325365205843293
30 0.356221389929255
35 0.386126704089816
40 0.417156286721504
45 0.441476826394344
50 0.453501722158439
55 0.465001891789633
60 0.477932855526217
65 0.482049364248317
70 0.483455882352941
75 0.491868449584387
80 0.494418437162405
85 0.494841693347563
90 0.501594048884166
95 0.509776039815144
100 0.513898788310763
105 0.522281639928699
110 0.527926004980434
115 0.536298932384342
120 0.541339985744833
125 0.543816254416961
130 0.542685086787106
135 0.547450424929179
140 0.545964912280702
145 0.547916666666667
150 0.559049615653389
155 0.556904927133935
160 0.556790552275096
165 0.568989547038327
170 0.576247364722417
175 0.581118881118881
180 0.576147426981919
185 0.578125
190 0.585560569246789
195 0.585357390700902
200 0.579650565262076
205 0.586112066002063
210 0.580534612748458
215 0.586643835616438
220 0.589611283109735
225 0.594086956521739
230 0.599585062240664
235 0.604498269896194
240 0.601861427094106
245 0.597518952446589
250 0.60427438814202
255 0.603317208016586
260 0.605208333333333
265 0.610309278350516
270 0.595326786318998
275 0.598513011152416
280 0.599455040871935
285 0.609406952965235
290 0.607361963190184
295 0.61033185083818
300 0.60931655899354
305 0.605495251017639
310 0.60548594649509
315 0.609616677874916
320 0.602624495289367
325 0.606973595125254
330 0.612203389830508
335 0.615986394557823
340 0.614809782608696
345 0.613405551794177
350 0.613001010441226
355 0.621823110809895
360 0.614860259032038
365 0.620304568527919
370 0.624281366249577
375 0.615564462257849
380 0.615436017373872
385 0.622718052738337
390 0.615384615384615
395 0.615847542627884
400 0.617647058823529
405 0.623986486486486
410 0.624454148471616
415 0.622333333333333
420 0.626421404682274
425 0.621531260448011
430 0.632928475033738
435 0.624539054642977
440 0.626005361930295
445 0.623782331205912
450 0.629667003027245
455 0.632530120481928
460 0.630086724482989
465 0.635545181727242
470 0.63706693575513
475 0.629134647510859
480 0.628533422015298
485 0.639360639360639
490 0.633892617449664
495 0.638926174496644
500 0.635262449528937
505 0.627320954907162
510 0.633943427620632
515 0.634065202927478
520 0.636333333333333
525 0.641503159294978
530 0.636695421366954
535 0.63969363969364
540 0.638
545 0.633544514838279
550 0.640931780366057
555 0.649732620320856
560 0.643570952698201
565 0.629370629370629
570 0.637743319036622
575 0.637862796833773
580 0.63504132231405
585 0.641603179860881
590 0.637537239324727
595 0.637446245451538
600 0.641390728476821
605 0.649783405531489
610 0.647844971600401
615 0.644466534128562
620 0.63930102209034
625 0.643735460285809
630 0.654292343387471
635 0.648148148148148
640 0.647692825867295
645 0.644488579940417
650 0.650284185891006
655 0.642386288727752
660 0.657152339860604
665 0.653013653013653
670 0.650662251655629
675 0.653412856196156
680 0.651696606786427
685 0.654308617234469
690 0.659234608985025
695 0.653756260434057
700 0.656281073914485
705 0.645034414945919
710 0.647522152937315
715 0.648978246539222
720 0.651988169569504
725 0.650741350906096
730 0.653403485695495
735 0.657351962741184
740 0.655252659574468
745 0.659355267530741
750 0.651770936775902
755 0.66013939595088
760 0.658311345646438
765 0.654934210526316
770 0.662153236459709
775 0.654239524909271
780 0.658261446582614
785 0.656528925619835
790 0.659807500829738
795 0.650016761649346
800 0.653579676674365
805 0.657894736842105
810 0.658800393313668
815 0.658688524590164
820 0.667220192627034
825 0.662023217247098
830 0.667770785028155
835 0.660283922086497
840 0.661584355319854
845 0.665014866204163
850 0.658198614318707
855 0.655850540806293
860 0.662954471012119
865 0.666557269445356
870 0.671419098143236
875 0.671617161716172
880 0.662073490813648
885 0.667214191852825
890 0.668652763985435
895 0.662050774810419
900 0.658153241650295
905 0.663288656423668
910 0.666666666666667
915 0.666884816753927
920 0.66754270696452
925 0.665240289664253
930 0.667540983606557
935 0.662087013411842
940 0.673165895571712
945 0.663843648208469
950 0.662109375
955 0.664575767580059
960 0.666230794377247
965 0.662520458265139
970 0.670042469781117
975 0.678206396307287
980 0.669826740764956
985 0.677854557420204
990 0.665258368540786
995 0.678983833718245
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/VR_AT_acc_noWithinCorrect.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{accuracy}},
ymin=-0.0140625, ymax=0.832421875,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.78125
5 0.7939453125
10 0.736083984375
15 0.614013671875
20 0.541259765625
25 0.551513671875
30 0.586669921875
35 0.60888671875
40 0.623291015625
45 0.62158203125
50 0.637939453125
55 0.645263671875
60 0.647216796875
65 0.65283203125
70 0.6640625
75 0.675537109375
80 0.677978515625
85 0.686279296875
90 0.689208984375
95 0.686767578125
100 0.68505859375
105 0.684814453125
110 0.686279296875
115 0.68603515625
120 0.68505859375
125 0.69091796875
130 0.689208984375
135 0.689453125
140 0.69580078125
145 0.703125
150 0.69873046875
155 0.70361328125
160 0.702880859375
165 0.70068359375
170 0.69482421875
175 0.6982421875
180 0.7021484375
185 0.703125
190 0.703369140625
195 0.70361328125
200 0.712646484375
205 0.710205078125
210 0.71240234375
215 0.712890625
220 0.709716796875
225 0.701904296875
230 0.7060546875
235 0.70556640625
240 0.708251953125
245 0.70849609375
250 0.708251953125
255 0.70654296875
260 0.703125
265 0.71044921875
270 0.720947265625
275 0.722412109375
280 0.716796875
285 0.71630859375
290 0.71630859375
295 0.713623046875
300 0.718017578125
305 0.7197265625
310 0.720947265625
315 0.72607421875
320 0.7255859375
325 0.72119140625
330 0.72021484375
335 0.7177734375
340 0.71875
345 0.72119140625
350 0.724853515625
355 0.720458984375
360 0.71630859375
365 0.721435546875
370 0.721923828125
375 0.73095703125
380 0.730712890625
385 0.72216796875
390 0.7236328125
395 0.730224609375
400 0.72216796875
405 0.72265625
410 0.726806640625
415 0.732421875
420 0.72998046875
425 0.730224609375
430 0.7236328125
435 0.728271484375
440 0.728515625
445 0.726806640625
450 0.725830078125
455 0.7294921875
460 0.73193359375
465 0.732177734375
470 0.725830078125
475 0.730712890625
480 0.734130859375
485 0.733154296875
490 0.7275390625
495 0.7275390625
500 0.7255859375
505 0.736328125
510 0.733642578125
515 0.73388671875
520 0.732421875
525 0.734130859375
530 0.73583984375
535 0.733154296875
540 0.732421875
545 0.732177734375
550 0.733642578125
555 0.73046875
560 0.73291015625
565 0.733154296875
570 0.739990234375
575 0.740234375
580 0.738525390625
585 0.737060546875
590 0.737548828125
595 0.738037109375
600 0.7373046875
605 0.732666015625
610 0.730712890625
615 0.73681640625
620 0.740478515625
625 0.734619140625
630 0.736572265625
635 0.73828125
640 0.724853515625
645 0.737548828125
650 0.730224609375
655 0.74072265625
660 0.735595703125
665 0.733154296875
670 0.7373046875
675 0.73681640625
680 0.73388671875
685 0.73095703125
690 0.733642578125
695 0.731201171875
700 0.736572265625
705 0.744873046875
710 0.743896484375
715 0.74072265625
720 0.742919921875
725 0.740966796875
730 0.742431640625
735 0.73388671875
740 0.734375
745 0.734619140625
750 0.737548828125
755 0.735595703125
760 0.740234375
765 0.7421875
770 0.7392578125
775 0.739990234375
780 0.73583984375
785 0.738525390625
790 0.735595703125
795 0.728271484375
800 0.739990234375
805 0.7421875
810 0.744873046875
815 0.74462890625
820 0.735107421875
825 0.736083984375
830 0.737060546875
835 0.739501953125
840 0.736572265625
845 0.739013671875
850 0.739990234375
855 0.744873046875
860 0.745361328125
865 0.743896484375
870 0.736328125
875 0.73974609375
880 0.744140625
885 0.7431640625
890 0.737548828125
895 0.740478515625
900 0.74560546875
905 0.746826171875
910 0.746337890625
915 0.74609375
920 0.7431640625
925 0.74169921875
930 0.74462890625
935 0.746337890625
940 0.73876953125
945 0.74951171875
950 0.75
955 0.739501953125
960 0.746826171875
965 0.745849609375
970 0.747314453125
975 0.740478515625
980 0.746826171875
985 0.741943359375
990 0.751220703125
995 0.739990234375
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0.0244140625
5 0.039306640625
10 0.0888671875
15 0.130859375
20 0.157470703125
25 0.179443359375
30 0.208984375
35 0.235107421875
40 0.260009765625
45 0.2744140625
50 0.289306640625
55 0.300048828125
60 0.309326171875
65 0.314697265625
70 0.321044921875
75 0.332275390625
80 0.335205078125
85 0.339599609375
90 0.345703125
95 0.35009765625
100 0.35205078125
105 0.357666015625
110 0.3623046875
115 0.367919921875
120 0.370849609375
125 0.375732421875
130 0.3740234375
135 0.37744140625
140 0.3798828125
145 0.38525390625
150 0.390625
155 0.391845703125
160 0.391357421875
165 0.398681640625
170 0.400390625
175 0.40576171875
180 0.404541015625
185 0.406494140625
190 0.411865234375
195 0.411865234375
200 0.4130859375
205 0.416259765625
210 0.41357421875
215 0.418212890625
220 0.41845703125
225 0.4169921875
230 0.42333984375
235 0.426513671875
240 0.42626953125
245 0.42333984375
250 0.427978515625
255 0.42626953125
260 0.425537109375
265 0.43359375
270 0.42919921875
275 0.432373046875
280 0.4296875
285 0.4365234375
290 0.43505859375
295 0.435546875
300 0.4375
305 0.435791015625
310 0.4365234375
315 0.442626953125
320 0.437255859375
325 0.437744140625
330 0.44091796875
335 0.442138671875
340 0.44189453125
345 0.4423828125
350 0.4443359375
355 0.447998046875
360 0.4404296875
365 0.447509765625
370 0.45068359375
375 0.449951171875
380 0.44970703125
385 0.44970703125
390 0.4453125
395 0.44970703125
400 0.446044921875
405 0.450927734375
410 0.453857421875
415 0.455810546875
420 0.457275390625
425 0.453857421875
430 0.4580078125
435 0.454833984375
440 0.4560546875
445 0.453369140625
450 0.45703125
455 0.46142578125
460 0.461181640625
465 0.46533203125
470 0.46240234375
475 0.459716796875
480 0.46142578125
485 0.46875
490 0.461181640625
495 0.46484375
500 0.4609375
505 0.4619140625
510 0.465087890625
515 0.46533203125
520 0.466064453125
525 0.470947265625
530 0.468505859375
535 0.468994140625
540 0.46728515625
545 0.4638671875
550 0.47021484375
555 0.474609375
560 0.4716796875
565 0.46142578125
570 0.471923828125
575 0.47216796875
580 0.468994140625
585 0.472900390625
590 0.47021484375
595 0.470458984375
600 0.472900390625
605 0.47607421875
610 0.473388671875
615 0.474853515625
620 0.473388671875
625 0.472900390625
630 0.48193359375
635 0.478515625
640 0.469482421875
645 0.475341796875
650 0.474853515625
655 0.475830078125
660 0.4833984375
665 0.478759765625
670 0.479736328125
675 0.4814453125
680 0.478271484375
685 0.478271484375
690 0.483642578125
695 0.47802734375
700 0.4833984375
705 0.48046875
710 0.481689453125
715 0.480712890625
720 0.484375
725 0.482177734375
730 0.485107421875
735 0.482421875
740 0.481201171875
745 0.484375
750 0.480712890625
755 0.485595703125
760 0.4873046875
765 0.486083984375
770 0.489501953125
775 0.484130859375
780 0.484375
785 0.48486328125
790 0.4853515625
795 0.473388671875
800 0.483642578125
805 0.48828125
810 0.49072265625
815 0.490478515625
820 0.490478515625
825 0.4873046875
830 0.4921875
835 0.48828125
840 0.4873046875
845 0.491455078125
850 0.487060546875
855 0.488525390625
860 0.494140625
865 0.495849609375
870 0.494384765625
875 0.496826171875
880 0.49267578125
885 0.495849609375
890 0.4931640625
895 0.490234375
900 0.49072265625
905 0.495361328125
910 0.49755859375
915 0.49755859375
920 0.49609375
925 0.493408203125
930 0.4970703125
935 0.494140625
940 0.497314453125
945 0.49755859375
950 0.49658203125
955 0.491455078125
960 0.49755859375
965 0.494140625
970 0.500732421875
975 0.502197265625
980 0.500244140625
985 0.5029296875
990 0.499755859375
995 0.50244140625
};
\addlegendentry{Robust}
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/VR_ours_Linf_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-97.95, xmax=2078.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=-0.0463699996471405, ymax=0.973769992589951,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.92739999294281
20 0.851400017738342
40 0.828000009059906
60 0.818099975585938
80 0.813899993896484
100 0.815900027751923
120 0.816399991512299
140 0.815699994564056
160 0.815999984741211
180 0.81360000371933
200 0.8125
220 0.808399975299835
240 0.810500025749207
260 0.808799982070923
280 0.8125
300 0.815100014209747
320 0.813700020313263
340 0.814100027084351
360 0.814499974250793
380 0.812300026416779
400 0.813099980354309
420 0.812200009822845
440 0.814499974250793
460 0.816100001335144
480 0.81580001115799
500 0.807500004768372
520 0.816900014877319
540 0.816699981689453
560 0.817300021648407
580 0.816900014877319
600 0.814400017261505
620 0.816999971866608
640 0.818300008773804
660 0.815299987792969
680 0.824000000953674
700 0.82260000705719
720 0.817700028419495
740 0.821699976921082
760 0.820299983024597
780 0.827700018882751
800 0.821200013160706
820 0.82039999961853
840 0.822899997234344
860 0.827199995517731
880 0.821200013160706
900 0.82150000333786
920 0.81879997253418
940 0.820900022983551
960 0.827400028705597
980 0.818199992179871
1000 0.826300024986267
1020 0.824699997901917
1040 0.821799993515015
1060 0.823400020599365
1080 0.824999988079071
1100 0.824299991130829
1120 0.823499977588654
1140 0.826300024986267
1160 0.820900022983551
1180 0.821900010108948
1200 0.824699997901917
1220 0.830299973487854
1240 0.829599976539612
1260 0.827499985694885
1280 0.830399990081787
1300 0.827700018882751
1320 0.828100025653839
1340 0.827899992465973
1360 0.82260000705719
1380 0.829900026321411
1400 0.829900026321411
1420 0.827600002288818
1440 0.830799996852875
1460 0.827099978923798
1480 0.82940000295639
1500 0.828000009059906
1520 0.826300024986267
1540 0.826799988746643
1560 0.828299999237061
1580 0.826799988746643
1600 0.827899992465973
1620 0.830600023269653
1640 0.834500014781952
1660 0.831300020217896
1680 0.834399998188019
1700 0.829299986362457
1720 0.83270001411438
1740 0.834299981594086
1760 0.833100020885468
1780 0.83160001039505
1800 0.835200011730194
1820 0.829800009727478
1840 0.834299981594086
1860 0.834999978542328
1880 0.831799983978271
1900 0.833599984645844
1920 0.837800025939941
1940 0.834500014781952
1960 0.831900000572205
1980 0.835099995136261
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0
20 0.0489000007510185
40 0.129600003361702
60 0.171299993991852
80 0.199499994516373
100 0.218500003218651
120 0.234099999070168
140 0.244000002741814
160 0.250800013542175
180 0.266299992799759
200 0.273499995470047
220 0.277999997138977
240 0.291299998760223
260 0.292600005865097
280 0.296400010585785
300 0.29899999499321
320 0.301899999380112
340 0.305400013923645
360 0.312000006437302
380 0.308499991893768
400 0.313499987125397
420 0.320100009441376
440 0.321200013160706
460 0.329899996519089
480 0.325100004673004
500 0.330399990081787
520 0.328000009059906
540 0.328999996185303
560 0.337199985980988
580 0.33500000834465
600 0.337500005960464
620 0.336499989032745
640 0.342000007629395
660 0.344999998807907
680 0.342400014400482
700 0.346100002527237
720 0.346300005912781
740 0.353799998760223
760 0.35359999537468
780 0.357499986886978
800 0.357199996709824
820 0.355300009250641
840 0.358900010585785
860 0.356099992990494
880 0.356700003147125
900 0.362800002098083
920 0.363599985837936
940 0.357400000095367
960 0.360599994659424
980 0.359600007534027
1000 0.36370000243187
1020 0.369800001382828
1040 0.371399998664856
1060 0.369199991226196
1080 0.370099991559982
1100 0.366600006818771
1120 0.370999991893768
1140 0.373499989509583
1160 0.371899992227554
1180 0.373199999332428
1200 0.37610000371933
1220 0.37610000371933
1240 0.377900004386902
1260 0.376399993896484
1280 0.376700013875961
1300 0.37720000743866
1320 0.379000008106232
1340 0.38280001282692
1360 0.384799987077713
1380 0.384200006723404
1400 0.385300010442734
1420 0.384499996900558
1440 0.380499988794327
1460 0.387699991464615
1480 0.385600000619888
1500 0.387899994850159
1520 0.38620001077652
1540 0.389800012111664
1560 0.383399993181229
1580 0.38629999756813
1600 0.384400010108948
1620 0.392599999904633
1640 0.39190000295639
1660 0.388799995183945
1680 0.387899994850159
1700 0.385899990797043
1720 0.389999985694885
1740 0.390899986028671
1760 0.38730001449585
1780 0.389499992132187
1800 0.389899998903275
1820 0.394699990749359
1840 0.393099993467331
1860 0.393099993467331
1880 0.393999993801117
1900 0.395999997854233
1920 0.396100014448166
1940 0.399300009012222
1960 0.392899990081787
1980 0.396899998188019
};
\addlegendentry{Robust}
\addplot [very thick, color2, opacity=0.6]
table {%
1 0
20 0.0574348129342497
40 0.156521741477814
60 0.20938760433181
80 0.245116102730609
100 0.267802421603896
120 0.286746694639868
140 0.299129587308894
160 0.307352963519619
180 0.327310707451306
200 0.336615379040058
220 0.343889170748511
240 0.359407760031781
260 0.361770539504586
280 0.364800013028658
300 0.366826143762364
320 0.371021250882954
340 0.375138194034235
360 0.38305711025257
380 0.379785771095718
400 0.385561425039992
420 0.394114756919536
440 0.394352392038019
460 0.404239671583593
480 0.398504535702984
500 0.409164071988533
520 0.40151793742979
540 0.402840704740463
560 0.412577972653043
580 0.410086916689505
600 0.414415519163837
620 0.411872705777383
640 0.417939635784522
660 0.423157124952041
680 0.41553399757791
700 0.420739119326527
720 0.423504945428622
740 0.430570778504723
760 0.431061809937983
780 0.4319197520009
800 0.434973198959169
820 0.433081435172901
840 0.436140493124316
860 0.430488388443011
880 0.434364341732323
900 0.44163116326717
920 0.444064482211201
940 0.435375794967579
960 0.435823038613565
980 0.439501357823252
1000 0.440154897051969
1020 0.448405483598424
1040 0.45193477925973
1060 0.448384724301379
1080 0.448606056857919
1100 0.444741005414601
1120 0.450516092277402
1140 0.452014980292164
1160 0.453039324905716
1180 0.454069831782771
1200 0.456044627957014
1220 0.452968825398658
1240 0.455520751053032
1260 0.454864048825821
1280 0.45363682366959
1300 0.45572067033152
1320 0.457674189548523
1340 0.462374702633728
1360 0.467785052001538
1380 0.462947336471836
1400 0.464272801810361
1420 0.464596418362955
1440 0.457992284828702
1460 0.468746223363566
1480 0.464914395039088
1500 0.468478249523901
1520 0.46738472600547
1540 0.471456237804946
1560 0.46287576184278
1580 0.46722303196173
1600 0.464307299923966
1620 0.472670345419886
1640 0.469622523684185
1660 0.467701173737533
1680 0.464884942105131
1700 0.465332204441132
1720 0.468355925404506
1740 0.468536491253163
1760 0.464890174992679
1780 0.468374203058458
1800 0.466834283318029
1820 0.475656768043406
1840 0.471173441375655
1860 0.470778447388192
1880 0.473671557333679
1900 0.47504799082077
1920 0.472785870355846
1940 0.478490116164415
1960 0.472292330582449
1980 0.475272423062651
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/VR_ours_Linf_approx_d.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-97.95, xmax=2078.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Derivate of robust within correct},
ymin=-0.000295024844013713, ymax=0.00382181103347,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.0035664502886108
20 0.00363468212994801
40 0.00292839151572008
60 0.00196198852168459
80 0.00131445043218558
100 0.000937685167512328
120 0.00070119499296153
140 0.000638550134488176
160 0.000671033609720245
180 0.000582571951699407
200 0.000508263084167224
220 0.000464392038613198
240 0.000299794069547701
260 0.000169386576208964
280 0.000150535440439993
300 0.000187499908722328
320 0.000227346456689951
340 0.000197473425765443
360 0.000135696883010085
380 0.000204224545700186
400 0.000261809899025958
420 0.0002295935986855
440 0.000182150066044011
460 0.000116480004828057
480 8.3246440541957e-05
500 4.9234818896841e-06
520 7.34739377865699e-05
540 0.000172941312411836
560 0.000116950141826986
580 6.9452176259202e-05
600 8.29214820448384e-05
620 0.000145169190900437
640 9.40361352108562e-05
660 -1.08208892652173e-06
680 7.96625012333224e-05
700 0.000185785254742519
720 0.000195723951543045
740 0.000122074187700833
760 7.52521018983551e-05
780 5.83412518248837e-05
800 2.433873083923e-05
820 -9.72421197642757e-06
840 -1.31660766830565e-05
860 0.000109355932462545
880 0.000183360886641003
900 4.25934696109953e-05
920 -0.000107895940491726
940 -3.98758028660559e-05
960 8.68534399955302e-05
980 0.000165399624021959
1000 0.000215592616020353
1020 0.00012963121801134
1040 -1.21381337407032e-05
1060 -5.80078930462958e-05
1080 -9.01481870463922e-06
1100 8.9410752291686e-05
1120 0.000104952289394468
1140 7.04366048761451e-05
1160 5.4399002244484e-05
1180 2.45178420996066e-05
1200 -5.59857215599969e-06
1220 8.47388052988102e-06
1240 1.15862743678876e-06
1260 5.35888197639203e-06
1280 6.29818989041368e-05
1300 0.000131149253827729
1320 0.000175439562497373
1340 0.00011559410072626
1360 -2.38672809241542e-06
1380 -2.7985522599802e-05
1400 -4.10328450902766e-05
1420 -4.73065705522196e-06
1440 9.87911553609107e-05
1460 7.69358332560989e-05
1480 4.81876882182299e-05
1500 4.0339233341508e-05
1520 -1.58371938077952e-05
1540 -7.75273291397393e-05
1560 -1.97108665076548e-05
1580 6.46751130675313e-05
1600 9.87223470613079e-05
1620 2.69138334053238e-06
1640 -8.54340238296276e-05
1660 -7.22259827896165e-05
1680 5.32849966766743e-06
1700 5.07800785542411e-05
1720 5.76289030588997e-06
1740 -2.23864769714735e-05
1760 3.07316148280255e-05
1780 9.62198358702633e-05
1800 0.000111293486215667
1820 1.72214325020732e-05
1840 -3.6683308981409e-07
1860 5.45409137681183e-05
1880 4.71347706953346e-05
1900 3.21804535798558e-05
1920 2.43611510717857e-05
1940 -1.75251142861365e-05
1960 3.44210452658513e-05
1980 0.000101852566438063
};
\addlegendentry{Derivate of robust within correct}
\addplot [semithick, red, opacity=0.4, forget plot]
table {%
-97.95 -2.16840434497101e-19
2078.95 -2.16840434497101e-19
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-97.95, xmax=2078.95,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Approximation via dynamics},
ymin=0.0894772101193666, ymax=0.536596694216132,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, red]
table {%
1 0.516273081302643
20 0.503461003303528
40 0.451094537973404
60 0.389867305755615
80 0.334407985210419
100 0.291833221912384
120 0.265376269817352
140 0.25408598780632
160 0.264357686042786
180 0.268387615680695
200 0.243448317050934
220 0.215683817863464
240 0.211968541145325
260 0.223531648516655
280 0.233125671744347
300 0.226541221141815
320 0.209902793169022
340 0.191831633448601
360 0.182691350579262
380 0.177685767412186
400 0.179574817419052
420 0.181051790714264
440 0.181880921125412
460 0.191276013851166
480 0.190616801381111
500 0.183027490973473
520 0.192425712943077
540 0.200097143650055
560 0.192585974931717
580 0.173868343234062
600 0.158189490437508
620 0.15008932352066
640 0.153242230415344
660 0.171793028712273
680 0.175776973366737
700 0.165607213973999
720 0.160549342632294
740 0.157300859689713
760 0.157636255025864
780 0.163530498743057
800 0.170040220022202
820 0.16280061006546
840 0.161156967282295
860 0.174095094203949
880 0.173769578337669
900 0.153741642832756
920 0.149084165692329
940 0.16198842227459
960 0.162360787391663
980 0.155054435133934
1000 0.150577634572983
1020 0.142964959144592
1040 0.135951161384583
1060 0.138333082199097
1080 0.143710881471634
1100 0.153849318623543
1120 0.166899472475052
1140 0.167633607983589
1160 0.163773134350777
1180 0.157566204667091
1200 0.141617387533188
1220 0.131476283073425
1240 0.134227886795998
1260 0.14761646091938
1280 0.153686314821243
1300 0.146144524216652
1320 0.142591372132301
1340 0.14620603621006
1360 0.157435789704323
1380 0.156478822231293
1400 0.140547811985016
1420 0.141338676214218
1440 0.162782475352287
1460 0.166938558220863
1480 0.158861219882965
1500 0.158027946949005
1520 0.154131144285202
1540 0.135954767465591
1560 0.121409475803375
1580 0.109800823032856
1600 0.111605733633041
1620 0.13213062286377
1640 0.144445076584816
1660 0.141812860965729
1680 0.136293336749077
1700 0.133714482188225
1720 0.128246888518333
1740 0.121050179004669
1760 0.126893818378448
1780 0.133554443717003
1800 0.134142443537712
1820 0.136931344866753
1840 0.134848773479462
1860 0.132188737392426
1880 0.132222712039948
1900 0.137097775936127
1920 0.141099214553833
1940 0.146353647112846
1960 0.142920568585396
1980 0.136088281869888
};
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/clean_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{accuracy}},
ymin=-0.03123779296875, ymax=0.90306396484375,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.7802734375
5 0.7978515625
10 0.814697265625
15 0.81201171875
20 0.81396484375
25 0.818603515625
30 0.823486328125
35 0.827392578125
40 0.8271484375
45 0.82958984375
50 0.827392578125
55 0.82861328125
60 0.828857421875
65 0.831298828125
70 0.8310546875
75 0.834228515625
80 0.83447265625
85 0.83447265625
90 0.835205078125
95 0.835693359375
100 0.828857421875
105 0.830810546875
110 0.83447265625
115 0.837158203125
120 0.8388671875
125 0.840087890625
130 0.837890625
135 0.8359375
140 0.835693359375
145 0.8359375
150 0.841552734375
155 0.840087890625
160 0.83984375
165 0.837646484375
170 0.834716796875
175 0.841552734375
180 0.843505859375
185 0.84423828125
190 0.841552734375
195 0.84228515625
200 0.843505859375
205 0.84619140625
210 0.845458984375
215 0.8466796875
220 0.84619140625
225 0.845947265625
230 0.843017578125
235 0.8408203125
240 0.842529296875
245 0.846435546875
250 0.849609375
255 0.84521484375
260 0.843017578125
265 0.846923828125
270 0.84521484375
275 0.84423828125
280 0.84375
285 0.844482421875
290 0.846923828125
295 0.843994140625
300 0.84521484375
305 0.845947265625
310 0.84619140625
315 0.84716796875
320 0.8486328125
325 0.851318359375
330 0.846923828125
335 0.84619140625
340 0.845458984375
345 0.84716796875
350 0.844970703125
355 0.845947265625
360 0.85009765625
365 0.847412109375
370 0.84716796875
375 0.847412109375
380 0.848876953125
385 0.847412109375
390 0.849365234375
395 0.8486328125
400 0.846923828125
405 0.847900390625
410 0.845458984375
415 0.849365234375
420 0.8486328125
425 0.84814453125
430 0.849609375
435 0.84912109375
440 0.851318359375
445 0.850341796875
450 0.849365234375
455 0.854248046875
460 0.8515625
465 0.853271484375
470 0.85107421875
475 0.8515625
480 0.852294921875
485 0.848876953125
490 0.848876953125
495 0.85107421875
500 0.85205078125
505 0.854736328125
510 0.850830078125
515 0.849853515625
520 0.851806640625
525 0.853271484375
530 0.85205078125
535 0.848388671875
540 0.851806640625
545 0.852294921875
550 0.8525390625
555 0.852783203125
560 0.85009765625
565 0.851806640625
570 0.851318359375
575 0.8525390625
580 0.852294921875
585 0.847900390625
590 0.84765625
595 0.849853515625
600 0.852783203125
605 0.8515625
610 0.8544921875
615 0.850341796875
620 0.84765625
625 0.85009765625
630 0.85400390625
635 0.850341796875
640 0.8486328125
645 0.847900390625
650 0.8486328125
655 0.85009765625
660 0.85205078125
665 0.851318359375
670 0.849853515625
675 0.849365234375
680 0.850341796875
685 0.8505859375
690 0.853271484375
695 0.85302734375
700 0.854736328125
705 0.84912109375
710 0.8544921875
715 0.852294921875
720 0.85205078125
725 0.8515625
730 0.849853515625
735 0.851806640625
740 0.854736328125
745 0.857666015625
750 0.855712890625
755 0.85205078125
760 0.853271484375
765 0.85791015625
770 0.854248046875
775 0.852783203125
780 0.853515625
785 0.85107421875
790 0.8544921875
795 0.853759765625
800 0.855712890625
805 0.84912109375
810 0.850830078125
815 0.853759765625
820 0.851806640625
825 0.85888671875
830 0.857421875
835 0.858154296875
840 0.85400390625
845 0.854248046875
850 0.8564453125
855 0.853515625
860 0.853271484375
865 0.85400390625
870 0.85009765625
875 0.850341796875
880 0.85400390625
885 0.85400390625
890 0.856201171875
895 0.857421875
900 0.85498046875
905 0.848876953125
910 0.855712890625
915 0.85595703125
920 0.854736328125
925 0.85693359375
930 0.857666015625
935 0.856201171875
940 0.85302734375
945 0.853515625
950 0.85400390625
955 0.853515625
960 0.853759765625
965 0.852783203125
970 0.852783203125
975 0.85400390625
980 0.85498046875
985 0.860595703125
990 0.859619140625
995 0.856201171875
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0.023193359375
5 0.022705078125
10 0.025146484375
15 0.024169921875
20 0.024658203125
25 0.0244140625
30 0.025634765625
35 0.026123046875
40 0.025634765625
45 0.02685546875
50 0.02734375
55 0.025390625
60 0.024658203125
65 0.026611328125
70 0.025634765625
75 0.02490234375
80 0.025634765625
85 0.024658203125
90 0.025146484375
95 0.02783203125
100 0.025634765625
105 0.0234375
110 0.02392578125
115 0.023681640625
120 0.023681640625
125 0.0224609375
130 0.022705078125
135 0.020751953125
140 0.022705078125
145 0.0224609375
150 0.022216796875
155 0.02197265625
160 0.023681640625
165 0.027587890625
170 0.02783203125
175 0.02294921875
180 0.021484375
185 0.020751953125
190 0.02294921875
195 0.02294921875
200 0.02099609375
205 0.02197265625
210 0.022216796875
215 0.021240234375
220 0.02490234375
225 0.02392578125
230 0.02294921875
235 0.022216796875
240 0.02294921875
245 0.02197265625
250 0.0234375
255 0.022705078125
260 0.024658203125
265 0.024169921875
270 0.0244140625
275 0.0263671875
280 0.024169921875
285 0.02392578125
290 0.02294921875
295 0.021728515625
300 0.022705078125
305 0.019287109375
310 0.02001953125
315 0.018798828125
320 0.01806640625
325 0.018798828125
330 0.01904296875
335 0.019775390625
340 0.02001953125
345 0.021240234375
350 0.021484375
355 0.019287109375
360 0.018798828125
365 0.015625
370 0.017578125
375 0.017822265625
380 0.01806640625
385 0.015869140625
390 0.01904296875
395 0.0185546875
400 0.017822265625
405 0.01806640625
410 0.02001953125
415 0.01806640625
420 0.02001953125
425 0.019775390625
430 0.0205078125
435 0.0185546875
440 0.017333984375
445 0.015625
450 0.015869140625
455 0.0185546875
460 0.019775390625
465 0.016845703125
470 0.01611328125
475 0.0166015625
480 0.017578125
485 0.01806640625
490 0.017333984375
495 0.016357421875
500 0.017578125
505 0.01611328125
510 0.01708984375
515 0.018310546875
520 0.017333984375
525 0.014892578125
530 0.016357421875
535 0.01513671875
540 0.016357421875
545 0.01513671875
550 0.01611328125
555 0.016845703125
560 0.016845703125
565 0.01708984375
570 0.01611328125
575 0.015625
580 0.01611328125
585 0.017578125
590 0.017333984375
595 0.0166015625
600 0.015380859375
605 0.01513671875
610 0.013916015625
615 0.015380859375
620 0.017333984375
625 0.016357421875
630 0.018310546875
635 0.016357421875
640 0.016845703125
645 0.015625
650 0.01708984375
655 0.0166015625
660 0.01611328125
665 0.016845703125
670 0.017822265625
675 0.016845703125
680 0.01806640625
685 0.017822265625
690 0.018310546875
695 0.016845703125
700 0.015380859375
705 0.0146484375
710 0.014404296875
715 0.014892578125
720 0.016357421875
725 0.01806640625
730 0.017333984375
735 0.0146484375
740 0.013671875
745 0.013671875
750 0.01416015625
755 0.0146484375
760 0.01318359375
765 0.013427734375
770 0.01220703125
775 0.0126953125
780 0.01416015625
785 0.014892578125
790 0.014892578125
795 0.015380859375
800 0.013427734375
805 0.012451171875
810 0.013671875
815 0.014892578125
820 0.01513671875
825 0.013671875
830 0.01220703125
835 0.012939453125
840 0.014404296875
845 0.0126953125
850 0.013916015625
855 0.01416015625
860 0.013427734375
865 0.01416015625
870 0.015625
875 0.014404296875
880 0.0146484375
885 0.0126953125
890 0.013916015625
895 0.012939453125
900 0.01416015625
905 0.01416015625
910 0.01416015625
915 0.014892578125
920 0.013916015625
925 0.013916015625
930 0.01318359375
935 0.01318359375
940 0.013427734375
945 0.01220703125
950 0.01220703125
955 0.013427734375
960 0.01220703125
965 0.013671875
970 0.014404296875
975 0.0146484375
980 0.012451171875
985 0.012451171875
990 0.01123046875
995 0.011474609375
};
\addlegendentry{Robust}
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/clean_test_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Speed}},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,0.55630898475647)
--(axis cs:1,-0.340183407068253)
--(axis cs:5,-0.873174965381622)
--(axis cs:10,-0.528129518032074)
--(axis cs:15,-0.355330526828766)
--(axis cs:20,-0.27344673871994)
--(axis cs:25,-0.219950571656227)
--(axis cs:30,-0.214575484395027)
--(axis cs:35,-0.311354368925095)
--(axis cs:40,-0.0946880802512169)
--(axis cs:45,-0.270302146673203)
--(axis cs:50,-0.382011353969574)
--(axis cs:55,-0.269406706094742)
--(axis cs:60,-0.25788477063179)
--(axis cs:65,-0.340580463409424)
--(axis cs:70,-0.244539946317673)
--(axis cs:75,-0.180714532732964)
--(axis cs:80,-0.272551417350769)
--(axis cs:85,-0.168793633580208)
--(axis cs:90,-0.176167920231819)
--(axis cs:95,-0.209791153669357)
--(axis cs:100,-0.140912860631943)
--(axis cs:105,-0.337539047002792)
--(axis cs:110,-0.310625016689301)
--(axis cs:115,-0.216145575046539)
--(axis cs:120,-0.205439940094948)
--(axis cs:125,-0.178743124008179)
--(axis cs:130,-0.314272105693817)
--(axis cs:135,-0.255517363548279)
--(axis cs:140,-0.28125274181366)
--(axis cs:145,-0.167509987950325)
--(axis cs:150,-0.221779808402061)
--(axis cs:155,-0.138202503323555)
--(axis cs:160,-0.165965184569359)
--(axis cs:165,-0.249842181801796)
--(axis cs:170,-0.193846210837364)
--(axis cs:175,-0.360561221837997)
--(axis cs:180,-0.233821764588356)
--(axis cs:185,-0.265688598155975)
--(axis cs:190,-0.153093948960304)
--(axis cs:195,-0.405144065618515)
--(axis cs:200,-0.275399774312973)
--(axis cs:205,-0.215026170015335)
--(axis cs:210,-0.284310549497604)
--(axis cs:215,-0.187070205807686)
--(axis cs:220,-0.292097181081772)
--(axis cs:225,-0.312811225652695)
--(axis cs:230,-0.199168220162392)
--(axis cs:235,-0.278970807790756)
--(axis cs:240,-0.187994211912155)
--(axis cs:245,-0.209098562598228)
--(axis cs:250,-0.0936220735311508)
--(axis cs:255,-0.214112505316734)
--(axis cs:260,-0.183096364140511)
--(axis cs:265,-0.230814874172211)
--(axis cs:270,-0.194469839334488)
--(axis cs:275,-0.31032606959343)
--(axis cs:280,-0.231892675161362)
--(axis cs:285,-0.339715033769608)
--(axis cs:290,-0.207475811243057)
--(axis cs:295,-0.207326829433441)
--(axis cs:300,-0.18639825284481)
--(axis cs:305,-0.209537789225578)
--(axis cs:310,-0.220558106899261)
--(axis cs:315,-0.262687712907791)
--(axis cs:320,-0.181417718529701)
--(axis cs:325,-0.283954828977585)
--(axis cs:330,-0.151068195700645)
--(axis cs:335,-0.322430551052094)
--(axis cs:340,-0.277219861745834)
--(axis cs:345,-0.22455607354641)
--(axis cs:350,-0.206163600087166)
--(axis cs:355,-0.179979756474495)
--(axis cs:360,-0.43361160159111)
--(axis cs:365,-0.248985543847084)
--(axis cs:370,-0.292799532413483)
--(axis cs:375,-0.312548696994781)
--(axis cs:380,-0.313894838094711)
--(axis cs:385,-0.130548104643822)
--(axis cs:390,-0.329791069030762)
--(axis cs:395,-0.221451699733734)
--(axis cs:400,-0.309393018484116)
--(axis cs:405,-0.192396074533463)
--(axis cs:410,-0.132140532135963)
--(axis cs:415,-0.275916457176208)
--(axis cs:420,-0.127255663275719)
--(axis cs:425,-0.270354896783829)
--(axis cs:430,-0.232521593570709)
--(axis cs:435,-0.357082277536392)
--(axis cs:440,-0.28077706694603)
--(axis cs:445,-0.222885951399803)
--(axis cs:450,-0.203523367643356)
--(axis cs:455,-0.290933340787888)
--(axis cs:460,-0.157383561134338)
--(axis cs:465,-0.202462270855904)
--(axis cs:470,-0.154496178030968)
--(axis cs:475,-0.288751482963562)
--(axis cs:480,-0.223841682076454)
--(axis cs:485,-0.149171426892281)
--(axis cs:490,-0.196312040090561)
--(axis cs:495,-0.184073761105537)
--(axis cs:500,-0.155608221888542)
--(axis cs:505,-0.164187327027321)
--(axis cs:510,-0.203591972589493)
--(axis cs:515,-0.229144349694252)
--(axis cs:520,-0.214199990034103)
--(axis cs:525,-0.210823193192482)
--(axis cs:530,-0.280647069215775)
--(axis cs:535,-0.225331827998161)
--(axis cs:540,-0.366878807544708)
--(axis cs:545,-0.25521582365036)
--(axis cs:550,-0.224944680929184)
--(axis cs:555,-0.244384840130806)
--(axis cs:560,-0.168235838413239)
--(axis cs:565,-0.158095017075539)
--(axis cs:570,-0.310063451528549)
--(axis cs:575,-0.169442072510719)
--(axis cs:580,-0.195567041635513)
--(axis cs:585,-0.15862038731575)
--(axis cs:590,-0.209198892116547)
--(axis cs:595,-0.32855635881424)
--(axis cs:600,-0.234659686684608)
--(axis cs:605,-0.1629818379879)
--(axis cs:610,-0.268499374389648)
--(axis cs:615,-0.28972664475441)
--(axis cs:620,-0.174306556582451)
--(axis cs:625,-0.363263994455338)
--(axis cs:630,-0.243743225932121)
--(axis cs:635,-0.189339905977249)
--(axis cs:640,-0.357593268156052)
--(axis cs:645,-0.364424526691437)
--(axis cs:650,-0.222869366407394)
--(axis cs:655,-0.21971507370472)
--(axis cs:660,-0.282355546951294)
--(axis cs:665,-0.159228026866913)
--(axis cs:670,-0.215352147817612)
--(axis cs:675,-0.372311919927597)
--(axis cs:680,-0.254679143428802)
--(axis cs:685,-0.211595118045807)
--(axis cs:690,-0.205190971493721)
--(axis cs:695,-0.21007376909256)
--(axis cs:700,-0.365215390920639)
--(axis cs:705,-0.244525849819183)
--(axis cs:710,-0.306515216827393)
--(axis cs:715,-0.348266363143921)
--(axis cs:720,-0.21483139693737)
--(axis cs:725,-0.193485379219055)
--(axis cs:730,-0.264142006635666)
--(axis cs:735,-0.283885896205902)
--(axis cs:740,-0.211110606789589)
--(axis cs:745,-0.221662402153015)
--(axis cs:750,-0.18087475001812)
--(axis cs:755,-0.143364623188972)
--(axis cs:760,-0.227312564849854)
--(axis cs:765,-0.310028046369553)
--(axis cs:770,-0.313706278800964)
--(axis cs:775,-0.37336277961731)
--(axis cs:780,-0.317619681358337)
--(axis cs:785,-0.33778640627861)
--(axis cs:790,-0.181048586964607)
--(axis cs:795,-0.259346753358841)
--(axis cs:800,-0.219226747751236)
--(axis cs:805,-0.240732058882713)
--(axis cs:810,-0.2915059030056)
--(axis cs:815,-0.52122563123703)
--(axis cs:820,-0.306817382574081)
--(axis cs:825,-0.258431315422058)
--(axis cs:830,-0.207970574498177)
--(axis cs:835,-0.203394457697868)
--(axis cs:840,-0.237141221761703)
--(axis cs:845,-0.431214958429337)
--(axis cs:850,-0.252072960138321)
--(axis cs:855,-0.238615959882736)
--(axis cs:860,-0.311137586832047)
--(axis cs:865,-0.191995903849602)
--(axis cs:870,-0.256588906049728)
--(axis cs:875,-0.227702423930168)
--(axis cs:880,-0.274822503328323)
--(axis cs:885,-0.287435531616211)
--(axis cs:890,-0.233991846442223)
--(axis cs:895,-0.21388928592205)
--(axis cs:900,-0.297612249851227)
--(axis cs:905,-0.150579616427422)
--(axis cs:910,-0.223685532808304)
--(axis cs:915,-0.212166532874107)
--(axis cs:920,-0.219392642378807)
--(axis cs:925,-0.226179555058479)
--(axis cs:930,-0.166011393070221)
--(axis cs:935,-0.285214394330978)
--(axis cs:940,-0.319682866334915)
--(axis cs:945,-0.181225031614304)
--(axis cs:950,-0.473642081022263)
--(axis cs:955,-0.214504972100258)
--(axis cs:960,-0.198730036616325)
--(axis cs:965,-0.171392381191254)
--(axis cs:970,-0.168392449617386)
--(axis cs:975,-0.280046254396439)
--(axis cs:980,-0.270759254693985)
--(axis cs:985,-0.294515579938889)
--(axis cs:990,-0.309848427772522)
--(axis cs:995,-0.170873939990997)
--(axis cs:1000,-0.28387314081192)
--(axis cs:1000,0.259958386421204)
--(axis cs:1000,0.259958386421204)
--(axis cs:995,0.188889443874359)
--(axis cs:990,0.417030185461044)
--(axis cs:985,0.265846073627472)
--(axis cs:980,0.272558599710464)
--(axis cs:975,0.375094264745712)
--(axis cs:970,0.177979871630669)
--(axis cs:965,0.206433534622192)
--(axis cs:960,0.228297606110573)
--(axis cs:955,0.283489316701889)
--(axis cs:950,0.461385399103165)
--(axis cs:945,0.14701072871685)
--(axis cs:940,0.266516447067261)
--(axis cs:935,0.252993673086166)
--(axis cs:930,0.137352287769318)
--(axis cs:925,0.213040679693222)
--(axis cs:920,0.178774952888489)
--(axis cs:915,0.215312987565994)
--(axis cs:910,0.22244793176651)
--(axis cs:905,0.228118196129799)
--(axis cs:900,0.380159199237823)
--(axis cs:895,0.248170018196106)
--(axis cs:890,0.194709777832031)
--(axis cs:885,0.279492348432541)
--(axis cs:880,0.30278953909874)
--(axis cs:875,0.176111578941345)
--(axis cs:870,0.256681084632874)
--(axis cs:865,0.276976883411407)
--(axis cs:860,0.466653734445572)
--(axis cs:855,0.286369442939758)
--(axis cs:850,0.267611801624298)
--(axis cs:845,0.401023089885712)
--(axis cs:840,0.208358615636826)
--(axis cs:835,0.182150840759277)
--(axis cs:830,0.157941848039627)
--(axis cs:825,0.219062328338623)
--(axis cs:820,0.262436062097549)
--(axis cs:815,0.493465721607208)
--(axis cs:810,0.264846354722977)
--(axis cs:805,0.336123406887054)
--(axis cs:800,0.215906977653503)
--(axis cs:795,0.229435101151466)
--(axis cs:790,0.226284325122833)
--(axis cs:785,0.364897727966309)
--(axis cs:780,0.383720517158508)
--(axis cs:775,0.571350812911987)
--(axis cs:770,0.268202126026154)
--(axis cs:765,0.215354412794113)
--(axis cs:760,0.211725831031799)
--(axis cs:755,0.0986691489815712)
--(axis cs:750,0.197486534714699)
--(axis cs:745,0.277750819921494)
--(axis cs:740,0.150345325469971)
--(axis cs:735,0.2545086145401)
--(axis cs:730,0.290091753005981)
--(axis cs:725,0.228628545999527)
--(axis cs:720,0.319876313209534)
--(axis cs:715,0.31012025475502)
--(axis cs:710,0.359014481306076)
--(axis cs:705,0.281994372606277)
--(axis cs:700,0.393938809633255)
--(axis cs:695,0.162640988826752)
--(axis cs:690,0.181803956627846)
--(axis cs:685,0.239745736122131)
--(axis cs:680,0.231437489390373)
--(axis cs:675,0.319622814655304)
--(axis cs:670,0.204577177762985)
--(axis cs:665,0.254894405603409)
--(axis cs:660,0.256381988525391)
--(axis cs:655,0.209469422698021)
--(axis cs:650,0.238074660301208)
--(axis cs:645,0.295038461685181)
--(axis cs:640,0.421073824167252)
--(axis cs:635,0.219855710864067)
--(axis cs:630,0.198954567313194)
--(axis cs:625,0.427628070116043)
--(axis cs:620,0.150271028280258)
--(axis cs:615,0.336386024951935)
--(axis cs:610,0.37159326672554)
--(axis cs:605,0.11819402128458)
--(axis cs:600,0.200951114296913)
--(axis cs:595,0.288096368312836)
--(axis cs:590,0.187152579426765)
--(axis cs:585,0.153290718793869)
--(axis cs:580,0.217232570052147)
--(axis cs:575,0.186619147658348)
--(axis cs:570,0.282037138938904)
--(axis cs:565,0.111078664660454)
--(axis cs:560,0.232990935444832)
--(axis cs:555,0.267509520053864)
--(axis cs:550,0.322885900735855)
--(axis cs:545,0.259917914867401)
--(axis cs:540,0.35004985332489)
--(axis cs:535,0.197561547160149)
--(axis cs:530,0.211910337209702)
--(axis cs:525,0.174873262643814)
--(axis cs:520,0.230035588145256)
--(axis cs:515,0.269444435834885)
--(axis cs:510,0.192264497280121)
--(axis cs:505,0.199270814657211)
--(axis cs:500,0.208223566412926)
--(axis cs:495,0.207911446690559)
--(axis cs:490,0.208462104201317)
--(axis cs:485,0.146756425499916)
--(axis cs:480,0.167203798890114)
--(axis cs:475,0.274648100137711)
--(axis cs:470,0.143063887953758)
--(axis cs:465,0.22203166782856)
--(axis cs:460,0.168748140335083)
--(axis cs:455,0.314043521881104)
--(axis cs:450,0.212966769933701)
--(axis cs:445,0.217525139451027)
--(axis cs:440,0.304061770439148)
--(axis cs:435,0.26299050450325)
--(axis cs:430,0.118946224451065)
--(axis cs:425,0.242653355002403)
--(axis cs:420,0.209946930408478)
--(axis cs:415,0.289850771427155)
--(axis cs:410,0.183780804276466)
--(axis cs:405,0.313500314950943)
--(axis cs:400,0.276028603315353)
--(axis cs:395,0.192634999752045)
--(axis cs:390,0.240686565637589)
--(axis cs:385,0.154916673898697)
--(axis cs:380,0.221049100160599)
--(axis cs:375,0.324728786945343)
--(axis cs:370,0.350584805011749)
--(axis cs:365,0.252982020378113)
--(axis cs:360,0.445096015930176)
--(axis cs:355,0.164836823940277)
--(axis cs:350,0.209923207759857)
--(axis cs:345,0.180219680070877)
--(axis cs:340,0.333191305398941)
--(axis cs:335,0.302771329879761)
--(axis cs:330,0.171291559934616)
--(axis cs:325,0.28798171877861)
--(axis cs:320,0.149097323417664)
--(axis cs:315,0.142295122146606)
--(axis cs:310,0.198063239455223)
--(axis cs:305,0.168903380632401)
--(axis cs:300,0.157890483736992)
--(axis cs:295,0.177666485309601)
--(axis cs:290,0.226362079381943)
--(axis cs:285,0.315258741378784)
--(axis cs:280,0.248189345002174)
--(axis cs:275,0.292700469493866)
--(axis cs:270,0.206576272845268)
--(axis cs:265,0.233643308281898)
--(axis cs:260,0.196323588490486)
--(axis cs:255,0.258668333292007)
--(axis cs:250,0.160774454474449)
--(axis cs:245,0.229478135704994)
--(axis cs:240,0.171860873699188)
--(axis cs:235,0.301601380109787)
--(axis cs:230,0.15814109146595)
--(axis cs:225,0.305917888879776)
--(axis cs:220,0.395255148410797)
--(axis cs:215,0.231963023543358)
--(axis cs:210,0.27306267619133)
--(axis cs:205,0.153538897633553)
--(axis cs:200,0.24494557082653)
--(axis cs:195,0.356325387954712)
--(axis cs:190,0.193004801869392)
--(axis cs:185,0.287559688091278)
--(axis cs:180,0.198429837822914)
--(axis cs:175,0.32296359539032)
--(axis cs:170,0.204961687326431)
--(axis cs:165,0.26329904794693)
--(axis cs:160,0.215289160609245)
--(axis cs:155,0.188947334885597)
--(axis cs:150,0.216470256447792)
--(axis cs:145,0.20351342856884)
--(axis cs:140,0.346607983112335)
--(axis cs:135,0.203963339328766)
--(axis cs:130,0.339006632566452)
--(axis cs:125,0.253763526678085)
--(axis cs:120,0.199938014149666)
--(axis cs:115,0.207267597317696)
--(axis cs:110,0.195384740829468)
--(axis cs:105,0.24476058781147)
--(axis cs:100,0.151503205299377)
--(axis cs:95,0.261492669582367)
--(axis cs:90,0.190811723470688)
--(axis cs:85,0.232077971100807)
--(axis cs:80,0.224097266793251)
--(axis cs:75,0.196293830871582)
--(axis cs:70,0.28641539812088)
--(axis cs:65,0.297796249389648)
--(axis cs:60,0.290030926465988)
--(axis cs:55,0.272379249334335)
--(axis cs:50,0.334388971328735)
--(axis cs:45,0.358150392770767)
--(axis cs:40,0.119831807911396)
--(axis cs:35,0.316194236278534)
--(axis cs:30,0.292116731405258)
--(axis cs:25,0.366050392389297)
--(axis cs:20,0.355430960655212)
--(axis cs:15,0.491676330566406)
--(axis cs:10,0.516598582267761)
--(axis cs:5,1.06432616710663)
--(axis cs:1,0.55630898475647)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.141481474041939
5 0.199813306331635
10 0.0472954772412777
15 0.0952109694480896
20 -0.00337007502093911
25 0.0708726942539215
30 0.0299752056598663
35 -0.0203219316899776
40 0.011107262223959
45 0.0419543348252773
50 0.00840023532509804
55 0.00718361372128129
60 0.0311431158334017
65 0.0411743819713593
70 0.0127279441803694
75 -0.00551257841289043
80 -0.0102294506505132
85 0.00831873621791601
90 0.0134262070059776
95 0.018054410815239
100 -0.0138420322909951
105 -0.0476535186171532
110 -0.07032710313797
115 -0.00394287053495646
120 -0.00668209744617343
125 0.0349286459386349
130 -0.0198670700192451
135 -0.0127484994009137
140 0.0418610349297523
145 0.022115059196949
150 -0.0015138698508963
155 0.029607055708766
160 0.0353890433907509
165 -0.0121860504150391
170 0.0159817300736904
175 0.0209462661296129
180 -0.0305033214390278
185 0.00962590239942074
190 0.0268989987671375
195 0.0311235208064318
200 -0.029188547283411
205 -0.0130547620356083
210 -0.0209401194006205
215 0.019650824368
220 0.045415922999382
225 -0.0307797007262707
230 -0.00913134030997753
235 -0.0202501621097326
240 -0.0117868278175592
245 -0.000772574974689633
250 0.0212451629340649
255 0.00461587775498629
260 0.00919855199754238
265 -0.00792552344501019
270 0.00126926868688315
275 -0.00843054614961147
280 -0.0127637665718794
285 0.00253553269430995
290 -0.00367662822827697
295 -0.0109228696674109
300 -0.00945957750082016
305 -0.0365219190716743
310 -0.0129193644970655
315 -0.0595321841537952
320 -0.0240269936621189
325 0.00846465863287449
330 0.0193173494189978
335 -0.00683984067291021
340 0.00803496595472097
345 -0.0100147221237421
350 0.00470134802162647
355 0.00455427775159478
360 -0.0134141873568296
365 -0.000485615077195689
370 0.0494512841105461
375 0.00735755963250995
380 -0.01799426227808
385 0.0198239088058472
390 -0.0171946864575148
395 0.00643595866858959
400 -0.00634460709989071
405 0.0588173009455204
410 0.0315008908510208
415 0.00694928783923388
420 0.0442875921726227
425 -0.00171268777921796
430 -0.051736019551754
435 -0.0416816212236881
440 -0.000429880688898265
445 0.0106920842081308
450 -0.011675619520247
455 -0.029297050088644
460 -0.000761244678869843
465 0.00844314694404602
470 -0.0200385097414255
475 -0.0124321635812521
480 0.00166920654010028
485 -0.0154093438759446
490 0.00186415598727763
495 -0.0121151162311435
500 0.0279853343963623
505 0.0179310161620378
510 0.00277965073473752
515 0.0168395265936852
520 0.0110836559906602
525 -0.022267010062933
530 -0.0212677661329508
535 -0.00677613820880651
540 -0.00930292997509241
545 -0.0209498852491379
550 0.0307810977101326
555 -0.00620615389198065
560 0.0295704118907452
565 -0.00562557578086853
570 -0.0299610290676355
575 0.000674433424137533
580 0.0116990664973855
585 0.000821810564957559
590 -0.00492676626890898
595 0.00593113247305155
600 -0.0134465713053942
605 -0.0254137869924307
610 0.0505709275603294
615 -0.00334986275993288
620 0.00388126610778272
625 0.0236607622355223
630 -0.0230323579162359
635 0.0161632839590311
640 0.0663221105933189
645 -0.0262376740574837
650 0.0126574616879225
655 -0.00436290912330151
660 0.0236756708472967
665 0.0546883083879948
670 -0.0071405665948987
675 -0.0124077228829265
680 -0.0180565491318703
685 0.0229762271046638
690 -0.0131437126547098
695 -0.0134446350857615
700 -0.000433843903010711
705 0.0222891755402088
710 0.0283999890089035
715 -0.0190730802714825
720 0.0527411811053753
725 0.0303929280489683
730 -0.0201300289481878
735 -0.055086400359869
740 -0.0204868763685226
745 0.057222805917263
750 -0.00570961646735668
755 -0.0177268646657467
760 -0.00962360203266144
765 -0.0277049131691456
770 -0.0496912375092506
775 0.10939560085535
780 0.0353655740618706
785 -0.00780271086841822
790 0.00860605388879776
795 -0.00680953310802579
800 0.00364043097943068
805 0.0630340725183487
810 0.0134272426366806
815 -0.00882973521947861
820 -0.0143696116283536
825 -0.0188239552080631
830 -0.0298695582896471
835 0.0025294991210103
840 -0.0164202935993671
845 0.0109451059252024
850 0.0234552137553692
855 0.00119558570440859
860 0.137463003396988
865 0.0534364432096481
870 -0.00241085095331073
875 0.00723536219447851
880 -0.0122056128457189
885 0.0166038777679205
890 -0.0231392998248339
895 -0.0100984256714582
900 0.0366897657513618
905 0.0394707210361958
910 -0.00508854538202286
915 0.00341639574617147
920 -0.0328427031636238
925 0.0125751066952944
930 0.00909322686493397
935 -0.0104408347979188
940 -0.0283645130693913
945 -0.00784401781857014
950 -0.00673190504312515
955 0.0572869516909122
960 0.0227946266531944
965 0.009592579677701
970 0.00247022998519242
975 0.00446505192667246
980 -0.00429042335599661
985 -0.0199054256081581
990 0.037362664937973
995 0.0309519916772842
1000 -0.00419758958742023
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/ours_batch_Linf_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.164760798215866) rectangle (axis cs:0.122058013553521,-0.0732208490371704);
\draw[draw=none,fill=color0] (axis cs:0,-0.0732208490371704) rectangle (axis cs:0.122058003619028,0.0183191075921059);
\draw[draw=none,fill=color0] (axis cs:0,0.0183191075921059) rectangle (axis cs:0.244116027107043,0.109859056770802);
\draw[draw=none,fill=color0] (axis cs:0,0.109859064221382) rectangle (axis cs:0.244116007238057,0.201399028301239);
\draw[draw=none,fill=color0] (axis cs:0,0.201399028301239) rectangle (axis cs:0.915435250668843,0.292938947677612);
\draw[draw=none,fill=color0] (axis cs:0,0.292938947677612) rectangle (axis cs:2.25807251558784,0.38447892665863);
\draw[draw=none,fill=color0] (axis cs:0,0.38447892665863) rectangle (axis cs:3.23453735916832,0.476018875837326);
\draw[draw=none,fill=color0] (axis cs:0,0.476018846035004) rectangle (axis cs:2.68527629817747,0.567558765411377);
\draw[draw=none,fill=color0] (axis cs:0,0.567558884620667) rectangle (axis cs:0.73234831974906,0.65909880399704);
\draw[draw=none,fill=color0] (axis cs:0,0.659098744392395) rectangle (axis cs:0.366173921446676,0.750638723373413);
\addplot [semithick, red, opacity=0.4]
table {%
5.55111512312578e-17 2.22044604925031e-16
3.39626422712673 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.540739595890045) rectangle (axis cs:0.0748742141558244,-0.397129565477371);
\draw[draw=none,fill=color0] (axis cs:0,-0.397129535675049) rectangle (axis cs:0.0374371070779122,-0.253519505262375);
\draw[draw=none,fill=color0] (axis cs:0,-0.253519535064697) rectangle (axis cs:0.0748742219248699,-0.109909534454346);
\draw[draw=none,fill=color0] (axis cs:0,-0.109909519553185) rectangle (axis cs:0,0.0337005108594894);
\draw[draw=none,fill=color0] (axis cs:0,0.0337005034089088) rectangle (axis cs:0.0748742141558244,0.177310526371002);
\draw[draw=none,fill=color0] (axis cs:0,0.177310526371002) rectangle (axis cs:0.262059749545386,0.320920556783676);
\draw[draw=none,fill=color0] (axis cs:0,0.320920586585999) rectangle (axis cs:0.786179248636157,0.464530616998672);
\draw[draw=none,fill=color0] (axis cs:0,0.46453058719635) rectangle (axis cs:1.79698151265401,0.608140587806702);
\draw[draw=none,fill=color0] (axis cs:0,0.608140587806702) rectangle (axis cs:2.99496794470954,0.751750648021698);
\draw[draw=none,fill=color0] (axis cs:0,0.751750648021698) rectangle (axis cs:0.861053641480044,0.89536064863205);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
3.14471634194501 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.251655012369156) rectangle (axis cs:0.115515415771668,-0.150993928313255);
\draw[draw=none,fill=color0] (axis cs:0,-0.150993928313255) rectangle (axis cs:0.0577577078858341,-0.0503328442573547);
\draw[draw=none,fill=color0] (axis cs:0,-0.0503328442573547) rectangle (axis cs:0.0577577078858341,0.0503282397985458);
\draw[draw=none,fill=color0] (axis cs:0,0.0503282397985458) rectangle (axis cs:0.173273123657502,0.150989323854446);
\draw[draw=none,fill=color0] (axis cs:0,0.150989323854446) rectangle (axis cs:0.115515432871763,0.251650393009186);
\draw[draw=none,fill=color0] (axis cs:0,0.251650393009186) rectangle (axis cs:0.750850091365259,0.352311491966248);
\draw[draw=none,fill=color0] (axis cs:0,0.352311491966248) rectangle (axis cs:1.67497328073789,0.452972590923309);
\draw[draw=none,fill=color0] (axis cs:0,0.452972620725632) rectangle (axis cs:2.31030797343157,0.553633689880371);
\draw[draw=none,fill=color0] (axis cs:0,0.553633689880371) rectangle (axis cs:3.06115987740715,0.654294729232788);
\draw[draw=none,fill=color0] (axis cs:0,0.654294729232788) rectangle (axis cs:1.6172155814021,0.75495582818985);
\addplot [semithick, red, opacity=0.4]
table {%
8.88178419700125e-16 2.22044604925031e-16
3.21421787127751 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> A_continuous_workshop/appendix_experiments/ours_batch_Linf_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0156840085983276 0.590932905673981
0.0270979702472687 0.458625704050064
0.0179652571678162 0.0667714327573776
0.0408255457878113 0.14436386525631
0.0302050113677979 0.354482620954514
0.023181676864624 0.496908873319626
0.00836539268493652 0.484025031328201
4.07099723815918e-05 0.596672892570496
0.0167165994644165 0.525825977325439
0.0473619103431702 0.318627059459686
0.018843948841095 0.401050299406052
0.0265977382659912 0.483842760324478
0.0113721489906311 0.5072922706604
0.029089629650116 0.428803980350494
0.0241265892982483 0.356765329837799
0.0419874489307404 0.35490956902504
0.0203214287757874 0.414427697658539
0.0108899474143982 0.55071347951889
0.0151674747467041 0.431446015834808
0.0179283916950226 0.460955083370209
0.0160821080207825 0.471590310335159
0.0186829566955566 0.386237382888794
0.0288980007171631 0.388884842395782
0.0112335085868835 0.489963442087173
0.0397952795028687 0.341780424118042
0.016535222530365 0.529743552207947
0.0166954398155212 0.437532603740692
0.0131337642669678 0.482696771621704
0.0190107226371765 0.704008996486664
0.0100929141044617 0.399169564247131
0.0126139521598816 0.470609456300735
0.0428809821605682 0.294744163751602
0.0189417004585266 0.459527343511581
0.00226914882659912 0.519743680953979
0.0154900252819061 0.431135237216949
0.00874227285385132 0.244572639465332
0.0100866556167603 0.424364864826202
0.0217793583869934 0.511916816234589
0.0437774062156677 0.235804378986359
0.0370191335678101 0.311018019914627
0.0472913682460785 0.358270347118378
0.012781023979187 0.520967066287994
0.0299947261810303 0.329257875680923
0.0395033955574036 0.363633722066879
0.0326153337955475 0.325952231884003
0.0382197499275208 0.396219611167908
0.0244187414646149 0.383263558149338
0.0152726769447327 0.48310860991478
0.025191068649292 0.474079668521881
0.0214453339576721 0.507165551185608
0.0174613893032074 0.457735151052475
0.0502580404281616 0.231023132801056
0.0060996413230896 0.577724814414978
0.0110158324241638 0.463358819484711
0.0293689370155334 -0.0196820553392172
0.00651746988296509 0.536491394042969
0.025213897228241 0.50475138425827
0.0188192129135132 0.433419018983841
0.0221899747848511 0.319786161184311
0.0491577088832855 0.204539850354195
0.00395727157592773 0.468420743942261
0.015808641910553 0.457577645778656
0.0211437344551086 0.509211242198944
0.000838756561279297 0.529506146907806
0.00985699892044067 0.595239222049713
0.0186619758605957 -0.0198759511113167
0.0433342456817627 0.352817118167877
0.0134999752044678 0.436340153217316
0.0328159332275391 0.297251313924789
0.0152365863323212 0.426650613546371
0.0397000312805176 -0.136521339416504
0.0280770659446716 0.572925865650177
0.0521730184555054 0.335632860660553
0.0221478939056396 0.424913257360458
0.00970980525016785 0.47355791926384
0.0477780103683472 0.0794989690184593
0.0109135508537292 0.528002858161926
0.0229328274726868 0.475497186183929
0.00450468063354492 0.541369795799255
0.046917736530304 0.185370430350304
0.0120683908462524 0.4542016685009
0.0339367538690567 0.159233316779137
0.0329405069351196 0.452329337596893
0.0196158885955811 0.445288449525833
0.0490279197692871 0.360718846321106
0.00343853235244751 0.509499490261078
0.0203530192375183 0.421604245901108
0.0104663968086243 0.570367515087128
0.0278061032295227 0.750638723373413
0.0334125161170959 0.277527511119843
0.0370809137821198 0.323464900255203
0.020490363240242 0.502828598022461
0.0290067195892334 0.38204500079155
0.0233965441584587 0.424127578735352
0.015158474445343 0.514639258384705
0.0407325923442841 0.237435132265091
0.0176164358854294 0.481111079454422
0.026772677898407 0.576378166675568
0.0178151726722717 0.425167351961136
0.0181198716163635 0.371597796678543
0.00876075029373169 0.566252112388611
0.0346405208110809 0.353447586297989
0.0119140148162842 0.553886890411377
0.0352053046226501 0.451372504234314
0.00827163457870483 0.46211314201355
0.00642555952072144 0.45329487323761
0.034869372844696 0.226935818791389
0.0317630171775818 0.369689434766769
0.0262529700994492 0.17875200510025
0.0188368558883667 0.437566995620728
0.0059354305267334 0.62906551361084
0.0152884125709534 0.476387172937393
0.0329251289367676 0.332727640867233
0.00433295965194702 0.443030953407288
0.0184822380542755 0.63282173871994
0.0113308429718018 0.556451737880707
0.00620609521865845 0.736967980861664
0.0116358995437622 0.426668524742126
0.0153733491897583 0.493941605091095
0.0209759473800659 0.341341733932495
0.047498345375061 0.242556542158127
0.00904926657676697 0.674976885318756
0.00752216577529907 0.509705483913422
0.00901782512664795 0.468656122684479
0.0119401216506958 0.520253539085388
0.00977441668510437 0.494352877140045
0.00639772415161133 0.345977425575256
0.0384244620800018 0.530801236629486
0.0266374051570892 0.369251906871796
0.0162342190742493 0.697409629821777
0.000885307788848877 0.544783413410187
0.0291033387184143 0.498903095722198
0.0421707779169083 -0.164760798215866
0.0269581526517868 0.419426172971725
0.0252957940101624 0.356453657150269
0.0443357154726982 0.308582097291946
0.0189585089683533 0.319583058357239
0.0390746593475342 0.3982954621315
0.00859183073043823 0.434697479009628
0.0244563817977905 0.389272153377533
0.041278064250946 0.387910276651382
0.0299006402492523 0.352975100278854
0.00418207049369812 0.493371546268463
0.0118886232376099 0.477925926446915
0.00123035907745361 0.624006450176239
0.0469561815261841 0.314431607723236
0.0179144740104675 0.394515752792358
0.0513728260993958 0.0881307944655418
0.0163940191268921 0.488099426031113
0.0174515843391418 0.466383278369904
0.0469696819782257 0.288520902395248
0.0173467695713043 0.466369301080704
0.0108513832092285 0.515597641468048
0.00486475229263306 0.601585566997528
0.0233011841773987 0.240192040801048
0.0309500694274902 0.383597701787949
0.00250756740570068 0.564024806022644
0.0177306532859802 0.56832492351532
0.0474865436553955 0.258844792842865
0.0263106822967529 0.42294117808342
0.0333570837974548 0.0730287134647369
0.0213504433631897 0.458045333623886
0.0214063823223114 0.216934487223625
0.0309720039367676 0.286866337060928
0.0188898146152496 0.47626656293869
0.0222445726394653 0.36763459444046
0.0141894221305847 0.448967337608337
0.0299446582794189 0.266882866621017
0.00189077854156494 0.677709758281708
0.0279169976711273 0.341183871030807
0.0255029201507568 0.263229578733444
0.00629711151123047 0.55113810300827
0.0291035175323486 0.38793084025383
0.00789576768875122 0.523402452468872
0.0332366228103638 0.326945811510086
0.0266507267951965 0.342574924230576
0.0221560299396515 0.498424112796783
0.00398072600364685 0.43727520108223
0.0487444996833801 0.343095779418945
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0187349319458008 0.641911566257477
0.0180146098136902 0.665736615657806
0.013417661190033 0.630557894706726
0.00799894332885742 0.777080774307251
0.0504345893859863 0.419554024934769
0.0328304171562195 0.522677481174469
0.0526067018508911 0.4339599609375
0.0298969894647598 0.647697806358337
0.0289294421672821 0.758932411670685
0.0311047732830048 0.573962867259979
0.018330991268158 0.736948370933533
0.0236978530883789 0.620515108108521
0.0144259035587311 0.724617600440979
0.0447729825973511 0.372411608695984
0.0262541174888611 0.639924705028534
0.0354379415512085 0.89536064863205
0.0342499017715454 0.524791896343231
0.0512524247169495 0.51069176197052
0.0182487964630127 0.640604197978973
0.0459062457084656 0.396313160657883
0.0256718397140503 0.665927827358246
0.0472995042800903 0.298350840806961
0.0495330691337585 0.205554485321045
0.0491147637367249 0.443582147359848
0.0242046117782593 0.597597479820251
0.0244159698486328 0.621492505073547
0.0429762452840805 0.527218818664551
0.000186920166015625 0.328944325447083
0.0307543873786926 0.636726081371307
0.00104570388793945 0.730794966220856
0.0320436656475067 0.577258586883545
0.00651949644088745 0.791969895362854
0.0200643837451935 0.677229106426239
0.00785097479820251 0.669642984867096
0.0280771255493164 0.576307237148285
0.00999355316162109 0.690172970294952
0.0411308854818344 0.522675037384033
0.0139821767807007 0.607735574245453
0.0177421271800995 0.594140827655792
0.039693683385849 0.0821152105927467
0.0115027129650116 0.686242401599884
0.0244534611701965 0.131550505757332
0.0344271659851074 0.474368393421173
0.0108101069927216 0.659507751464844
0.0350035429000854 0.553264975547791
0.021557629108429 0.503604829311371
0.0117375552654266 0.652446210384369
0.045952096581459 0.486277997493744
0.0294980406761169 0.535819172859192
0.00320237874984741 0.754049003124237
0.0491101145744324 0.420583844184875
0.0313548445701599 0.624851942062378
0.00623542070388794 0.745181560516357
0.0431339144706726 0.447382748126984
0.0149982571601868 0.69966459274292
0.0134207308292389 0.631701529026031
0.0327023565769196 0.522649228572845
0.000339210033416748 0.789920389652252
0.0337872505187988 0.480054169893265
0.0133159160614014 0.725881695747375
0.0237566232681274 0.618363857269287
0.0228839814662933 0.490103989839554
0.00301289558410645 0.854072690010071
0.0207310914993286 0.626543819904327
0.0381446480751038 0.542813062667847
0.013369619846344 0.71590667963028
0.0279037952423096 0.461269825696945
0.0184084177017212 0.671861946582794
0.000949382781982422 0.799640417098999
0.0264275372028351 0.61599588394165
0.0510920882225037 0.460661381483078
0.0224249362945557 0.609444439411163
0.0384131073951721 -0.207457929849625
0.012019157409668 0.693116962909698
0.0189115405082703 0.808504700660706
0.0303142666816711 0.532707571983337
0.0218406319618225 0.646639287471771
0.0246284008026123 0.575715839862823
0.00131255388259888 0.771121859550476
0.0271057486534119 0.690623939037323
0.0159371495246887 0.665445685386658
0.00961378216743469 0.685124635696411
0.0127337127923965 0.72932368516922
0.0392448902130127 0.524904727935791
0.00304526090621948 0.770649552345276
0.0272528529167175 0.678737878799438
0.0155421495437622 0.556457340717316
0.0453459024429321 0.520099282264709
0.0284473896026611 0.634647130966187
0.0147384107112885 0.653368294239044
0.00410676002502441 0.7787224650383
0.0395641624927521 0.440106213092804
0.0288911163806915 0.807507216930389
0.0319964289665222 0.563915431499481
0.0174882411956787 0.684087336063385
0.00961321592330933 0.719529867172241
0.0452172756195068 0.240622147917747
0.0207542777061462 0.681599617004395
0.0268334746360779 0.676242768764496
0.00998783111572266 0.681403696537018
0.00188404321670532 0.853501200675964
0.0115799307823181 0.713761568069458
0.0239551067352295 0.647792518138885
0.0147085189819336 0.754425168037415
0.0300330072641373 0.560334026813507
0.0119881927967072 0.663286209106445
0.00832486152648926 0.656965732574463
0.0407611876726151 -0.262506663799286
0.0190907120704651 0.563256561756134
0.00816690921783447 0.732677221298218
0.00516241788864136 0.756921231746674
0.0432870388031006 0.530519783496857
0.00610712170600891 0.843856692314148
0.0136611461639404 0.697401881217957
0.0491607487201691 0.807982265949249
0.0487606525421143 0.316155552864075
0.0353343784809113 0.5244020819664
0.0214371085166931 0.615250587463379
0.0260913372039795 0.364040166139603
0.0136098861694336 0.584276378154755
0.0155444741249084 0.783936858177185
0.0170340538024902 0.602753400802612
0.025623619556427 0.362503975629807
0.0511458218097687 0.379190891981125
0.0508483648300171 0.505880296230316
0.0247325897216797 0.450815260410309
0.0152516961097717 0.637394487857819
0.0294548273086548 0.297223955392838
0.0383582711219788 0.429670751094818
0.0158022046089172 0.616896569728851
0.0215710401535034 0.668466508388519
0.0159755945205688 0.615494668483734
0.0295833945274353 0.497028470039368
0.0286779999732971 0.614803552627563
0.0359996557235718 0.453158855438232
0.0140449404716492 0.535521864891052
0.0298600494861603 0.471108883619308
0.0283726751804352 0.243996798992157
0.018854022026062 -0.208892643451691
0.0408452153205872 0.493178725242615
0.0252044200897217 0.57369601726532
0.0475172996520996 0.538060426712036
0.0203337073326111 0.61446088552475
0.0101417303085327 0.732282817363739
0.0256054401397705 0.718328416347504
0.00992155075073242 0.644724488258362
0.038240373134613 0.461737066507339
0.0349205136299133 0.55789852142334
0.022411048412323 0.509147584438324
0.00260692834854126 0.729161977767944
0.0071294903755188 0.739331066608429
0.0226994156837463 0.631453335285187
0.0108596384525299 0.681290566921234
0.0416632294654846 0.454708993434906
0.000200212001800537 -0.540739595890045
0.0355174541473389 0.467888027429581
0.0115062594413757 0.678914785385132
0.0239283442497253 0.652672410011292
0.0319366455078125 0.292542070150375
0.00331586599349976 0.772152602672577
0.00172775983810425 0.774470686912537
0.0346497297286987 0.527936398983002
0.0107288956642151 0.772082686424255
0.00488775968551636 0.743372857570648
0.0135278701782227 0.634998381137848
0.0256207585334778 0.605993390083313
0.0225239396095276 0.658949077129364
0.0104000568389893 0.663581907749176
0.00659817457199097 0.750728487968445
0.0254499912261963 0.560252964496613
0.0180693864822388 0.697255790233612
0.0408000349998474 0.46536248922348
0.0265658497810364 0.494383186101913
0.0317324995994568 0.775776505470276
0.0195087790489197 -0.495800524950027
0.00243091583251953 0.723992168903351
0.00977647304534912 0.710038781166077
0.0245322585105896 0.633210778236389
0.0144738554954529 0.682681441307068
0.0236240774393082 0.563246846199036
0.0285084247589111 0.634327709674835
0.0483989715576172 0.327785402536392
0.0418831706047058 0.446501314640045
0.00951918959617615 0.736584842205048
0.0376791954040527 0.640731990337372
0.0145801305770874 0.71848464012146
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0149129629135132 0.60006707906723
0.0305735766887665 0.478170931339264
0.03526371717453 0.438579797744751
0.0334906578063965 0.503069341182709
0.0458942353725433 0.376695215702057
0.024974137544632 0.51851612329483
0.00759005546569824 0.693141460418701
0.0480155944824219 0.375403314828873
0.0189694464206696 0.173878461122513
0.0144464373588562 0.570971012115479
0.0274940729141235 0.342107713222504
0.0109964609146118 0.609676778316498
0.00952440500259399 0.652331292629242
0.0487937927246094 0.345452040433884
0.00181138515472412 0.67479532957077
0.00674581527709961 0.685466766357422
0.00071263313293457 0.745669364929199
0.0444554686546326 0.543121755123138
0.0136186480522156 0.569274127483368
0.0337203741073608 0.329086720943451
0.036903977394104 0.286077678203583
0.0241016149520874 0.560535490512848
0.0421841442584991 0.431975990533829
0.022599995136261 0.507361948490143
0.0105166435241699 0.629988431930542
0.0180455446243286 0.61804074048996
0.0150667726993561 0.558653175830841
0.0117504596710205 0.61636757850647
0.0231845378875732 0.554105281829834
0.0308866202831268 0.0930182188749313
0.0338614583015442 0.416937589645386
0.0419622659683228 0.368998050689697
0.0273124575614929 -0.169976308941841
0.0336100459098816 0.482651501893997
0.0374890267848969 0.523685097694397
0.019849956035614 0.603990495204926
0.0163564682006836 0.621557176113129
0.0327450633049011 0.498601943254471
0.0325745344161987 0.469954162836075
0.0397045612335205 0.44423919916153
0.00119370222091675 0.725142896175385
0.0194751024246216 0.544654130935669
0.0382550358772278 0.366866946220398
8.89003276824951e-05 -0.251655012369156
0.0480499863624573 0.39117443561554
0.0476797223091125 0.345774114131927
0.0105443894863129 0.6513512134552
0.00768172740936279 0.708852171897888
0.0176216438412666 0.644289135932922
0.0425087958574295 0.42352619767189
0.0428594350814819 0.391649216413498
0.00412243604660034 0.637153804302216
0.0118710100650787 0.628835022449493
0.0324617624282837 0.385872691869736
0.0390306711196899 0.422619551420212
0.0232439637184143 0.489519596099854
0.00191104412078857 0.700729727745056
0.0319758057594299 -0.114103905856609
0.0137383341789246 0.615826427936554
0.00981944799423218 0.585485696792603
0.0516630411148071 0.487139254808426
0.0205233693122864 0.570218861103058
0.0281458497047424 0.384285002946854
0.00758016109466553 0.660553157329559
0.0208467245101929 0.577153325080872
0.00350633263587952 0.669246256351471
0.00305509567260742 0.622604846954346
0.000703692436218262 0.680057406425476
0.0301178097724915 0.556601703166962
0.00803101062774658 0.67646312713623
0.0428853631019592 0.11338597536087
0.0227130651473999 0.516324996948242
0.0159794092178345 0.613909542560577
0.000572025775909424 0.712219297885895
0.0139025449752808 0.727103710174561
0.0272029638290405 0.494609236717224
0.00326937437057495 0.692886888980865
0.0202883630990982 0.520029366016388
0.0238834023475647 0.589312076568604
0.0161827206611633 0.657078981399536
0.00787520408630371 0.647817134857178
0.0450289249420166 0.463265657424927
0.0299266576766968 0.324504852294922
0.0465232133865356 0.31774577498436
0.0120182037353516 0.64635181427002
0.0135657787322998 0.620728850364685
0.0326712429523468 0.463728427886963
0.0170486569404602 0.633955359458923
0.00937968492507935 0.455648958683014
0.00994628667831421 0.599406242370605
0.0117906332015991 0.631103157997131
0.00199304521083832 0.681703150272369
0.0359814763069153 0.342686533927917
0.00453495979309082 0.635534048080444
0.0293628573417664 0.531718909740448
0.0305790305137634 0.543686807155609
0.00314456224441528 0.696318566799164
0.0334004163742065 0.488691389560699
0.049732007086277 0.426210552453995
0.045494019985199 0.432773560285568
0.0111865401268005 0.0802046209573746
0.0341325402259827 0.527901470661163
0.0516795516014099 0.302336275577545
0.00490003824234009 0.694004237651825
0.0428461134433746 0.398876756429672
0.00406572222709656 0.661688089370728
0.00499194860458374 0.629621624946594
0.0192378163337708 0.568497180938721
0.0513932108879089 0.331743568181992
0.0221560001373291 0.614409744739532
0.0221818387508392 0.56236344575882
0.00401359796524048 0.590867400169373
0.0354927182197571 0.482063889503479
0.0193769335746765 0.576010584831238
0.00102853775024414 0.684464275836945
0.0216487646102905 0.616877496242523
0.0309014916419983 0.509066760540009
0.0444817543029785 0.344710767269135
0.0382280349731445 0.496506690979004
0.045830100774765 0.38297837972641
0.0467201471328735 0.423505634069443
0.014129638671875 0.618335902690887
0.0211524963378906 0.430316209793091
0.0257295221090317 0.526409924030304
0.0252599716186523 0.440609633922577
0.010947048664093 0.636738240718842
0.023981511592865 0.501939415931702
0.0108006000518799 0.632636725902557
0.0185247957706451 0.515905737876892
0.0147598385810852 0.551831603050232
0.0475926399230957 0.284082055091858
0.0375118255615234 0.441084086894989
0.0261184126138687 0.0452058352530003
0.0228190422058105 0.526768028736115
0.00250184535980225 0.659250736236572
0.0325326919555664 0.535899043083191
0.0140204429626465 0.38717982172966
0.0256927609443665 0.526231646537781
0.0385409295558929 0.375895291566849
0.0128898024559021 0.604994833469391
0.0111435055732727 0.643089175224304
0.0290229916572571 0.75495582818985
0.0236753821372986 0.514520108699799
0.00626814365386963 0.632474958896637
0.0326001644134521 0.456665635108948
0.00083082914352417 0.641654789447784
0.03106290102005 0.481760859489441
0.0263634324073792 0.394967466592789
0.0263606905937195 0.564040899276733
0.0353836417198181 0.514363467693329
0.0385732054710388 0.428495705127716
0.00481384992599487 0.720266819000244
0.0114006102085114 0.653689086437225
0.017869234085083 0.586041331291199
0.0012977123260498 0.687740385532379
0.0019109845161438 0.675826609134674
0.0171678066253662 0.607419908046722
0.00142902135848999 0.67897641658783
0.0151398181915283 0.538630783557892
0.00618100166320801 0.660476267337799
0.0402504801750183 0.279059767723083
0.0133967399597168 0.618648707866669
0.0427831411361694 0.41328501701355
0.0184940099716187 0.529925644397736
0.00428378582000732 0.188914358615875
0.0351638495922089 0.439182490110397
0.0393960028886795 0.472636163234711
0.048225462436676 0.3956398665905
0.0256496071815491 0.539297699928284
0.0205716490745544 0.592494964599609
0.0129028260707855 0.657447874546051
0.0129747539758682 0.636794567108154
};
\addplot [semithick, red, opacity=0.4]
table {%
2.77555756156289e-17 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196079 -1
0.0313725490196079 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.01!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> ICLR_appendix_experiments/AT_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration},
xmin=1375, xmax=26125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.2021728515625, ymax=0.9321044921875,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2500 0.271728515625
2550 0.30126953125
2600 0.285400390625
2650 0.293701171875
2700 0.286376953125
2750 0.30859375
2800 0.3076171875
2850 0.290771484375
2900 0.310302734375
2950 0.2978515625
3000 0.303466796875
3050 0.31201171875
3100 0.3076171875
3150 0.30810546875
3200 0.304443359375
3250 0.322509765625
3300 0.306640625
3350 0.31884765625
3400 0.329345703125
3450 0.314697265625
3500 0.320068359375
3550 0.326171875
3600 0.33154296875
3650 0.3173828125
3700 0.30859375
3750 0.302978515625
3800 0.330078125
3850 0.323486328125
3900 0.335693359375
3950 0.326904296875
4000 0.31689453125
4050 0.301513671875
4100 0.322265625
4150 0.332763671875
4200 0.353271484375
4250 0.310546875
4300 0.344970703125
4350 0.3408203125
4400 0.341064453125
4450 0.3310546875
4500 0.324951171875
4550 0.359375
4600 0.334228515625
4650 0.346435546875
4700 0.361572265625
4750 0.35205078125
4800 0.341552734375
4850 0.342529296875
4900 0.324462890625
4950 0.348388671875
5000 0.3125
5050 0.343017578125
5100 0.360595703125
5150 0.365478515625
5200 0.344970703125
5250 0.346923828125
5300 0.350830078125
5350 0.35595703125
5400 0.357177734375
5450 0.3466796875
5500 0.368408203125
5550 0.36376953125
5600 0.364501953125
5650 0.3642578125
5700 0.34814453125
5750 0.370849609375
5800 0.3515625
5850 0.3701171875
5900 0.362548828125
5950 0.365966796875
6000 0.365478515625
6050 0.3681640625
6100 0.381103515625
6150 0.36572265625
6200 0.365966796875
6250 0.372314453125
6300 0.36669921875
6350 0.375
6400 0.368896484375
6450 0.358642578125
6500 0.36962890625
6550 0.36669921875
6600 0.368896484375
6650 0.38134765625
6700 0.373046875
6750 0.381103515625
6800 0.377197265625
6850 0.369873046875
6900 0.374267578125
6950 0.3896484375
7000 0.3818359375
7050 0.3779296875
7100 0.3876953125
7150 0.37646484375
7200 0.391357421875
7250 0.38671875
7300 0.377685546875
7350 0.37939453125
7400 0.379150390625
7450 0.388916015625
7500 0.3828125
7550 0.393310546875
7600 0.39306640625
7650 0.3984375
7700 0.38720703125
7750 0.401611328125
7800 0.384521484375
7850 0.4033203125
7900 0.396484375
7950 0.406005859375
8000 0.38232421875
8050 0.399169921875
8100 0.396240234375
8150 0.403076171875
8200 0.385986328125
8250 0.406005859375
8300 0.39013671875
8350 0.389404296875
8400 0.39404296875
8450 0.39404296875
8500 0.39794921875
8550 0.390380859375
8600 0.396240234375
8650 0.391357421875
8700 0.397705078125
8750 0.398681640625
8800 0.394287109375
8850 0.403076171875
8900 0.39990234375
8950 0.404541015625
9000 0.406494140625
9050 0.38671875
9100 0.4013671875
9150 0.39990234375
9200 0.40771484375
9250 0.38623046875
9300 0.399169921875
9350 0.403076171875
9400 0.40380859375
9450 0.408935546875
9500 0.406005859375
9550 0.41455078125
9600 0.369384765625
9650 0.40673828125
9700 0.39697265625
9750 0.411376953125
9800 0.413818359375
9850 0.408447265625
9900 0.42138671875
9950 0.407470703125
10000 0.41455078125
10050 0.408935546875
10100 0.41455078125
10150 0.4091796875
10200 0.42333984375
10250 0.41845703125
10300 0.409423828125
10350 0.406494140625
10400 0.42822265625
10450 0.417724609375
10500 0.408203125
10550 0.410888671875
10600 0.42529296875
10650 0.423095703125
10700 0.40478515625
10750 0.40380859375
10800 0.42822265625
10850 0.418701171875
10900 0.42138671875
10950 0.42822265625
11000 0.421875
11050 0.42236328125
11100 0.431884765625
11150 0.4208984375
11200 0.412109375
11250 0.423095703125
11300 0.402587890625
11350 0.421875
11400 0.412353515625
11450 0.42138671875
11500 0.422119140625
11550 0.427490234375
11600 0.4169921875
11650 0.432373046875
11700 0.426025390625
11750 0.423583984375
11800 0.418701171875
11850 0.42578125
11900 0.426513671875
11950 0.423095703125
12000 0.41796875
12050 0.424072265625
12100 0.426025390625
12150 0.446044921875
12200 0.416015625
12250 0.436767578125
12300 0.431884765625
12350 0.43115234375
12400 0.434814453125
12450 0.418212890625
12500 0.4228515625
12550 0.42529296875
12600 0.440673828125
12650 0.4287109375
12700 0.44287109375
12750 0.432861328125
12800 0.399169921875
12850 0.436767578125
12900 0.402099609375
12950 0.434814453125
13000 0.430908203125
13050 0.4296875
13100 0.44287109375
13150 0.430908203125
13200 0.444580078125
13250 0.42626953125
13300 0.438232421875
13350 0.442138671875
13400 0.435791015625
13450 0.441650390625
13500 0.4375
13550 0.430419921875
13600 0.433837890625
13650 0.430908203125
13700 0.440185546875
13750 0.433837890625
13800 0.4384765625
13850 0.439697265625
13900 0.423095703125
13950 0.447021484375
14000 0.43212890625
14050 0.43359375
14100 0.44189453125
14150 0.4345703125
14200 0.437255859375
14250 0.43310546875
14300 0.439453125
14350 0.451171875
14400 0.44091796875
14450 0.42138671875
14500 0.443603515625
14550 0.444091796875
14600 0.425537109375
14650 0.4443359375
14700 0.426513671875
14750 0.434326171875
14800 0.441650390625
14850 0.44921875
14900 0.442138671875
14950 0.435791015625
15000 0.441650390625
15050 0.441650390625
15100 0.443115234375
15150 0.43115234375
15200 0.4541015625
15250 0.43359375
15300 0.453125
15350 0.450439453125
15400 0.449951171875
15450 0.4365234375
15500 0.44287109375
15550 0.44384765625
15600 0.451904296875
15650 0.436279296875
15700 0.44873046875
15750 0.447509765625
15800 0.4501953125
15850 0.44140625
15900 0.440673828125
15950 0.440185546875
16000 0.4501953125
16050 0.44091796875
16100 0.44189453125
16150 0.439453125
16200 0.450439453125
16250 0.46240234375
16300 0.44677734375
16350 0.46142578125
16400 0.437744140625
16450 0.445068359375
16500 0.446533203125
16550 0.432861328125
16600 0.44140625
16650 0.4462890625
16700 0.451171875
16750 0.4501953125
16800 0.438232421875
16850 0.44580078125
16900 0.447021484375
16950 0.452880859375
17000 0.438720703125
17050 0.4521484375
17100 0.44677734375
17150 0.459228515625
17200 0.4384765625
17250 0.454833984375
17300 0.451904296875
17350 0.450439453125
17400 0.44287109375
17450 0.453125
17500 0.4453125
17550 0.443603515625
17600 0.447265625
17650 0.44580078125
17700 0.435302734375
17750 0.452392578125
17800 0.460693359375
17850 0.44384765625
17900 0.4345703125
17950 0.438232421875
18000 0.447509765625
18050 0.442626953125
18100 0.442138671875
18150 0.4404296875
18200 0.44873046875
18250 0.454345703125
18300 0.450927734375
18350 0.447021484375
18400 0.4443359375
18450 0.4482421875
18500 0.43798828125
18550 0.457275390625
18600 0.441650390625
18650 0.44677734375
18700 0.44482421875
18750 0.4453125
18800 0.44580078125
18850 0.44482421875
18900 0.44677734375
18950 0.45703125
19000 0.4365234375
19050 0.44775390625
19100 0.439208984375
19150 0.450439453125
19200 0.4423828125
19250 0.458251953125
19300 0.45654296875
19350 0.46240234375
19400 0.462646484375
19450 0.463623046875
19500 0.46142578125
19550 0.4638671875
19600 0.46533203125
19650 0.466064453125
19700 0.4609375
19750 0.45947265625
19800 0.4658203125
19850 0.459228515625
19900 0.4599609375
19950 0.46142578125
20000 0.464599609375
20050 0.460205078125
20100 0.462646484375
20150 0.468017578125
20200 0.465576171875
20250 0.46240234375
20300 0.46044921875
20350 0.463134765625
20400 0.4609375
20450 0.45947265625
20500 0.465576171875
20550 0.4599609375
20600 0.46435546875
20650 0.46240234375
20700 0.46826171875
20750 0.462158203125
20800 0.458984375
20850 0.462890625
20900 0.463623046875
20950 0.452880859375
21000 0.46337890625
21050 0.458984375
21100 0.455322265625
21150 0.459228515625
21200 0.4599609375
21250 0.46435546875
21300 0.463134765625
21350 0.46240234375
21400 0.46044921875
21450 0.455322265625
21500 0.46435546875
21550 0.462646484375
21600 0.45751953125
21650 0.46240234375
21700 0.462158203125
21750 0.458984375
21800 0.456787109375
21850 0.4619140625
21900 0.45947265625
21950 0.45751953125
22000 0.45703125
22050 0.46484375
22100 0.46435546875
22150 0.4599609375
22200 0.456787109375
22250 0.4580078125
22300 0.462646484375
22350 0.46240234375
22400 0.458740234375
22450 0.4599609375
22500 0.45751953125
22550 0.4638671875
22600 0.4609375
22650 0.460205078125
22700 0.457763671875
22750 0.461181640625
22800 0.45751953125
22850 0.46044921875
22900 0.463623046875
22950 0.45751953125
23000 0.45947265625
23050 0.453125
23100 0.458740234375
23150 0.4541015625
23200 0.453369140625
23250 0.45556640625
23300 0.456298828125
23350 0.4609375
23400 0.45703125
23450 0.45703125
23500 0.456787109375
23550 0.460693359375
23600 0.455078125
23650 0.455322265625
23700 0.458740234375
23750 0.457275390625
23800 0.45361328125
23850 0.45947265625
23900 0.456298828125
23950 0.453857421875
24000 0.455810546875
24050 0.45556640625
24100 0.4609375
24150 0.45849609375
24200 0.45849609375
24250 0.45458984375
24300 0.454833984375
24350 0.455322265625
24400 0.4580078125
24450 0.45068359375
24500 0.45458984375
24550 0.459716796875
24600 0.45458984375
24650 0.4541015625
24700 0.4482421875
24750 0.45751953125
24800 0.448974609375
24850 0.447998046875
24900 0.458740234375
24950 0.455078125
25000 0.454833984375
};
\addlegendentry{test robust}
\addplot [semithick, darkorange25512714]
table {%
2500 0.40234375
2550 0.44775390625
2600 0.430419921875
2650 0.42431640625
2700 0.42236328125
2750 0.458740234375
2800 0.442626953125
2850 0.41943359375
2900 0.445068359375
2950 0.442626953125
3000 0.448486328125
3050 0.46240234375
3100 0.465087890625
3150 0.464111328125
3200 0.45068359375
3250 0.458251953125
3300 0.462890625
3350 0.453125
3400 0.480712890625
3450 0.477294921875
3500 0.473388671875
3550 0.4833984375
3600 0.4833984375
3650 0.469482421875
3700 0.473876953125
3750 0.474609375
3800 0.48779296875
3850 0.463134765625
3900 0.517822265625
3950 0.48681640625
4000 0.483642578125
4050 0.462646484375
4100 0.496826171875
4150 0.49609375
4200 0.507568359375
4250 0.46435546875
4300 0.512451171875
4350 0.4931640625
4400 0.52685546875
4450 0.51220703125
4500 0.51025390625
4550 0.534912109375
4600 0.51611328125
4650 0.49951171875
4700 0.5224609375
4750 0.496826171875
4800 0.53515625
4850 0.520263671875
4900 0.511474609375
4950 0.5224609375
5000 0.50244140625
5050 0.533447265625
5100 0.5322265625
5150 0.546630859375
5200 0.549072265625
5250 0.5517578125
5300 0.554443359375
5350 0.534912109375
5400 0.563720703125
5450 0.52783203125
5500 0.555908203125
5550 0.545166015625
5600 0.551513671875
5650 0.552978515625
5700 0.538818359375
5750 0.576171875
5800 0.538818359375
5850 0.573974609375
5900 0.56005859375
5950 0.555419921875
6000 0.54931640625
6050 0.57275390625
6100 0.554443359375
6150 0.56005859375
6200 0.55615234375
6250 0.577392578125
6300 0.565185546875
6350 0.561279296875
6400 0.573974609375
6450 0.583740234375
6500 0.59375
6550 0.583740234375
6600 0.598876953125
6650 0.572265625
6700 0.57666015625
6750 0.575927734375
6800 0.588134765625
6850 0.59619140625
6900 0.6025390625
6950 0.586669921875
7000 0.59130859375
7050 0.6064453125
7100 0.599365234375
7150 0.607666015625
7200 0.601318359375
7250 0.599365234375
7300 0.60205078125
7350 0.61279296875
7400 0.615478515625
7450 0.622802734375
7500 0.60791015625
7550 0.60595703125
7600 0.599853515625
7650 0.63232421875
7700 0.62646484375
7750 0.608154296875
7800 0.58154296875
7850 0.638427734375
7900 0.619873046875
7950 0.622802734375
8000 0.601806640625
8050 0.643798828125
8100 0.617919921875
8150 0.62158203125
8200 0.6162109375
8250 0.624755859375
8300 0.619384765625
8350 0.612548828125
8400 0.62109375
8450 0.630126953125
8500 0.640869140625
8550 0.629638671875
8600 0.6396484375
8650 0.598876953125
8700 0.64697265625
8750 0.63330078125
8800 0.62451171875
8850 0.638427734375
8900 0.646484375
8950 0.6396484375
9000 0.6650390625
9050 0.6416015625
9100 0.660888671875
9150 0.661865234375
9200 0.65625
9250 0.663818359375
9300 0.66845703125
9350 0.648681640625
9400 0.635498046875
9450 0.63427734375
9500 0.652099609375
9550 0.636474609375
9600 0.622802734375
9650 0.666259765625
9700 0.63525390625
9750 0.644287109375
9800 0.669921875
9850 0.677978515625
9900 0.672607421875
9950 0.63623046875
10000 0.6669921875
10050 0.6474609375
10100 0.6796875
10150 0.670166015625
10200 0.6640625
10250 0.6865234375
10300 0.642578125
10350 0.668212890625
10400 0.683349609375
10450 0.661376953125
10500 0.66455078125
10550 0.67578125
10600 0.64013671875
10650 0.67333984375
10700 0.684326171875
10750 0.686767578125
10800 0.674072265625
10850 0.677490234375
10900 0.6806640625
10950 0.66162109375
11000 0.673095703125
11050 0.6875
11100 0.648681640625
11150 0.65869140625
11200 0.684814453125
11250 0.670166015625
11300 0.679443359375
11350 0.704833984375
11400 0.674560546875
11450 0.696044921875
11500 0.68798828125
11550 0.6455078125
11600 0.687255859375
11650 0.671630859375
11700 0.689453125
11750 0.677734375
11800 0.69140625
11850 0.69384765625
11900 0.663818359375
11950 0.7060546875
12000 0.67919921875
12050 0.706298828125
12100 0.6875
12150 0.69677734375
12200 0.7099609375
12250 0.700927734375
12300 0.697021484375
12350 0.69873046875
12400 0.69775390625
12450 0.70361328125
12500 0.696044921875
12550 0.682373046875
12600 0.691650390625
12650 0.69873046875
12700 0.68994140625
12750 0.7177734375
12800 0.695068359375
12850 0.71484375
12900 0.71484375
12950 0.69970703125
13000 0.6982421875
13050 0.705322265625
13100 0.68359375
13150 0.703125
13200 0.69140625
13250 0.697021484375
13300 0.695556640625
13350 0.69287109375
13400 0.723388671875
13450 0.7109375
13500 0.711181640625
13550 0.70166015625
13600 0.703369140625
13650 0.6923828125
13700 0.706787109375
13750 0.706787109375
13800 0.715576171875
13850 0.7001953125
13900 0.7060546875
13950 0.731201171875
14000 0.7109375
14050 0.71923828125
14100 0.7080078125
14150 0.7041015625
14200 0.72119140625
14250 0.713134765625
14300 0.726806640625
14350 0.724365234375
14400 0.704833984375
14450 0.73583984375
14500 0.725830078125
14550 0.726318359375
14600 0.723388671875
14650 0.724365234375
14700 0.7353515625
14750 0.732421875
14800 0.73681640625
14850 0.71875
14900 0.73388671875
14950 0.718017578125
15000 0.7255859375
15050 0.72021484375
15100 0.711669921875
15150 0.7216796875
15200 0.7197265625
15250 0.7265625
15300 0.735595703125
15350 0.733154296875
15400 0.74365234375
15450 0.731689453125
15500 0.716064453125
15550 0.719970703125
15600 0.736328125
15650 0.734375
15700 0.7314453125
15750 0.709716796875
15800 0.717041015625
15850 0.7216796875
15900 0.734130859375
15950 0.728271484375
16000 0.735595703125
16050 0.73388671875
16100 0.73876953125
16150 0.743408203125
16200 0.737060546875
16250 0.736328125
16300 0.72412109375
16350 0.738525390625
16400 0.730224609375
16450 0.736572265625
16500 0.724365234375
16550 0.7412109375
16600 0.74462890625
16650 0.742919921875
16700 0.747314453125
16750 0.737548828125
16800 0.744384765625
16850 0.737060546875
16900 0.704833984375
16950 0.7431640625
17000 0.749267578125
17050 0.72216796875
17100 0.715087890625
17150 0.721923828125
17200 0.74609375
17250 0.73583984375
17300 0.750732421875
17350 0.73974609375
17400 0.752685546875
17450 0.73779296875
17500 0.759521484375
17550 0.744873046875
17600 0.756103515625
17650 0.744873046875
17700 0.763427734375
17750 0.7470703125
17800 0.755615234375
17850 0.7470703125
17900 0.7451171875
17950 0.751953125
18000 0.744140625
18050 0.752685546875
18100 0.748779296875
18150 0.759521484375
18200 0.75439453125
18250 0.73193359375
18300 0.73779296875
18350 0.74560546875
18400 0.73095703125
18450 0.74072265625
18500 0.749755859375
18550 0.750732421875
18600 0.74169921875
18650 0.75048828125
18700 0.748046875
18750 0.7587890625
18800 0.757080078125
18850 0.758544921875
18900 0.7587890625
18950 0.744384765625
19000 0.767333984375
19050 0.753173828125
19100 0.7529296875
19150 0.732421875
19200 0.7451171875
19250 0.776611328125
19300 0.78173828125
19350 0.78271484375
19400 0.791259765625
19450 0.788330078125
19500 0.78564453125
19550 0.788818359375
19600 0.7919921875
19650 0.7900390625
19700 0.7900390625
19750 0.78759765625
19800 0.78759765625
19850 0.788330078125
19900 0.789794921875
19950 0.789794921875
20000 0.785888671875
20050 0.794677734375
20100 0.78857421875
20150 0.791015625
20200 0.795654296875
20250 0.789794921875
20300 0.793212890625
20350 0.79443359375
20400 0.796142578125
20450 0.78857421875
20500 0.793212890625
20550 0.789794921875
20600 0.793701171875
20650 0.7900390625
20700 0.788818359375
20750 0.792236328125
20800 0.796875
20850 0.792724609375
20900 0.79833984375
20950 0.795654296875
21000 0.79296875
21050 0.79345703125
21100 0.7958984375
21150 0.79638671875
21200 0.79443359375
21250 0.793212890625
21300 0.798828125
21350 0.795654296875
21400 0.7958984375
21450 0.79833984375
21500 0.79345703125
21550 0.7939453125
21600 0.79541015625
21650 0.79443359375
21700 0.796142578125
21750 0.79345703125
21800 0.797607421875
21850 0.788818359375
21900 0.798095703125
21950 0.7998046875
22000 0.79736328125
22050 0.79931640625
22100 0.79443359375
22150 0.791748046875
22200 0.7939453125
22250 0.803466796875
22300 0.798095703125
22350 0.79443359375
22400 0.79296875
22450 0.796630859375
22500 0.8017578125
22550 0.793701171875
22600 0.79150390625
22650 0.796875
22700 0.79736328125
22750 0.80224609375
22800 0.794921875
22850 0.799072265625
22900 0.79736328125
22950 0.796630859375
23000 0.79541015625
23050 0.79736328125
23100 0.796630859375
23150 0.796875
23200 0.79248046875
23250 0.79736328125
23300 0.79296875
23350 0.801025390625
23400 0.798583984375
23450 0.793701171875
23500 0.79638671875
23550 0.795654296875
23600 0.797607421875
23650 0.801025390625
23700 0.79931640625
23750 0.7958984375
23800 0.7978515625
23850 0.79248046875
23900 0.794921875
23950 0.79931640625
24000 0.802734375
24050 0.791259765625
24100 0.79443359375
24150 0.797119140625
24200 0.80126953125
24250 0.79833984375
24300 0.8017578125
24350 0.798828125
24400 0.79931640625
24450 0.80078125
24500 0.796875
24550 0.796630859375
24600 0.797119140625
24650 0.80029296875
24700 0.80517578125
24750 0.802001953125
24800 0.797607421875
24850 0.8046875
24900 0.795166015625
24950 0.799560546875
25000 0.800537109375
};
\addlegendentry{test clean}
\addplot [semithick, forestgreen4416044]
table {%
2500 0.368896484375
2550 0.41064453125
2600 0.37841796875
2650 0.3876953125
2700 0.38671875
2750 0.426513671875
2800 0.407470703125
2850 0.386474609375
2900 0.4287109375
2950 0.414794921875
3000 0.440673828125
3050 0.43408203125
3100 0.431396484375
3150 0.423095703125
3200 0.417724609375
3250 0.420166015625
3300 0.45068359375
3350 0.424072265625
3400 0.451171875
3450 0.454345703125
3500 0.443359375
3550 0.454833984375
3600 0.463134765625
3650 0.4482421875
3700 0.450439453125
3750 0.457763671875
3800 0.467041015625
3850 0.44140625
3900 0.5029296875
3950 0.470458984375
4000 0.45458984375
4050 0.4375
4100 0.47314453125
4150 0.474365234375
4200 0.485595703125
4250 0.445556640625
4300 0.489501953125
4350 0.45703125
4400 0.49609375
4450 0.49365234375
4500 0.469970703125
4550 0.50732421875
4600 0.486328125
4650 0.473388671875
4700 0.48828125
4750 0.47509765625
4800 0.507080078125
4850 0.4990234375
4900 0.4921875
4950 0.508544921875
5000 0.492919921875
5050 0.523681640625
5100 0.51611328125
5150 0.531982421875
5200 0.554443359375
5250 0.536865234375
5300 0.5302734375
5350 0.5224609375
5400 0.5751953125
5450 0.52880859375
5500 0.5498046875
5550 0.546875
5600 0.5458984375
5650 0.5341796875
5700 0.528076171875
5750 0.55322265625
5800 0.516357421875
5850 0.55126953125
5900 0.521240234375
5950 0.531005859375
6000 0.52978515625
6050 0.554931640625
6100 0.54931640625
6150 0.548095703125
6200 0.54052734375
6250 0.5615234375
6300 0.55029296875
6350 0.551025390625
6400 0.56005859375
6450 0.57958984375
6500 0.571533203125
6550 0.57373046875
6600 0.59521484375
6650 0.555419921875
6700 0.555908203125
6750 0.552001953125
6800 0.577880859375
6850 0.56787109375
6900 0.574462890625
6950 0.589599609375
7000 0.57568359375
7050 0.59033203125
7100 0.58740234375
7150 0.602783203125
7200 0.58642578125
7250 0.5927734375
7300 0.5869140625
7350 0.599609375
7400 0.600341796875
7450 0.623291015625
7500 0.61572265625
7550 0.6064453125
7600 0.605224609375
7650 0.625244140625
7700 0.630859375
7750 0.61572265625
7800 0.591064453125
7850 0.636962890625
7900 0.62109375
7950 0.624755859375
8000 0.6005859375
8050 0.6337890625
8100 0.62255859375
8150 0.627197265625
8200 0.6201171875
8250 0.6259765625
8300 0.6025390625
8350 0.5966796875
8400 0.604248046875
8450 0.639404296875
8500 0.647705078125
8550 0.632080078125
8600 0.652587890625
8650 0.60986328125
8700 0.65087890625
8750 0.62060546875
8800 0.6162109375
8850 0.649169921875
8900 0.652099609375
8950 0.6357421875
9000 0.656005859375
9050 0.65234375
9100 0.6591796875
9150 0.657470703125
9200 0.651123046875
9250 0.668212890625
9300 0.6572265625
9350 0.64111328125
9400 0.639404296875
9450 0.633544921875
9500 0.653564453125
9550 0.63330078125
9600 0.619873046875
9650 0.667724609375
9700 0.63720703125
9750 0.64306640625
9800 0.68115234375
9850 0.6884765625
9900 0.6748046875
9950 0.6484375
10000 0.691650390625
10050 0.669677734375
10100 0.68505859375
10150 0.681884765625
10200 0.691650390625
10250 0.697265625
10300 0.64599609375
10350 0.6865234375
10400 0.69677734375
10450 0.6865234375
10500 0.6845703125
10550 0.6845703125
10600 0.658447265625
10650 0.679443359375
10700 0.694091796875
10750 0.69970703125
10800 0.689208984375
10850 0.68212890625
10900 0.684326171875
10950 0.673095703125
11000 0.677978515625
11050 0.697265625
11100 0.66650390625
11150 0.7021484375
11200 0.72412109375
11250 0.7021484375
11300 0.711181640625
11350 0.73193359375
11400 0.69189453125
11450 0.7099609375
11500 0.694580078125
11550 0.675537109375
11600 0.704833984375
11650 0.689697265625
11700 0.7001953125
11750 0.714599609375
11800 0.713134765625
11850 0.71728515625
11900 0.68994140625
11950 0.724853515625
12000 0.703125
12050 0.7177734375
12100 0.697998046875
12150 0.711669921875
12200 0.71240234375
12250 0.716064453125
12300 0.72705078125
12350 0.72509765625
12400 0.711669921875
12450 0.70556640625
12500 0.734619140625
12550 0.72119140625
12600 0.71630859375
12650 0.735107421875
12700 0.73486328125
12750 0.738525390625
12800 0.728271484375
12850 0.740478515625
12900 0.751708984375
12950 0.72021484375
13000 0.71728515625
13050 0.724853515625
13100 0.712890625
13150 0.725830078125
13200 0.70361328125
13250 0.71142578125
13300 0.7177734375
13350 0.71435546875
13400 0.74658203125
13450 0.7314453125
13500 0.74072265625
13550 0.729736328125
13600 0.725830078125
13650 0.737060546875
13700 0.736328125
13750 0.744384765625
13800 0.75048828125
13850 0.736572265625
13900 0.739013671875
13950 0.753173828125
14000 0.73779296875
14050 0.73876953125
14100 0.738525390625
14150 0.711181640625
14200 0.738525390625
14250 0.75390625
14300 0.763427734375
14350 0.753173828125
14400 0.743896484375
14450 0.775146484375
14500 0.76171875
14550 0.75146484375
14600 0.752197265625
14650 0.744873046875
14700 0.761962890625
14750 0.744384765625
14800 0.775390625
14850 0.746826171875
14900 0.763916015625
14950 0.741943359375
15000 0.772216796875
15050 0.74267578125
15100 0.73828125
15150 0.74853515625
15200 0.761474609375
15250 0.762451171875
15300 0.76220703125
15350 0.761962890625
15400 0.787841796875
15450 0.77880859375
15500 0.759765625
15550 0.76123046875
15600 0.779052734375
15650 0.768798828125
15700 0.7666015625
15750 0.75
15800 0.7607421875
15850 0.76123046875
15900 0.7734375
15950 0.783935546875
16000 0.78271484375
16050 0.78955078125
16100 0.78759765625
16150 0.79296875
16200 0.776611328125
16250 0.776123046875
16300 0.759033203125
16350 0.78173828125
16400 0.77197265625
16450 0.778564453125
16500 0.763427734375
16550 0.7861328125
16600 0.789306640625
16650 0.783447265625
16700 0.765869140625
16750 0.797119140625
16800 0.783447265625
16850 0.78076171875
16900 0.75439453125
16950 0.79541015625
17000 0.79833984375
17050 0.76220703125
17100 0.77099609375
17150 0.77587890625
17200 0.795166015625
17250 0.78662109375
17300 0.808349609375
17350 0.783203125
17400 0.79541015625
17450 0.771728515625
17500 0.82421875
17550 0.791259765625
17600 0.803466796875
17650 0.795654296875
17700 0.824951171875
17750 0.80029296875
17800 0.810546875
17850 0.791015625
17900 0.800537109375
17950 0.801513671875
18000 0.77978515625
18050 0.79443359375
18100 0.802001953125
18150 0.8095703125
18200 0.802734375
18250 0.785400390625
18300 0.798095703125
18350 0.80126953125
18400 0.77783203125
18450 0.80419921875
18500 0.802001953125
18550 0.812744140625
18600 0.79052734375
18650 0.81640625
18700 0.796630859375
18750 0.809814453125
18800 0.793212890625
18850 0.81396484375
18900 0.810302734375
18950 0.79638671875
19000 0.8154296875
19050 0.811767578125
19100 0.8046875
19150 0.7841796875
19200 0.8017578125
19250 0.841796875
19300 0.848876953125
19350 0.8447265625
19400 0.84912109375
19450 0.844970703125
19500 0.84716796875
19550 0.853515625
19600 0.860595703125
19650 0.858154296875
19700 0.858154296875
19750 0.8505859375
19800 0.8525390625
19850 0.85693359375
19900 0.8583984375
19950 0.853271484375
20000 0.865478515625
20050 0.870849609375
20100 0.8583984375
20150 0.864990234375
20200 0.85205078125
20250 0.84765625
20300 0.84912109375
20350 0.85595703125
20400 0.868896484375
20450 0.856689453125
20500 0.86083984375
20550 0.86328125
20600 0.85693359375
20650 0.861328125
20700 0.854248046875
20750 0.869140625
20800 0.86962890625
20850 0.86669921875
20900 0.8642578125
20950 0.866455078125
21000 0.855224609375
21050 0.856201171875
21100 0.8681640625
21150 0.86328125
21200 0.861083984375
21250 0.859375
21300 0.86474609375
21350 0.869140625
21400 0.86376953125
21450 0.869384765625
21500 0.86376953125
21550 0.866943359375
21600 0.865478515625
21650 0.864501953125
21700 0.87451171875
21750 0.880126953125
21800 0.877685546875
21850 0.866943359375
21900 0.880615234375
21950 0.884765625
22000 0.877685546875
22050 0.87255859375
22100 0.87060546875
22150 0.872314453125
22200 0.869873046875
22250 0.87255859375
22300 0.877197265625
22350 0.86865234375
22400 0.869384765625
22450 0.869384765625
22500 0.882568359375
22550 0.880126953125
22600 0.87744140625
22650 0.874755859375
22700 0.8818359375
22750 0.87744140625
22800 0.87353515625
22850 0.8828125
22900 0.888427734375
22950 0.883544921875
23000 0.879638671875
23050 0.881103515625
23100 0.88232421875
23150 0.88037109375
23200 0.88134765625
23250 0.868408203125
23300 0.87109375
23350 0.871337890625
23400 0.8642578125
23450 0.8818359375
23500 0.882080078125
23550 0.87646484375
23600 0.884765625
23650 0.8916015625
23700 0.880615234375
23750 0.87158203125
23800 0.88330078125
23850 0.88330078125
23900 0.87646484375
23950 0.875244140625
24000 0.88330078125
24050 0.87939453125
24100 0.87890625
24150 0.8818359375
24200 0.888427734375
24250 0.876953125
24300 0.880126953125
24350 0.875732421875
24400 0.897216796875
24450 0.889404296875
24500 0.88818359375
24550 0.888671875
24600 0.89892578125
24650 0.893310546875
24700 0.892333984375
24750 0.883056640625
24800 0.89306640625
24850 0.890380859375
24900 0.88623046875
24950 0.886962890625
25000 0.89599609375
};
\addlegendentry{train clean}
\addplot [semithick, crimson2143940]
table {%
2500 0.236328125
2550 0.269775390625
2600 0.2353515625
2650 0.267333984375
2700 0.253173828125
2750 0.272705078125
2800 0.2802734375
2850 0.25927734375
2900 0.295166015625
2950 0.282958984375
3000 0.27880859375
3050 0.28857421875
3100 0.28515625
3150 0.271728515625
3200 0.27734375
3250 0.285400390625
3300 0.281494140625
3350 0.290771484375
3400 0.294677734375
3450 0.28515625
3500 0.296630859375
3550 0.2998046875
3600 0.299560546875
3650 0.306396484375
3700 0.290771484375
3750 0.28466796875
3800 0.306396484375
3850 0.30224609375
3900 0.30615234375
3950 0.302978515625
4000 0.293212890625
4050 0.28125
4100 0.293701171875
4150 0.30908203125
4200 0.3095703125
4250 0.298828125
4300 0.309814453125
4350 0.316650390625
4400 0.316650390625
4450 0.31201171875
4500 0.287353515625
4550 0.31689453125
4600 0.31005859375
4650 0.31640625
4700 0.3251953125
4750 0.322265625
4800 0.31298828125
4850 0.322509765625
4900 0.30419921875
4950 0.32861328125
5000 0.301513671875
5050 0.32421875
5100 0.32421875
5150 0.33251953125
5200 0.33740234375
5250 0.33251953125
5300 0.330078125
5350 0.330810546875
5400 0.367431640625
5450 0.343505859375
5500 0.345947265625
5550 0.352783203125
5600 0.351806640625
5650 0.341552734375
5700 0.3291015625
5750 0.342041015625
5800 0.31884765625
5850 0.346923828125
5900 0.3330078125
5950 0.3369140625
6000 0.334228515625
6050 0.341796875
6100 0.3515625
6150 0.337646484375
6200 0.349365234375
6250 0.356689453125
6300 0.350341796875
6350 0.35791015625
6400 0.34716796875
6450 0.345458984375
6500 0.345947265625
6550 0.3544921875
6600 0.353515625
6650 0.34619140625
6700 0.357421875
6750 0.362548828125
6800 0.348388671875
6850 0.338134765625
6900 0.3427734375
6950 0.375732421875
7000 0.36083984375
7050 0.356201171875
7100 0.36669921875
7150 0.360595703125
7200 0.361083984375
7250 0.370361328125
7300 0.370361328125
7350 0.358154296875
7400 0.36083984375
7450 0.367431640625
7500 0.379638671875
7550 0.38134765625
7600 0.384033203125
7650 0.3837890625
7700 0.391357421875
7750 0.388671875
7800 0.385986328125
7850 0.392578125
7900 0.3974609375
7950 0.38623046875
8000 0.367919921875
8050 0.387451171875
8100 0.37841796875
8150 0.385986328125
8200 0.36865234375
8250 0.39306640625
8300 0.373046875
8350 0.361328125
8400 0.376708984375
8450 0.376708984375
8500 0.388427734375
8550 0.374755859375
8600 0.38671875
8650 0.392578125
8700 0.3935546875
8750 0.38232421875
8800 0.396240234375
8850 0.395263671875
8900 0.385009765625
8950 0.38623046875
9000 0.40087890625
9050 0.398681640625
9100 0.39501953125
9150 0.399169921875
9200 0.40478515625
9250 0.382568359375
9300 0.392333984375
9350 0.3935546875
9400 0.39111328125
9450 0.405517578125
9500 0.400634765625
9550 0.402099609375
9600 0.357177734375
9650 0.40478515625
9700 0.38232421875
9750 0.397705078125
9800 0.415771484375
9850 0.4091796875
9900 0.41650390625
9950 0.401123046875
10000 0.425048828125
10050 0.426025390625
10100 0.41796875
10150 0.4072265625
10200 0.430908203125
10250 0.427001953125
10300 0.4111328125
10350 0.40283203125
10400 0.42138671875
10450 0.41845703125
10500 0.412841796875
10550 0.40283203125
10600 0.42138671875
10650 0.42138671875
10700 0.410888671875
10750 0.40869140625
10800 0.433349609375
10850 0.39892578125
10900 0.42578125
10950 0.4248046875
11000 0.427001953125
11050 0.421630859375
11100 0.4208984375
11150 0.4560546875
11200 0.431396484375
11250 0.43798828125
11300 0.406982421875
11350 0.43701171875
11400 0.423583984375
11450 0.42431640625
11500 0.42919921875
11550 0.432861328125
11600 0.425537109375
11650 0.4443359375
11700 0.425537109375
11750 0.443359375
11800 0.43603515625
11850 0.441650390625
11900 0.429443359375
11950 0.441650390625
12000 0.42431640625
12050 0.4296875
12100 0.44189453125
12150 0.461181640625
12200 0.439453125
12250 0.4404296875
12300 0.465576171875
12350 0.447509765625
12400 0.443359375
12450 0.434326171875
12500 0.447509765625
12550 0.438720703125
12600 0.458740234375
12650 0.452392578125
12700 0.47705078125
12750 0.455078125
12800 0.42236328125
12850 0.453369140625
12900 0.4384765625
12950 0.443603515625
13000 0.44482421875
13050 0.439208984375
13100 0.450927734375
13150 0.44091796875
13200 0.423095703125
13250 0.44921875
13300 0.462646484375
13350 0.458251953125
13400 0.45361328125
13450 0.474853515625
13500 0.4677734375
13550 0.46142578125
13600 0.454345703125
13650 0.470703125
13700 0.473876953125
13750 0.46533203125
13800 0.455810546875
13850 0.49072265625
13900 0.459228515625
13950 0.470458984375
14000 0.452392578125
14050 0.462890625
14100 0.45947265625
14150 0.4384765625
14200 0.43896484375
14250 0.47607421875
14300 0.480712890625
14350 0.48095703125
14400 0.45654296875
14450 0.47314453125
14500 0.482666015625
14550 0.46923828125
14600 0.45458984375
14650 0.4697265625
14700 0.44775390625
14750 0.46142578125
14800 0.48583984375
14850 0.485107421875
14900 0.457763671875
14950 0.449462890625
15000 0.490234375
15050 0.47509765625
15100 0.463623046875
15150 0.452880859375
15200 0.49560546875
15250 0.4755859375
15300 0.476318359375
15350 0.4794921875
15400 0.49853515625
15450 0.490234375
15500 0.487548828125
15550 0.485107421875
15600 0.50341796875
15650 0.482177734375
15700 0.486083984375
15750 0.491943359375
15800 0.475830078125
15850 0.480224609375
15900 0.47412109375
15950 0.49609375
16000 0.503662109375
16050 0.49462890625
16100 0.48486328125
16150 0.498779296875
16200 0.482177734375
16250 0.498779296875
16300 0.475830078125
16350 0.501953125
16400 0.485107421875
16450 0.47607421875
16500 0.48193359375
16550 0.4921875
16600 0.495849609375
16650 0.48974609375
16700 0.49169921875
16750 0.52001953125
16800 0.487060546875
16850 0.485107421875
16900 0.495849609375
16950 0.50439453125
17000 0.505126953125
17050 0.496826171875
17100 0.497314453125
17150 0.51708984375
17200 0.475830078125
17250 0.50634765625
17300 0.513427734375
17350 0.500732421875
17400 0.493408203125
17450 0.492431640625
17500 0.524169921875
17550 0.518310546875
17600 0.498779296875
17650 0.50146484375
17700 0.513671875
17750 0.496337890625
17800 0.507568359375
17850 0.47802734375
17900 0.50048828125
17950 0.498046875
18000 0.494384765625
18050 0.498291015625
18100 0.512451171875
18150 0.494873046875
18200 0.5009765625
18250 0.518310546875
18300 0.517578125
18350 0.51611328125
18400 0.493408203125
18450 0.53076171875
18500 0.5078125
18550 0.51513671875
18600 0.50048828125
18650 0.513916015625
18700 0.5
18750 0.49169921875
18800 0.48974609375
18850 0.5244140625
18900 0.502685546875
18950 0.50048828125
19000 0.4951171875
19050 0.51904296875
19100 0.498291015625
19150 0.50439453125
19200 0.50048828125
19250 0.553955078125
19300 0.55908203125
19350 0.552978515625
19400 0.560546875
19450 0.5517578125
19500 0.555419921875
19550 0.5576171875
19600 0.550537109375
19650 0.557861328125
19700 0.5546875
19750 0.54833984375
19800 0.56396484375
19850 0.560546875
19900 0.56201171875
19950 0.562255859375
20000 0.5654296875
20050 0.553466796875
20100 0.567138671875
20150 0.56787109375
20200 0.561767578125
20250 0.547607421875
20300 0.55322265625
20350 0.551025390625
20400 0.573486328125
20450 0.5654296875
20500 0.568603515625
20550 0.578369140625
20600 0.578857421875
20650 0.5703125
20700 0.5712890625
20750 0.56884765625
20800 0.575927734375
20850 0.572998046875
20900 0.567626953125
20950 0.559814453125
21000 0.564453125
21050 0.55126953125
21100 0.557373046875
21150 0.573974609375
21200 0.56982421875
21250 0.575439453125
21300 0.5712890625
21350 0.56298828125
21400 0.555908203125
21450 0.55419921875
21500 0.560791015625
21550 0.56494140625
21600 0.568359375
21650 0.557373046875
21700 0.576416015625
21750 0.58251953125
21800 0.573974609375
21850 0.5732421875
21900 0.581787109375
21950 0.57177734375
22000 0.564208984375
22050 0.576416015625
22100 0.584716796875
22150 0.576904296875
22200 0.5751953125
22250 0.569580078125
22300 0.588623046875
22350 0.57666015625
22400 0.577392578125
22450 0.5732421875
22500 0.592529296875
22550 0.586181640625
22600 0.587646484375
22650 0.58154296875
22700 0.577392578125
22750 0.572265625
22800 0.571533203125
22850 0.591064453125
22900 0.597900390625
22950 0.59326171875
23000 0.599853515625
23050 0.59521484375
23100 0.6005859375
23150 0.576416015625
23200 0.580322265625
23250 0.591064453125
23300 0.579833984375
23350 0.57861328125
23400 0.57666015625
23450 0.6015625
23500 0.602783203125
23550 0.5927734375
23600 0.58740234375
23650 0.5927734375
23700 0.5859375
23750 0.5908203125
23800 0.58544921875
23850 0.5830078125
23900 0.57763671875
23950 0.577392578125
24000 0.57568359375
24050 0.576416015625
24100 0.5849609375
24150 0.579345703125
24200 0.593994140625
24250 0.602294921875
24300 0.588623046875
24350 0.590087890625
24400 0.60302734375
24450 0.59375
24500 0.59619140625
24550 0.58935546875
24600 0.593994140625
24650 0.594970703125
24700 0.581298828125
24750 0.596435546875
24800 0.61181640625
24850 0.59814453125
24900 0.604248046875
24950 0.6005859375
25000 0.594970703125
};
\addlegendentry{train robust}
\end{axis}

\end{tikzpicture}


==> ICLR_appendix_experiments/DyART_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration},
xmin=1375, xmax=26125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.25653076171875, ymax=0.92388916015625,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2500 0.348603515625
2550 0.364716796875
2600 0.36154296875
2650 0.36349609375
2700 0.367890625
2750 0.365693359375
2800 0.359345703125
2850 0.361298828125
2900 0.367646484375
2950 0.358857421875
3000 0.3766796875
3050 0.342744140625
3100 0.362763671875
3150 0.3766796875
3200 0.382294921875
3250 0.37716796875
3300 0.375947265625
3350 0.380830078125
3400 0.375458984375
3450 0.3659375
3500 0.3786328125
3550 0.385224609375
3600 0.378388671875
3650 0.374482421875
3700 0.37375
3750 0.379853515625
3800 0.383759765625
3850 0.378388671875
3900 0.375458984375
3950 0.38498046875
4000 0.38693359375
4050 0.36984375
4100 0.380830078125
4150 0.3805859375
4200 0.374970703125
4250 0.377412109375
4300 0.388642578125
4350 0.39962890625
4400 0.390595703125
4450 0.390107421875
4500 0.397431640625
4550 0.388154296875
4600 0.38693359375
4650 0.389375
4700 0.396943359375
4750 0.39572265625
4800 0.3883984375
4850 0.389130859375
4900 0.383515625
4950 0.39279296875
5000 0.40841796875
5050 0.359345703125
5100 0.396455078125
5150 0.41330078125
5200 0.412568359375
5250 0.39767578125
5300 0.395478515625
5350 0.419892578125
5400 0.39669921875
5450 0.406220703125
5500 0.39865234375
5550 0.39669921875
5600 0.411103515625
5650 0.39083984375
5700 0.380341796875
5750 0.4157421875
5800 0.408173828125
5850 0.40646484375
5900 0.3981640625
5950 0.39669921875
6000 0.399384765625
6050 0.41037109375
6100 0.411103515625
6150 0.408662109375
6200 0.4079296875
6250 0.409638671875
6300 0.413056640625
6350 0.4059765625
6400 0.40060546875
6450 0.4176953125
6500 0.41427734375
6550 0.41818359375
6600 0.421357421875
6650 0.42697265625
6700 0.423798828125
6750 0.421357421875
6800 0.414521484375
6850 0.4079296875
6900 0.422578125
6950 0.410615234375
7000 0.420625
7050 0.4274609375
7100 0.41818359375
7150 0.414033203125
7200 0.42111328125
7250 0.405732421875
7300 0.40841796875
7350 0.430146484375
7400 0.413544921875
7450 0.4157421875
7500 0.42404296875
7550 0.4284375
7600 0.42208984375
7650 0.426484375
7700 0.42111328125
7750 0.41525390625
7800 0.408173828125
7850 0.40890625
7900 0.411103515625
7950 0.42599609375
8000 0.4313671875
8050 0.403291015625
8100 0.416962890625
8150 0.418916015625
8200 0.425751953125
8250 0.422333984375
8300 0.43478515625
8350 0.42208984375
8400 0.427216796875
8450 0.434052734375
8500 0.425263671875
8550 0.42892578125
8600 0.426484375
8650 0.41232421875
8700 0.412568359375
8750 0.426728515625
8800 0.42501953125
8850 0.41818359375
8900 0.424287109375
8950 0.427705078125
9000 0.42208984375
9050 0.436005859375
9100 0.42892578125
9150 0.436494140625
9200 0.43185546875
9250 0.43576171875
9300 0.4274609375
9350 0.437470703125
9400 0.430634765625
9450 0.423798828125
9500 0.415986328125
9550 0.4440625
9600 0.416474609375
9650 0.427705078125
9700 0.426484375
9750 0.448212890625
9800 0.4313671875
9850 0.436005859375
9900 0.432099609375
9950 0.428681640625
10000 0.44259765625
10050 0.434296875
10100 0.4255078125
10150 0.423310546875
10200 0.440888671875
10250 0.431611328125
10300 0.443330078125
10350 0.43625
10400 0.4235546875
10450 0.438203125
10500 0.442353515625
10550 0.4352734375
10600 0.442353515625
10650 0.445283203125
10700 0.43185546875
10750 0.440400390625
10800 0.432587890625
10850 0.426728515625
10900 0.432099609375
10950 0.440400390625
11000 0.4352734375
11050 0.436005859375
11100 0.44162109375
11150 0.43380859375
11200 0.43673828125
11250 0.4430859375
11300 0.43576171875
11350 0.433076171875
11400 0.4333203125
11450 0.439423828125
11500 0.438203125
11550 0.449921875
11600 0.442841796875
11650 0.447724609375
11700 0.446748046875
11750 0.45431640625
11800 0.427705078125
11850 0.4333203125
11900 0.44552734375
11950 0.444794921875
12000 0.4430859375
12050 0.437958984375
12100 0.449677734375
12150 0.432099609375
12200 0.4391796875
12250 0.455537109375
12300 0.447236328125
12350 0.442353515625
12400 0.44552734375
12450 0.435029296875
12500 0.44943359375
12550 0.449677734375
12600 0.439423828125
12650 0.45333984375
12700 0.450166015625
12750 0.44064453125
12800 0.4469921875
12850 0.440400390625
12900 0.449677734375
12950 0.430634765625
13000 0.44455078125
13050 0.449921875
13100 0.449921875
13150 0.454560546875
13200 0.45822265625
13250 0.453828125
13300 0.459931640625
13350 0.446259765625
13400 0.4440625
13450 0.454072265625
13500 0.443818359375
13550 0.458466796875
13600 0.453828125
13650 0.44552734375
13700 0.453095703125
13750 0.457734375
13800 0.4548046875
13850 0.45236328125
13900 0.451875
13950 0.46017578125
14000 0.446015625
14050 0.454560546875
14100 0.4489453125
14150 0.455048828125
14200 0.455048828125
14250 0.44015625
14300 0.451142578125
14350 0.46212890625
14400 0.44796875
14450 0.46017578125
14500 0.45919921875
14550 0.448212890625
14600 0.450166015625
14650 0.450166015625
14700 0.45431640625
14750 0.453828125
14800 0.448212890625
14850 0.45919921875
14900 0.451142578125
14950 0.452119140625
15000 0.463837890625
15050 0.45138671875
15100 0.45041015625
15150 0.443818359375
15200 0.45578125
15250 0.449189453125
15300 0.448212890625
15350 0.460908203125
15400 0.44845703125
15450 0.4508984375
15500 0.449677734375
15550 0.460419921875
15600 0.448701171875
15650 0.45041015625
15700 0.44650390625
15750 0.454560546875
15800 0.453583984375
15850 0.44943359375
15900 0.450654296875
15950 0.45822265625
16000 0.4675
16050 0.449189453125
16100 0.463837890625
16150 0.442353515625
16200 0.461640625
16250 0.451630859375
16300 0.4528515625
16350 0.4675
16400 0.466767578125
16450 0.45529296875
16500 0.459443359375
16550 0.453583984375
16600 0.457001953125
16650 0.4596875
16700 0.4665234375
16750 0.457734375
16800 0.459931640625
16850 0.459931640625
16900 0.462861328125
16950 0.4626171875
17000 0.44650390625
17050 0.453583984375
17100 0.454560546875
17150 0.465546875
17200 0.453828125
17250 0.462373046875
17300 0.4626171875
17350 0.465791015625
17400 0.468720703125
17450 0.458955078125
17500 0.46408203125
17550 0.45919921875
17600 0.460908203125
17650 0.456025390625
17700 0.451142578125
17750 0.454560546875
17800 0.4675
17850 0.45138671875
17900 0.46505859375
17950 0.457978515625
18000 0.46408203125
18050 0.457734375
18100 0.467744140625
18150 0.4626171875
18200 0.457001953125
18250 0.46408203125
18300 0.46212890625
18350 0.451875
18400 0.467255859375
18450 0.46994140625
18500 0.4704296875
18550 0.467255859375
18600 0.460419921875
18650 0.457001953125
18700 0.4567578125
18750 0.453583984375
18800 0.459443359375
18850 0.453095703125
18900 0.46212890625
18950 0.458955078125
19000 0.452607421875
19050 0.468232421875
19100 0.46115234375
19150 0.47091796875
19200 0.446015625
19250 0.47970703125
19300 0.476533203125
19350 0.477021484375
19400 0.478974609375
19450 0.480927734375
19500 0.4860546875
19550 0.48458984375
19600 0.484833984375
19650 0.48458984375
19700 0.482880859375
19750 0.481904296875
19800 0.485078125
19850 0.485078125
19900 0.481904296875
19950 0.48849609375
20000 0.485810546875
20050 0.483857421875
20100 0.48361328125
20150 0.485078125
20200 0.487275390625
20250 0.485078125
20300 0.489228515625
20350 0.48263671875
20400 0.48458984375
20450 0.4880078125
20500 0.4841015625
20550 0.48458984375
20600 0.48751953125
20650 0.485810546875
20700 0.4880078125
20750 0.4841015625
20800 0.48166015625
20850 0.485078125
20900 0.481171875
20950 0.484345703125
21000 0.485322265625
21050 0.48654296875
21100 0.484345703125
21150 0.48556640625
21200 0.487275390625
21250 0.487275390625
21300 0.4909375
21350 0.4860546875
21400 0.485810546875
21450 0.485078125
21500 0.4880078125
21550 0.4841015625
21600 0.488251953125
21650 0.48849609375
21700 0.4880078125
21750 0.4880078125
21800 0.4899609375
21850 0.483857421875
21900 0.492646484375
21950 0.488251953125
22000 0.485322265625
22050 0.48654296875
22100 0.488251953125
22150 0.49044921875
22200 0.484345703125
22250 0.487763671875
22300 0.488251953125
22350 0.48703125
22400 0.485322265625
22450 0.487275390625
22500 0.487275390625
22550 0.48751953125
22600 0.48556640625
22650 0.48751953125
22700 0.482392578125
22750 0.485810546875
22800 0.48361328125
22850 0.486787109375
22900 0.491669921875
22950 0.488984375
23000 0.488251953125
23050 0.49044921875
23100 0.487763671875
23150 0.484345703125
23200 0.488251953125
23250 0.489228515625
23300 0.48556640625
23350 0.48166015625
23400 0.480927734375
23450 0.4880078125
23500 0.487275390625
23550 0.490693359375
23600 0.490693359375
23650 0.492158203125
23700 0.48947265625
23750 0.48361328125
23800 0.48654296875
23850 0.488740234375
23900 0.48849609375
23950 0.488984375
24000 0.485078125
24050 0.486787109375
24100 0.4899609375
24150 0.4909375
24200 0.486787109375
24250 0.49044921875
24300 0.491181640625
24350 0.486787109375
24400 0.48703125
24450 0.4860546875
24500 0.4860546875
24550 0.48751953125
24600 0.492646484375
24650 0.48849609375
24700 0.48556640625
24750 0.4880078125
24800 0.4860546875
24850 0.49240234375
24900 0.48947265625
24950 0.48751953125
25000 0.493134765625
};
\addlegendentry{test robust}
\addplot [semithick, darkorange25512714]
table {%
2500 0.59666015625
2550 0.614970703125
2600 0.58884765625
2650 0.601787109375
2700 0.590556640625
2750 0.61033203125
2800 0.592509765625
2850 0.60203125
2900 0.60349609375
2950 0.611552734375
3000 0.60056640625
3050 0.607646484375
3100 0.6088671875
3150 0.629130859375
3200 0.621806640625
3250 0.6205859375
3300 0.6127734375
3350 0.607646484375
3400 0.63181640625
3450 0.609111328125
3500 0.634990234375
3550 0.623515625
3600 0.618876953125
3650 0.62888671875
3700 0.6381640625
3750 0.63181640625
3800 0.638408203125
3850 0.64060546875
3900 0.625224609375
3950 0.636943359375
4000 0.64841796875
4050 0.63767578125
4100 0.649150390625
4150 0.635966796875
4200 0.658671875
4250 0.646220703125
4300 0.654765625
4350 0.65134765625
4400 0.637919921875
4450 0.64890625
4500 0.647685546875
4550 0.663798828125
4600 0.660380859375
4650 0.6371875
4700 0.64744140625
4750 0.654033203125
4800 0.678935546875
4850 0.66892578125
4900 0.675029296875
4950 0.66453125
5000 0.674296875
5050 0.658671875
5100 0.667705078125
5150 0.671123046875
5200 0.6655078125
5250 0.66697265625
5300 0.670146484375
5350 0.65671875
5400 0.6752734375
5450 0.668681640625
5500 0.690654296875
5550 0.68552734375
5600 0.68796875
5650 0.684306640625
5700 0.67380859375
5750 0.688701171875
5800 0.670634765625
5850 0.685283203125
5900 0.67771484375
5950 0.700419921875
6000 0.69529296875
6050 0.6996875
6100 0.680888671875
6150 0.68162109375
6200 0.69822265625
6250 0.69431640625
6300 0.698466796875
6350 0.698466796875
6400 0.711162109375
6450 0.69431640625
6500 0.70994140625
6550 0.703349609375
6600 0.69724609375
6650 0.681376953125
6700 0.705791015625
6750 0.7075
6800 0.70798828125
6850 0.717265625
6900 0.69578125
6950 0.70212890625
7000 0.701884765625
7050 0.712138671875
7100 0.71580078125
7150 0.713115234375
7200 0.7241015625
7250 0.699443359375
7300 0.705546875
7350 0.71140625
7400 0.69529296875
7450 0.713359375
7500 0.725810546875
7550 0.709208984375
7600 0.724345703125
7650 0.7084765625
7700 0.713359375
7750 0.722880859375
7800 0.691875
7850 0.72849609375
7900 0.71091796875
7950 0.71775390625
8000 0.736064453125
8050 0.7123828125
8100 0.715068359375
8150 0.711650390625
8200 0.720927734375
8250 0.7221484375
8300 0.728740234375
8350 0.728740234375
8400 0.727763671875
8450 0.725810546875
8500 0.73826171875
8550 0.721904296875
8600 0.714091796875
8650 0.734599609375
8700 0.754619140625
8750 0.72166015625
8800 0.730693359375
8850 0.7455859375
8900 0.74119140625
8950 0.738017578125
9000 0.742900390625
9050 0.7436328125
9100 0.760234375
9150 0.7397265625
9200 0.74607421875
9250 0.757060546875
9300 0.758037109375
9350 0.750712890625
9400 0.739970703125
9450 0.7377734375
9500 0.7436328125
9550 0.748271484375
9600 0.725078125
9650 0.747783203125
9700 0.7436328125
9750 0.756572265625
9800 0.7533984375
9850 0.746806640625
9900 0.74900390625
9950 0.74509765625
10000 0.74314453125
10050 0.74705078125
10100 0.76560546875
10150 0.735087890625
10200 0.762919921875
10250 0.759501953125
10300 0.75095703125
10350 0.74900390625
10400 0.761455078125
10450 0.739482421875
10500 0.759990234375
10550 0.769755859375
10600 0.75779296875
10650 0.758037109375
10700 0.76267578125
10750 0.76658203125
10800 0.76072265625
10850 0.79001953125
10900 0.762919921875
10950 0.7612109375
11000 0.75828125
11050 0.752177734375
11100 0.767314453125
11150 0.774638671875
11200 0.75486328125
11250 0.779521484375
11300 0.76658203125
11350 0.780986328125
11400 0.787578125
11450 0.760966796875
11500 0.779033203125
11550 0.768291015625
11600 0.7631640625
11650 0.76755859375
11700 0.76853515625
11750 0.7768359375
11800 0.759013671875
11850 0.78220703125
11900 0.778056640625
11950 0.774150390625
12000 0.785380859375
12050 0.78611328125
12100 0.776591796875
12150 0.75779296875
12200 0.771953125
12250 0.785625
12300 0.771953125
12350 0.7709765625
12400 0.780498046875
12450 0.785869140625
12500 0.78513671875
12550 0.77634765625
12600 0.782939453125
12650 0.769267578125
12700 0.768779296875
12750 0.7846484375
12800 0.779521484375
12850 0.790751953125
12900 0.78513671875
12950 0.76951171875
13000 0.76267578125
13050 0.7768359375
13100 0.787578125
13150 0.789287109375
13200 0.7866015625
13250 0.795390625
13300 0.79734375
13350 0.791484375
13400 0.789775390625
13450 0.781474609375
13500 0.7826953125
13550 0.79099609375
13600 0.781474609375
13650 0.779521484375
13700 0.781962890625
13750 0.788310546875
13800 0.79392578125
13850 0.7846484375
13900 0.772685546875
13950 0.797587890625
14000 0.788798828125
14050 0.773662109375
14100 0.7866015625
14150 0.78513671875
14200 0.80271484375
14250 0.78171875
14300 0.795146484375
14350 0.788798828125
14400 0.7905078125
14450 0.792216796875
14500 0.802958984375
14550 0.783427734375
14600 0.807841796875
14650 0.796611328125
14700 0.791240234375
14750 0.805888671875
14800 0.80857421875
14850 0.80515625
14900 0.7885546875
14950 0.81296875
15000 0.7885546875
15050 0.790751953125
15100 0.79392578125
15150 0.811015625
15200 0.804423828125
15250 0.800517578125
15300 0.804423828125
15350 0.801005859375
15400 0.807109375
15450 0.803203125
15500 0.8041796875
15550 0.804423828125
15600 0.800517578125
15650 0.798076171875
15700 0.792216796875
15750 0.7944140625
15800 0.79490234375
15850 0.80125
15900 0.81248046875
15950 0.800517578125
16000 0.800517578125
16050 0.78904296875
16100 0.79880859375
16150 0.801494140625
16200 0.7963671875
16250 0.80564453125
16300 0.799052734375
16350 0.80759765625
16400 0.8080859375
16450 0.790751953125
16500 0.78416015625
16550 0.79197265625
16600 0.8119921875
16650 0.797099609375
16700 0.80466796875
16750 0.805888671875
16800 0.800517578125
16850 0.80955078125
16900 0.795634765625
16950 0.79783203125
17000 0.80515625
17050 0.803935546875
17100 0.795390625
17150 0.803447265625
17200 0.8119921875
17250 0.780986328125
17300 0.8217578125
17350 0.802958984375
17400 0.813212890625
17450 0.81248046875
17500 0.811748046875
17550 0.80564453125
17600 0.813701171875
17650 0.817607421875
17700 0.80125
17750 0.8158984375
17800 0.80515625
17850 0.8022265625
17900 0.80759765625
17950 0.78904296875
18000 0.8080859375
18050 0.806865234375
18100 0.8041796875
18150 0.816142578125
18200 0.815654296875
18250 0.80515625
18300 0.799296875
18350 0.802470703125
18400 0.8100390625
18450 0.80857421875
18500 0.816875
18550 0.812236328125
18600 0.815166015625
18650 0.8139453125
18700 0.81541015625
18750 0.814921875
18800 0.80466796875
18850 0.79978515625
18900 0.79978515625
18950 0.79392578125
19000 0.813701171875
19050 0.81248046875
19100 0.801982421875
19150 0.79880859375
19200 0.79783203125
19250 0.8217578125
19300 0.826396484375
19350 0.82810546875
19400 0.8295703125
19450 0.83103515625
19500 0.82859375
19550 0.833232421875
19600 0.834208984375
19650 0.8295703125
19700 0.83396484375
19750 0.82908203125
19800 0.833720703125
19850 0.8334765625
19900 0.831767578125
19950 0.82810546875
20000 0.8256640625
20050 0.834208984375
20100 0.830302734375
20150 0.83298828125
20200 0.834453125
20250 0.833720703125
20300 0.83494140625
20350 0.83201171875
20400 0.83396484375
20450 0.8295703125
20500 0.83005859375
20550 0.83494140625
20600 0.833720703125
20650 0.83494140625
20700 0.82859375
20750 0.8315234375
20800 0.834697265625
20850 0.830546875
20900 0.829326171875
20950 0.834697265625
21000 0.830546875
21050 0.82810546875
21100 0.839580078125
21150 0.8325
21200 0.83005859375
21250 0.830302734375
21300 0.83591796875
21350 0.833232421875
21400 0.832255859375
21450 0.83103515625
21500 0.83396484375
21550 0.83494140625
21600 0.833720703125
21650 0.836162109375
21700 0.83494140625
21750 0.834453125
21800 0.837138671875
21850 0.8315234375
21900 0.8354296875
21950 0.837138671875
22000 0.833720703125
22050 0.837138671875
22100 0.83396484375
22150 0.82859375
22200 0.83591796875
22250 0.83884765625
22300 0.83640625
22350 0.833720703125
22400 0.834208984375
22450 0.832744140625
22500 0.829814453125
22550 0.837626953125
22600 0.83494140625
22650 0.83689453125
22700 0.831767578125
22750 0.838359375
22800 0.83494140625
22850 0.83787109375
22900 0.836162109375
22950 0.832744140625
23000 0.835185546875
23050 0.837138671875
23100 0.834453125
23150 0.83591796875
23200 0.838359375
23250 0.839091796875
23300 0.830546875
23350 0.830791015625
23400 0.838603515625
23450 0.83591796875
23500 0.837626953125
23550 0.832744140625
23600 0.83689453125
23650 0.838115234375
23700 0.838603515625
23750 0.834697265625
23800 0.835673828125
23850 0.834208984375
23900 0.83201171875
23950 0.8354296875
24000 0.837138671875
24050 0.83396484375
24100 0.8325
24150 0.8354296875
24200 0.83982421875
24250 0.828837890625
24300 0.83494140625
24350 0.83201171875
24400 0.837626953125
24450 0.835673828125
24500 0.836162109375
24550 0.829814453125
24600 0.833720703125
24650 0.834697265625
24700 0.83640625
24750 0.837626953125
24800 0.835673828125
24850 0.8373828125
24900 0.836162109375
24950 0.834453125
25000 0.8325
};
\addlegendentry{test clean}
\addplot [semithick, forestgreen4416044]
table {%
2500 0.571044921875
2550 0.583251953125
2600 0.55810546875
2650 0.568359375
2700 0.564697265625
2750 0.568359375
2800 0.55517578125
2850 0.5703125
2900 0.576171875
2950 0.581787109375
3000 0.57470703125
3050 0.579345703125
3100 0.575927734375
3150 0.60498046875
3200 0.5947265625
3250 0.591552734375
3300 0.592041015625
3350 0.5888671875
3400 0.61181640625
3450 0.58837890625
3500 0.60693359375
3550 0.602294921875
3600 0.5810546875
3650 0.6064453125
3700 0.6279296875
3750 0.614013671875
3800 0.622314453125
3850 0.617919921875
3900 0.607421875
3950 0.617919921875
4000 0.63134765625
4050 0.61376953125
4100 0.633544921875
4150 0.612060546875
4200 0.631591796875
4250 0.627685546875
4300 0.62890625
4350 0.628662109375
4400 0.609130859375
4450 0.626708984375
4500 0.623291015625
4550 0.63037109375
4600 0.62890625
4650 0.616943359375
4700 0.62548828125
4750 0.63037109375
4800 0.6591796875
4850 0.653564453125
4900 0.66748046875
4950 0.64208984375
5000 0.67138671875
5050 0.650634765625
5100 0.652099609375
5150 0.664306640625
5200 0.664794921875
5250 0.660400390625
5300 0.650634765625
5350 0.64599609375
5400 0.68359375
5450 0.6640625
5500 0.697265625
5550 0.680908203125
5600 0.689453125
5650 0.66748046875
5700 0.663330078125
5750 0.681640625
5800 0.656494140625
5850 0.667236328125
5900 0.65234375
5950 0.673095703125
6000 0.69189453125
6050 0.69384765625
6100 0.66796875
6150 0.6650390625
6200 0.6875
6250 0.684814453125
6300 0.68603515625
6350 0.696044921875
6400 0.70947265625
6450 0.68359375
6500 0.70068359375
6550 0.701171875
6600 0.697998046875
6650 0.65673828125
6700 0.69189453125
6750 0.695068359375
6800 0.695556640625
6850 0.70458984375
6900 0.683837890625
6950 0.71142578125
7000 0.697021484375
7050 0.7080078125
7100 0.701171875
7150 0.704345703125
7200 0.71337890625
7250 0.68603515625
7300 0.6982421875
7350 0.709716796875
7400 0.68603515625
7450 0.707763671875
7500 0.72900390625
7550 0.718017578125
7600 0.7216796875
7650 0.70654296875
7700 0.722412109375
7750 0.72216796875
7800 0.69482421875
7850 0.72900390625
7900 0.7109375
7950 0.710693359375
8000 0.732421875
8050 0.710205078125
8100 0.712158203125
8150 0.702392578125
8200 0.72412109375
8250 0.721435546875
8300 0.717041015625
8350 0.72412109375
8400 0.716796875
8450 0.733642578125
8500 0.7509765625
8550 0.732421875
8600 0.723876953125
8650 0.729736328125
8700 0.747802734375
8750 0.705322265625
8800 0.72119140625
8850 0.748779296875
8900 0.740234375
8950 0.738037109375
9000 0.748291015625
9050 0.7509765625
9100 0.756591796875
9150 0.734375
9200 0.740234375
9250 0.76220703125
9300 0.75048828125
9350 0.743896484375
9400 0.730712890625
9450 0.736328125
9500 0.742919921875
9550 0.746337890625
9600 0.716064453125
9650 0.74609375
9700 0.744873046875
9750 0.74658203125
9800 0.771484375
9850 0.751708984375
9900 0.748291015625
9950 0.751220703125
10000 0.7578125
10050 0.745361328125
10100 0.76611328125
10150 0.74609375
10200 0.78125
10250 0.778564453125
10300 0.767578125
10350 0.771728515625
10400 0.781982421875
10450 0.74462890625
10500 0.76025390625
10550 0.77392578125
10600 0.7646484375
10650 0.757080078125
10700 0.77197265625
10750 0.7734375
10800 0.771240234375
10850 0.797607421875
10900 0.769287109375
10950 0.775634765625
11000 0.773193359375
11050 0.7646484375
11100 0.77490234375
11150 0.79638671875
11200 0.7861328125
11250 0.80078125
11300 0.790771484375
11350 0.795166015625
11400 0.789306640625
11450 0.778076171875
11500 0.78369140625
11550 0.78369140625
11600 0.775634765625
11650 0.779541015625
11700 0.783203125
11750 0.798583984375
11800 0.773681640625
11850 0.797607421875
11900 0.79833984375
11950 0.786865234375
12000 0.794189453125
12050 0.7958984375
12100 0.791748046875
12150 0.77294921875
12200 0.78173828125
12250 0.785888671875
12300 0.79248046875
12350 0.7890625
12400 0.791015625
12450 0.7861328125
12500 0.820068359375
12550 0.802490234375
12600 0.80224609375
12650 0.79150390625
12700 0.79248046875
12750 0.798583984375
12800 0.792724609375
12850 0.795166015625
12900 0.804443359375
12950 0.785888671875
13000 0.7822265625
13050 0.78857421875
13100 0.7890625
13150 0.795166015625
13200 0.794189453125
13250 0.815185546875
13300 0.811767578125
13350 0.8115234375
13400 0.80078125
13450 0.806396484375
13500 0.8076171875
13550 0.804443359375
13600 0.794677734375
13650 0.82080078125
13700 0.81640625
13750 0.820556640625
13800 0.8251953125
13850 0.8173828125
13900 0.810546875
13950 0.820556640625
14000 0.8115234375
14050 0.793701171875
14100 0.8037109375
14150 0.796875
14200 0.81982421875
14250 0.818115234375
14300 0.82470703125
14350 0.8173828125
14400 0.806396484375
14450 0.815673828125
14500 0.828857421875
14550 0.80078125
14600 0.827880859375
14650 0.8203125
14700 0.8134765625
14750 0.82275390625
14800 0.83056640625
14850 0.810546875
14900 0.80322265625
14950 0.8232421875
15000 0.818359375
15050 0.8154296875
15100 0.814208984375
15150 0.82470703125
15200 0.83154296875
15250 0.82861328125
15300 0.82958984375
15350 0.8251953125
15400 0.84130859375
15450 0.824462890625
15500 0.8330078125
15550 0.825927734375
15600 0.845703125
15650 0.833984375
15700 0.822509765625
15750 0.822265625
15800 0.82177734375
15850 0.826171875
15900 0.831787109375
15950 0.845703125
16000 0.841796875
16050 0.8232421875
16100 0.836181640625
16150 0.839111328125
16200 0.82763671875
16250 0.836669921875
16300 0.826171875
16350 0.8427734375
16400 0.835205078125
16450 0.81982421875
16500 0.821533203125
16550 0.8310546875
16600 0.84619140625
16650 0.8251953125
16700 0.829345703125
16750 0.845458984375
16800 0.834716796875
16850 0.8427734375
16900 0.8330078125
16950 0.8427734375
17000 0.850341796875
17050 0.84814453125
17100 0.849853515625
17150 0.855712890625
17200 0.857421875
17250 0.828369140625
17300 0.85595703125
17350 0.840087890625
17400 0.83544921875
17450 0.839599609375
17500 0.848388671875
17550 0.84228515625
17600 0.84423828125
17650 0.846435546875
17700 0.856201171875
17750 0.86083984375
17800 0.848876953125
17850 0.848876953125
17900 0.8466796875
17950 0.825927734375
18000 0.8427734375
18050 0.847900390625
18100 0.849365234375
18150 0.862060546875
18200 0.862548828125
18250 0.848876953125
18300 0.849609375
18350 0.847900390625
18400 0.85595703125
18450 0.853759765625
18500 0.8603515625
18550 0.849853515625
18600 0.85205078125
18650 0.856689453125
18700 0.84130859375
18750 0.852294921875
18800 0.844970703125
18850 0.857421875
18900 0.8466796875
18950 0.83447265625
19000 0.85205078125
19050 0.85693359375
19100 0.84033203125
19150 0.8388671875
19200 0.85302734375
19250 0.875732421875
19300 0.875732421875
19350 0.87353515625
19400 0.876953125
19450 0.8818359375
19500 0.876220703125
19550 0.879638671875
19600 0.8759765625
19650 0.87548828125
19700 0.8740234375
19750 0.874267578125
19800 0.88232421875
19850 0.875732421875
19900 0.875244140625
19950 0.874267578125
20000 0.875
20050 0.884521484375
20100 0.87744140625
20150 0.875244140625
20200 0.879638671875
20250 0.87060546875
20300 0.875732421875
20350 0.87451171875
20400 0.882080078125
20450 0.884765625
20500 0.88232421875
20550 0.876953125
20600 0.878662109375
20650 0.87939453125
20700 0.875732421875
20750 0.8740234375
20800 0.876220703125
20850 0.8818359375
20900 0.87744140625
20950 0.8779296875
21000 0.8701171875
21050 0.875244140625
21100 0.87158203125
21150 0.87353515625
21200 0.874755859375
21250 0.8720703125
21300 0.87353515625
21350 0.88427734375
21400 0.8779296875
21450 0.879150390625
21500 0.884521484375
21550 0.87841796875
21600 0.87548828125
21650 0.877685546875
21700 0.882568359375
21750 0.888427734375
21800 0.886962890625
21850 0.88671875
21900 0.888671875
21950 0.884033203125
22000 0.887451171875
22050 0.88720703125
22100 0.880126953125
22150 0.881591796875
22200 0.883544921875
22250 0.88818359375
22300 0.88525390625
22350 0.880126953125
22400 0.884765625
22450 0.88232421875
22500 0.884521484375
22550 0.884033203125
22600 0.888427734375
22650 0.88623046875
22700 0.8916015625
22750 0.8876953125
22800 0.882568359375
22850 0.885498046875
22900 0.884033203125
22950 0.88134765625
23000 0.89013671875
23050 0.888916015625
23100 0.8935546875
23150 0.88916015625
23200 0.892822265625
23250 0.888916015625
23300 0.876220703125
23350 0.88134765625
23400 0.880859375
23450 0.8916015625
23500 0.890380859375
23550 0.88818359375
23600 0.8916015625
23650 0.8896484375
23700 0.890625
23750 0.888916015625
23800 0.88818359375
23850 0.884521484375
23900 0.883056640625
23950 0.884033203125
24000 0.88671875
24050 0.8857421875
24100 0.88232421875
24150 0.88916015625
24200 0.892333984375
24250 0.88818359375
24300 0.886962890625
24350 0.88671875
24400 0.892578125
24450 0.892822265625
24500 0.89208984375
24550 0.88818359375
24600 0.89111328125
24650 0.8857421875
24700 0.891845703125
24750 0.887939453125
24800 0.8896484375
24850 0.888671875
24900 0.893310546875
24950 0.88916015625
25000 0.89208984375
};
\addlegendentry{train clean}
\addplot [semithick, crimson2143940]
table {%
2500 0.286865234375
2550 0.31201171875
2600 0.29052734375
2650 0.297607421875
2700 0.318115234375
2750 0.302490234375
2800 0.2900390625
2850 0.29638671875
2900 0.339111328125
2950 0.310546875
3000 0.33154296875
3050 0.303466796875
3100 0.31591796875
3150 0.32080078125
3200 0.320556640625
3250 0.325439453125
3300 0.338134765625
3350 0.324951171875
3400 0.332275390625
3450 0.30908203125
3500 0.340576171875
3550 0.33544921875
3600 0.32568359375
3650 0.334228515625
3700 0.32958984375
3750 0.3466796875
3800 0.342041015625
3850 0.33935546875
3900 0.317138671875
3950 0.34814453125
4000 0.3388671875
4050 0.320556640625
4100 0.34033203125
4150 0.3349609375
4200 0.326904296875
4250 0.343505859375
4300 0.344482421875
4350 0.35498046875
4400 0.346435546875
4450 0.343505859375
4500 0.343994140625
4550 0.339599609375
4600 0.338623046875
4650 0.359619140625
4700 0.350830078125
4750 0.35400390625
4800 0.35205078125
4850 0.353271484375
4900 0.356689453125
4950 0.36083984375
5000 0.378662109375
5050 0.340576171875
5100 0.37939453125
5150 0.382568359375
5200 0.390869140625
5250 0.364013671875
5300 0.348876953125
5350 0.378173828125
5400 0.38916015625
5450 0.38037109375
5500 0.37841796875
5550 0.380126953125
5600 0.39208984375
5650 0.36181640625
5700 0.350341796875
5750 0.383056640625
5800 0.3681640625
5850 0.364990234375
5900 0.357177734375
5950 0.359375
6000 0.37353515625
6050 0.37353515625
6100 0.37451171875
6150 0.37939453125
6200 0.37890625
6250 0.37548828125
6300 0.37353515625
6350 0.3857421875
6400 0.3779296875
6450 0.380859375
6500 0.3828125
6550 0.390380859375
6600 0.383544921875
6650 0.38427734375
6700 0.3818359375
6750 0.39013671875
6800 0.37060546875
6850 0.369873046875
6900 0.38623046875
6950 0.396728515625
7000 0.400390625
7050 0.396728515625
7100 0.393798828125
7150 0.392333984375
7200 0.394287109375
7250 0.376953125
7300 0.3876953125
7350 0.4033203125
7400 0.3818359375
7450 0.38916015625
7500 0.4208984375
7550 0.410400390625
7600 0.404296875
7650 0.40185546875
7700 0.418701171875
7750 0.41943359375
7800 0.3876953125
7850 0.3974609375
7900 0.399169921875
7950 0.41259765625
8000 0.4013671875
8050 0.381591796875
8100 0.405517578125
8150 0.401123046875
8200 0.407470703125
8250 0.40185546875
8300 0.41015625
8350 0.3798828125
8400 0.40185546875
8450 0.412353515625
8500 0.412841796875
8550 0.400146484375
8600 0.4033203125
8650 0.41259765625
8700 0.402099609375
8750 0.418701171875
8800 0.41455078125
8850 0.4189453125
8900 0.408203125
8950 0.410400390625
9000 0.406005859375
9050 0.438720703125
9100 0.427734375
9150 0.424072265625
9200 0.421875
9250 0.428955078125
9300 0.401123046875
9350 0.41259765625
9400 0.397705078125
9450 0.409423828125
9500 0.414794921875
9550 0.42529296875
9600 0.39453125
9650 0.414794921875
9700 0.40625
9750 0.423095703125
9800 0.439453125
9850 0.439208984375
9900 0.424560546875
9950 0.41015625
10000 0.452392578125
10050 0.430419921875
10100 0.4345703125
10150 0.4208984375
10200 0.45556640625
10250 0.42724609375
10300 0.44775390625
10350 0.425048828125
10400 0.432373046875
10450 0.4287109375
10500 0.4287109375
10550 0.418701171875
10600 0.441650390625
10650 0.442626953125
10700 0.435302734375
10750 0.43359375
10800 0.44140625
10850 0.433837890625
10900 0.43798828125
10950 0.434814453125
11000 0.438720703125
11050 0.432373046875
11100 0.43603515625
11150 0.472412109375
11200 0.453857421875
11250 0.447265625
11300 0.446533203125
11350 0.43701171875
11400 0.43603515625
11450 0.426513671875
11500 0.430908203125
11550 0.459716796875
11600 0.443603515625
11650 0.4404296875
11700 0.4404296875
11750 0.469482421875
11800 0.428955078125
11850 0.435546875
11900 0.440185546875
11950 0.4423828125
12000 0.44580078125
12050 0.43408203125
12100 0.451904296875
12150 0.4453125
12200 0.45263671875
12250 0.449951171875
12300 0.475830078125
12350 0.46826171875
12400 0.448974609375
12450 0.439697265625
12500 0.48681640625
12550 0.460205078125
12600 0.4482421875
12650 0.468505859375
12700 0.481689453125
12750 0.458984375
12800 0.452392578125
12850 0.45556640625
12900 0.4775390625
12950 0.429443359375
13000 0.44384765625
13050 0.4541015625
13100 0.450439453125
13150 0.463134765625
13200 0.446533203125
13250 0.455322265625
13300 0.486328125
13350 0.465087890625
13400 0.44677734375
13450 0.484130859375
13500 0.454345703125
13550 0.48583984375
13600 0.46484375
13650 0.470458984375
13700 0.482421875
13750 0.478271484375
13800 0.477294921875
13850 0.48876953125
13900 0.477294921875
13950 0.48388671875
14000 0.46826171875
14050 0.4619140625
14100 0.4462890625
14150 0.451904296875
14200 0.458984375
14250 0.478271484375
14300 0.489990234375
14350 0.4892578125
14400 0.46533203125
14450 0.48974609375
14500 0.4853515625
14550 0.454833984375
14600 0.46728515625
14650 0.460693359375
14700 0.471435546875
14750 0.462158203125
14800 0.4736328125
14850 0.476806640625
14900 0.468505859375
14950 0.467529296875
15000 0.50732421875
15050 0.486083984375
15100 0.472900390625
15150 0.46728515625
15200 0.485595703125
15250 0.47802734375
15300 0.487060546875
15350 0.48046875
15400 0.494384765625
15450 0.49609375
15500 0.477783203125
15550 0.495361328125
15600 0.494140625
15650 0.487548828125
15700 0.46875
15750 0.476806640625
15800 0.489990234375
15850 0.470947265625
15900 0.478515625
15950 0.5126953125
16000 0.510009765625
16050 0.484375
16100 0.502197265625
16150 0.491455078125
16200 0.48828125
16250 0.47705078125
16300 0.472900390625
16350 0.505126953125
16400 0.494873046875
16450 0.467041015625
16500 0.4873046875
16550 0.501220703125
16600 0.501220703125
16650 0.490478515625
16700 0.49755859375
16750 0.508544921875
16800 0.49365234375
16850 0.495849609375
16900 0.510498046875
16950 0.5078125
17000 0.490966796875
17050 0.48876953125
17100 0.504150390625
17150 0.51513671875
17200 0.491943359375
17250 0.49072265625
17300 0.516845703125
17350 0.501953125
17400 0.501953125
17450 0.493408203125
17500 0.523681640625
17550 0.5146484375
17600 0.5107421875
17650 0.5107421875
17700 0.513427734375
17750 0.5029296875
17800 0.500732421875
17850 0.48681640625
17900 0.517578125
17950 0.48974609375
18000 0.497802734375
18050 0.492919921875
18100 0.500244140625
18150 0.504150390625
18200 0.500244140625
18250 0.521728515625
18300 0.510498046875
18350 0.49267578125
18400 0.51123046875
18450 0.52978515625
18500 0.52197265625
18550 0.508056640625
18600 0.50244140625
18650 0.5146484375
18700 0.501708984375
18750 0.492919921875
18800 0.486572265625
18850 0.51025390625
18900 0.510498046875
18950 0.50634765625
19000 0.49072265625
19050 0.5146484375
19100 0.51123046875
19150 0.504638671875
19200 0.5009765625
19250 0.55126953125
19300 0.5556640625
19350 0.55615234375
19400 0.554443359375
19450 0.565185546875
19500 0.552978515625
19550 0.565673828125
19600 0.5546875
19650 0.56005859375
19700 0.552978515625
19750 0.557373046875
19800 0.56591796875
19850 0.553955078125
19900 0.559326171875
19950 0.557373046875
20000 0.56201171875
20050 0.5732421875
20100 0.566162109375
20150 0.56591796875
20200 0.5576171875
20250 0.5537109375
20300 0.560302734375
20350 0.548095703125
20400 0.57763671875
20450 0.56884765625
20500 0.56689453125
20550 0.563720703125
20600 0.564208984375
20650 0.569091796875
20700 0.57275390625
20750 0.568359375
20800 0.571533203125
20850 0.570556640625
20900 0.565185546875
20950 0.571533203125
21000 0.56103515625
21050 0.55908203125
21100 0.55322265625
21150 0.576171875
21200 0.571533203125
21250 0.585205078125
21300 0.57763671875
21350 0.559326171875
21400 0.568115234375
21450 0.560546875
21500 0.5576171875
21550 0.564208984375
21600 0.557861328125
21650 0.56884765625
21700 0.579833984375
21750 0.59130859375
21800 0.5888671875
21850 0.58203125
21900 0.57275390625
21950 0.5810546875
22000 0.570068359375
22050 0.579345703125
22100 0.579833984375
22150 0.581787109375
22200 0.570068359375
22250 0.576171875
22300 0.582763671875
22350 0.578369140625
22400 0.568115234375
22450 0.57373046875
22500 0.58642578125
22550 0.578125
22600 0.586669921875
22650 0.583984375
22700 0.5673828125
22750 0.571044921875
22800 0.569091796875
22850 0.589599609375
22900 0.591552734375
22950 0.59765625
23000 0.5888671875
23050 0.5927734375
23100 0.587646484375
23150 0.5859375
23200 0.5849609375
23250 0.589111328125
23300 0.58447265625
23350 0.57373046875
23400 0.57568359375
23450 0.592529296875
23500 0.590576171875
23550 0.587646484375
23600 0.584228515625
23650 0.594482421875
23700 0.59326171875
23750 0.584228515625
23800 0.580810546875
23850 0.578125
23900 0.572265625
23950 0.574462890625
24000 0.572509765625
24050 0.574462890625
24100 0.57421875
24150 0.57763671875
24200 0.585205078125
24250 0.58349609375
24300 0.588134765625
24350 0.578125
24400 0.58154296875
24450 0.584228515625
24500 0.589599609375
24550 0.58447265625
24600 0.590576171875
24650 0.590087890625
24700 0.593505859375
24750 0.591796875
24800 0.6005859375
24850 0.603271484375
24900 0.60595703125
24950 0.59814453125
25000 0.5908203125
};
\addlegendentry{train robust}
\end{axis}

\end{tikzpicture}


==> ICLR_appendix_experiments/neg_ratio_wholeTraining.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration},
xmin=1375, xmax=26125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={proportion},
ymin=0.104806615998552, ymax=0.41586644651451,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2500 0.388691232107264
2550 0.387947228237588
2600 0.38654897804616
2650 0.384668183553244
2700 0.382533679839356
2750 0.380406928643635
2800 0.378553927755436
2850 0.377197663840732
2900 0.376500309795516
2950 0.376538408742158
3000 0.37729523864608
3050 0.378670718063892
3100 0.380507424845948
3150 0.382622034817419
3200 0.384839368244665
3250 0.387028922966793
3300 0.389113376840266
3350 0.391076822693447
3400 0.392950281907564
3450 0.394778121230432
3500 0.396577624538953
3550 0.3983164906776
3600 0.399885226484923
3650 0.401101452162176
3700 0.401727363309239
3750 0.401489694559751
3800 0.400142447178375
3850 0.397506603662251
3900 0.393509281905015
3950 0.38820856413535
4000 0.381794597872437
4050 0.374588630203971
4100 0.36698008308363
4150 0.35939964921944
4200 0.352259413357628
4250 0.345909858324373
4300 0.340610719350916
4350 0.336509380002635
4400 0.333641377155794
4450 0.331952349530708
4500 0.331308829464052
4550 0.331534551134644
4600 0.332436995363385
4650 0.333827774790053
4700 0.335535379028371
4750 0.337432511469905
4800 0.339410120141427
4850 0.341386148070524
4900 0.343302775850046
4950 0.345095544281582
5000 0.346702917361776
5050 0.34805948637634
5100 0.349092403670659
5150 0.349736887464351
5200 0.349943181045578
5250 0.349696697431234
5300 0.349018312810731
5350 0.347976134135488
5400 0.346674431983904
5450 0.345257115850686
5500 0.343893749943163
5550 0.342748064181212
5600 0.341967341334533
5650 0.341652782724593
5700 0.341852353559825
5750 0.34254892382411
5800 0.343682034455262
5850 0.345135350948839
5900 0.346782684002811
5950 0.34848533276487
6000 0.350104375430058
6050 0.351510590016056
6100 0.352580932628988
6150 0.353218723275297
6200 0.353344635499984
6250 0.352911098286413
6300 0.351917245946666
6350 0.350420479382204
6400 0.348524105247355
6450 0.346375643657557
6500 0.344143759246146
6550 0.341982326516272
6600 0.340021967641743
6650 0.338326501884014
6700 0.33690072702012
6750 0.335691575836952
6800 0.334599683286255
6850 0.333516156953828
6900 0.332343406520642
6950 0.331019358530879
7000 0.329535199337974
7050 0.327937732565831
7100 0.326322749864643
7150 0.324825538727924
7200 0.323598298510707
7250 0.322801262601513
7300 0.322578431561774
7350 0.323040392751754
7400 0.324252462109885
7450 0.326216177347062
7500 0.3288554507392
7550 0.332015209570461
7600 0.335467710815772
7650 0.338923148112051
7700 0.342080026083173
7750 0.344646382573502
7800 0.346398107654425
7850 0.347204578394269
7900 0.347057808029451
7950 0.346053564582187
8000 0.344388926831144
8050 0.342310566806658
8100 0.340070784401418
8150 0.337878507161385
8200 0.335868580315174
8250 0.334080099685706
8300 0.332489712376359
8350 0.331003250115204
8400 0.329514362722562
8450 0.327949216039154
8500 0.326272767832362
8550 0.324500983609638
8600 0.322698004497083
8650 0.320939766516027
8700 0.319289354734014
8750 0.317778866850312
8800 0.316391747438781
8850 0.315084814617164
8900 0.313786215475735
8950 0.312419801224316
9000 0.310927633674206
9050 0.309275627166645
9100 0.30745674877665
9150 0.305499097951015
9200 0.303459609865525
9250 0.301428591266222
9300 0.299509391540611
9350 0.297819201069251
9400 0.296457112226246
9450 0.295482083422786
9500 0.294884093119869
9550 0.294578603007559
9600 0.294403447666973
9650 0.294160649477687
9700 0.293655855219654
9750 0.292751346999242
9800 0.291418795468572
9850 0.289752191511024
9900 0.287961533898074
9950 0.286340907961113
10000 0.285203882129304
10050 0.284814679893427
10100 0.285339942240399
10150 0.286810378784421
10200 0.289125864141522
10250 0.292078981229613
10300 0.295395935099867
10350 0.298790671005197
10400 0.302015247686207
10450 0.304876288153927
10500 0.307251315974102
10550 0.30908426834376
10600 0.310366569247711
10650 0.311120969487951
10700 0.311395073004642
10750 0.311267193695049
10800 0.310840092080577
10850 0.310251143114324
10900 0.309662414618957
10950 0.309257677842006
11000 0.309203300957342
11050 0.309619997578449
11100 0.310546381289061
11150 0.311929249767297
11200 0.313594307444047
11250 0.315274161611283
11300 0.316629769889375
11350 0.317320697348162
11400 0.317047372079246
11450 0.315619800004125
11500 0.313002550182479
11550 0.309334282899316
11600 0.304913678951076
11650 0.300169433558078
11700 0.295587808365077
11750 0.291639799377752
11800 0.288711821368672
11850 0.287035853528642
11900 0.286667762614378
11950 0.287485327544266
12000 0.289207701566945
12050 0.291455962898956
12100 0.293809190309239
12150 0.295874723833786
12200 0.297336967264292
12250 0.29798764779368
12300 0.297737612311153
12350 0.29661139766458
12400 0.294702913434007
12450 0.292168548860887
12500 0.289173973719738
12550 0.28587559151879
12600 0.282417995780806
12650 0.278922397335293
12700 0.275498212492108
12750 0.272242522339203
12800 0.269252886628936
12850 0.266615999159996
12900 0.264416714230157
12950 0.26272669924515
13000 0.261592165542818
13050 0.261040046722502
13100 0.261057382114453
13150 0.261605377291356
13200 0.262597840427188
13250 0.263929515800866
13300 0.26547820467079
13350 0.267123414114637
13400 0.268754300161161
13450 0.270299536359474
13500 0.271726915121713
13550 0.273035682176221
13600 0.274264840355339
13650 0.27545788077472
13700 0.276659793082909
13750 0.277889145738664
13800 0.279135796591457
13850 0.28036866663985
13900 0.281533570085654
13950 0.282573754695601
14000 0.283437481328705
14050 0.284108110256743
14100 0.284592223679297
14150 0.284930985141682
14200 0.285187550820161
14250 0.285434127800499
14300 0.285738161383502
14350 0.28613695759859
14400 0.28663226661914
14450 0.28718504874462
14500 0.287707148215641
14550 0.288095998294319
14600 0.288246856589117
14650 0.288075781540436
14700 0.287549909893027
14750 0.286692845114821
14800 0.285591305681609
14850 0.284380655960127
14900 0.283232156188466
14950 0.282308634164922
15000 0.281750699506207
15050 0.281644153404119
15100 0.282009981714589
15150 0.282803474009297
15200 0.283907960164329
15250 0.28517400157012
15300 0.286423698805755
15350 0.287476213546441
15400 0.288183071773957
15450 0.288430728444268
15500 0.288153514045087
15550 0.28733787926867
15600 0.28601639458337
15650 0.284255766156449
15700 0.282155725359651
15750 0.279822491721451
15800 0.277370288422625
15850 0.274899082491358
15900 0.27248891338838
15950 0.270201396671287
16000 0.268070418653378
16050 0.266103006394052
16100 0.2642946266617
16150 0.262640707700302
16200 0.26115068853175
16250 0.259857134520382
16300 0.258820523509861
16350 0.258115470592996
16400 0.257821051393245
16450 0.257990872788041
16500 0.258632846485257
16550 0.259701330440306
16600 0.261080569620306
16650 0.262606246640704
16700 0.26409050494832
16750 0.265341258504313
16800 0.266202440828476
16850 0.266564936931826
16900 0.266390396377861
16950 0.265696306361435
17000 0.264569865526592
17050 0.263136408054699
17100 0.261549579530018
17150 0.259962706368318
17200 0.258513958125243
17250 0.257311588026119
17300 0.256412056057863
17350 0.255831023228006
17400 0.255545603240902
17450 0.255490346902102
17500 0.25559280388196
17550 0.255772311380893
17600 0.255961808980743
17650 0.256112322293449
17700 0.25618930078108
17750 0.256183013947915
17800 0.256089946270973
17850 0.255913899673207
17900 0.255654975526182
17950 0.25529852856233
18000 0.254828352060395
18050 0.254209409180138
18100 0.253414764971685
18150 0.252405636583507
18200 0.251162769149717
18250 0.249675704127396
18300 0.247959066703815
18350 0.246042977928912
18400 0.243985394618034
18450 0.241852921061639
18500 0.239725406049139
18550 0.237678835408772
18600 0.235777898094316
18650 0.23407687359144
18700 0.232603226473699
18750 0.231359522820232
18800 0.230334100541664
18850 0.229495814694097
18900 0.228816604480678
18950 0.228263015794179
19000 0.227821211828408
19050 0.2274770459023
19100 0.227223503610965
19150 0.227056666936576
19200 0.226971321709121
19250 0.22695643428487
19300 0.226995754261871
19350 0.227071517402374
19400 0.227157734754418
19450 0.227217804679008
19500 0.227216293992854
19550 0.227105245920377
19600 0.22683035563859
19650 0.226333234019134
19700 0.225564682940367
19750 0.224491952554077
19800 0.223104199793326
19850 0.221428205881162
19900 0.219524265611934
19950 0.217482478043471
20000 0.215409828407757
20050 0.213411966687083
20100 0.211576794608873
20150 0.209947844560121
20200 0.208529429047803
20250 0.207278371583351
20300 0.206117578921482
20350 0.204955557430633
20400 0.203723911959062
20450 0.202379902157302
20500 0.200935510837307
20550 0.199460492882027
20600 0.198073539821819
20650 0.196922338316698
20700 0.196153284524457
20750 0.195900239103746
20800 0.196243580526036
20850 0.197204983380517
20900 0.198739477704736
20950 0.200745249176819
21000 0.203073502818811
21050 0.205560049242291
21100 0.208055442629764
21150 0.210445620376916
21200 0.212675854432685
21250 0.214753987814333
21300 0.21674900585213
21350 0.218765672334424
21400 0.220906357683481
21450 0.223250191810774
21500 0.225818527100264
21550 0.228557425119966
21600 0.231340584087531
21650 0.233992797868448
21700 0.236298940776919
21750 0.238048357209676
21800 0.239057661904832
21850 0.239202694693643
21900 0.238429146232465
21950 0.236751335267571
22000 0.234258067127397
22050 0.231085087459012
22100 0.227402414612343
22150 0.223396169921597
22200 0.219250375651468
22250 0.215133781828384
22300 0.211203631712636
22350 0.207598740298507
22400 0.204436030035816
22450 0.201798046913897
22500 0.199725154252943
22550 0.198205950441653
22600 0.197152720537418
22650 0.196427903933237
22700 0.195843514779053
22750 0.195205845256609
22800 0.1943409311123
22850 0.193149051144346
22900 0.191618830611479
22950 0.189836280623285
23000 0.187960738992934
23050 0.186198884739057
23100 0.184758477038244
23150 0.183804623004788
23200 0.183433765335971
23250 0.183647977674286
23300 0.184362488069279
23350 0.185427037323333
23400 0.186651724044421
23450 0.187847903680685
23500 0.188866412382225
23550 0.189621816316106
23600 0.190111271221809
23650 0.190416621683281
23700 0.190664293373565
23750 0.191018680848485
23800 0.191613881636085
23850 0.192536926593044
23900 0.193783135411483
23950 0.195273185668398
24000 0.196861737842416
24050 0.198369431117194
24100 0.19963605961018
24150 0.20055117854077
24200 0.201091698750148
24250 0.201314749349956
24300 0.20135885089186
24350 0.201395837395951
24400 0.201610356569258
24450 0.202148139031823
24500 0.203107991882848
24550 0.204524263090178
24600 0.206360076221872
24650 0.208536232318368
24700 0.210925670619196
24750 0.213384480315161
24800 0.215756248283756
24850 0.217887708309392
24900 0.219632652603701
24950 0.220868357733531
25000 0.221507307519578
};
\addlegendentry{AT}
\addplot [semithick, darkorange25512714]
table {%
2500 0.248843283104575
2550 0.248666945983544
2600 0.248354016183095
2650 0.247974235380596
2700 0.24759922464819
2750 0.247275757776261
2800 0.247005514597907
2850 0.246732531918683
2900 0.246358004031924
2950 0.245760184870202
3000 0.244826895264664
3050 0.24348652464595
3100 0.241732931271443
3150 0.239624812734792
3200 0.237280147506512
3250 0.234842281378757
3300 0.232452240667781
3350 0.230214930033507
3400 0.228186704423989
3450 0.226365759482349
3500 0.224713424431829
3550 0.223164686355681
3600 0.221667977696298
3650 0.220207265112376
3700 0.218804368694935
3750 0.217530430158655
3800 0.216487599955105
3850 0.215793706371611
3900 0.215549248333142
3950 0.21583383306478
4000 0.216670769654304
4050 0.21802669291218
4100 0.21981290582607
4150 0.221890708399445
4200 0.224104105129829
4250 0.226285621910881
4300 0.228298009800943
4350 0.23004051798248
4400 0.231469784597958
4450 0.232594424302606
4500 0.233466152887206
4550 0.234167297629821
4600 0.234799191836078
4650 0.235446854255221
4700 0.236177892072011
4750 0.237037919001312
4800 0.23803911080241
4850 0.239166639684553
4900 0.240383620957404
4950 0.241621366147147
5000 0.242803503354394
5050 0.243838640869558
5100 0.244629683030242
5150 0.245093773501838
5200 0.245166413263126
5250 0.244827154969776
5300 0.244101777520679
5350 0.243072004023137
5400 0.241856111456499
5450 0.240601817536928
5500 0.239451448700046
5550 0.238519384970079
5600 0.237863929063857
5650 0.237473172043789
5700 0.237263915505451
5750 0.237087636182564
5800 0.236758857155624
5850 0.236089081908554
5900 0.234918303217014
5950 0.233152542473534
6000 0.230781823600878
6050 0.227902167247162
6100 0.22470059963728
6150 0.2214329877436
6200 0.218395452087625
6250 0.215869702061676
6300 0.214086365973898
6350 0.213178821865799
6400 0.213172818693837
6450 0.213973395183739
6500 0.215382535554009
6550 0.217131312883984
6600 0.218918448338066
6650 0.220454532815369
6700 0.221498451996172
6750 0.221883936027457
6800 0.221525382258787
6850 0.220414483910615
6900 0.218601757673992
6950 0.216180837390028
7000 0.213260550097819
7050 0.20995539329828
7100 0.206384620328443
7150 0.202691052701424
7200 0.199037092986359
7250 0.195624576281471
7300 0.192672332778547
7350 0.190407697298111
7400 0.189031613906745
7450 0.188689362528463
7500 0.189436135069338
7550 0.191235137695449
7600 0.193958707714889
7650 0.197413779169799
7700 0.201368540223879
7750 0.205588113253563
7800 0.209857685659109
7850 0.213991253453146
7900 0.217820725497545
7950 0.221202086364543
8000 0.223994166977378
8050 0.226052013371525
8100 0.227244415131805
8150 0.22746591812288
8200 0.226660530701483
8250 0.224846532237192
8300 0.222136779043293
8350 0.218738018170233
8400 0.214934405338703
8450 0.211046419772162
8500 0.207392691701685
8550 0.204246724493263
8600 0.201794256769771
8650 0.200117650492554
8700 0.199196836943193
8750 0.198931979374355
8800 0.199170250811242
8850 0.199742358985582
8900 0.200491499233888
8950 0.201279853245767
9000 0.202005711044288
9050 0.202592039859088
9100 0.202983296473534
9150 0.20313461188905
9200 0.203004140149393
9250 0.202560914225321
9300 0.201775366149091
9350 0.200622752676392
9400 0.199088476244713
9450 0.197159365266819
9500 0.194845257451303
9550 0.192177155523707
9600 0.189217816497187
9650 0.186077357872847
9700 0.182906384869437
9750 0.179889836327158
9800 0.177229323599893
9850 0.175111949215473
9900 0.173686616272475
9950 0.173039787509465
10000 0.173177108130538
10050 0.174022937780588
10100 0.175432734396083
10150 0.177204337830849
10200 0.179115971516634
10250 0.180947631120483
10300 0.182509177534958
10350 0.183657949210551
10400 0.184313991794847
10450 0.184458022665378
10500 0.184130034721338
10550 0.183418538454915
10600 0.182435932625425
10650 0.181307940111742
10700 0.180153330956124
10750 0.179073570265752
10800 0.17813956492429
10850 0.177390199460957
10900 0.176828830414832
10950 0.17642722176088
11000 0.176143035559148
11050 0.175910628734663
11100 0.175670754007847
11150 0.175362690717312
11200 0.174944357330811
11250 0.174381484160068
11300 0.173649724712531
11350 0.172742247189929
11400 0.171651751983106
11450 0.170377771526275
11500 0.168931477974097
11550 0.167333883268256
11600 0.165621496380445
11650 0.163850200771796
11700 0.162091272841794
11750 0.160423324430888
11800 0.158931309221322
11850 0.157693794764189
11900 0.156771323894468
11950 0.15620272781326
12000 0.156003593107358
12050 0.15615498890379
12100 0.156618426562501
12150 0.157326570486132
12200 0.158198434218678
12250 0.159137795301808
12300 0.16004616363767
12350 0.160837624421057
12400 0.161439576432942
12450 0.161811865258503
12500 0.161939300499695
12550 0.161845155858959
12600 0.161582665719116
12650 0.161229719843022
12700 0.160883190879266
12750 0.160645716949425
12800 0.160606558850756
12850 0.160831245390555
12900 0.161351198835174
12950 0.162152254148626
13000 0.163170158251552
13050 0.164293082741515
13100 0.16538343071221
13150 0.166277476080694
13200 0.166823214076578
13250 0.16689307376261
13300 0.166410574223028
13350 0.165367241138402
13400 0.163823353630273
13450 0.161919220585065
13500 0.159851085693081
13550 0.157855020396329
13600 0.156171236878102
13650 0.155012283893904
13700 0.154527415329734
13750 0.154776565057705
13800 0.155724156229611
13850 0.157228822175023
13900 0.159072326602999
13950 0.16099631030951
14000 0.162723141148576
14050 0.164000679335429
14100 0.164638047582776
14150 0.164515209586619
14200 0.163599854149625
14250 0.161947881329128
14300 0.159689086264589
14350 0.157019164376397
14400 0.154166612754554
14450 0.151392310669611
14500 0.148944888897876
14550 0.14704891306355
14600 0.145873498097265
14650 0.145513942629397
14700 0.145983860857058
14750 0.14720855803607
14800 0.149038856558228
14850 0.151279317904946
14900 0.153708085270285
14950 0.156115606210821
15000 0.15833758470431
15050 0.160270093641651
15100 0.161878640908944
15150 0.163195665209768
15200 0.164309075203857
15250 0.165332965322942
15300 0.166388101009257
15350 0.167576203784823
15400 0.168964807440298
15450 0.170572399828844
15500 0.172372821100515
15550 0.174300085625559
15600 0.17626118386709
15650 0.178154661556111
15700 0.17988155615493
15750 0.181360916982304
15800 0.182535012408715
15850 0.183376168917928
15900 0.183885032078992
15950 0.184085694661124
16000 0.184011815857428
16050 0.183713688653984
16100 0.183227857600324
16150 0.182574153729296
16200 0.18174933135862
16250 0.18072912864313
16300 0.179467103939955
16350 0.177913469793872
16400 0.176034807123959
16450 0.173825612594706
16500 0.171307845236448
16550 0.168539366790428
16600 0.165601564350995
16650 0.162580038959796
16700 0.159560485857143
16750 0.15662449483073
16800 0.153840110326582
16850 0.151280741014173
16900 0.149020561449628
16950 0.147137868089238
17000 0.145692623666912
17050 0.144720957985428
17100 0.144216171225376
17150 0.144118430561137
17200 0.144320574733675
17250 0.144677074064009
17300 0.145037973224926
17350 0.145275350519295
17400 0.145304406155465
17450 0.145091922202151
17500 0.144664798996303
17550 0.144085625451101
17600 0.143442007426953
17650 0.142830359046117
17700 0.142337033435051
17750 0.14203807845116
17800 0.141993104393228
17850 0.142251983212509
17900 0.142856101569239
17950 0.143840186276247
18000 0.145225219934472
18050 0.147024680432525
18100 0.149226115574414
18150 0.151798964143379
18200 0.154674906038581
18250 0.157748707604312
18300 0.160879574833987
18350 0.163892275776938
18400 0.166588015963928
18450 0.168754263783722
18500 0.170205006825026
18550 0.170790553114715
18600 0.170433046636734
18650 0.169128847532564
18700 0.166961928510503
18750 0.164082618126998
18800 0.160683713424446
18850 0.156988242882653
18900 0.153211152679585
18950 0.149551932460377
19000 0.146186917129757
19050 0.14327238503997
19100 0.140940417164279
19150 0.13929759856315
19200 0.138418683841045
19250 0.138329335644747
19300 0.138996013803318
19350 0.140308632092546
19400 0.142095000586943
19450 0.144122286168514
19500 0.14614187226626
19550 0.147911948253998
19600 0.149235286161485
19650 0.149968177418093
19700 0.1500459595717
19750 0.149469734084869
19800 0.148297369026556
19850 0.14662143178321
19900 0.144565131959127
19950 0.142256528205327
20000 0.139828995162046
20050 0.137416114204104
20100 0.135137947126501
20150 0.133101742215682
20200 0.131388648055372
20250 0.130051428751385
20300 0.12911189280184
20350 0.128554993263021
20400 0.12834487947708
20450 0.12844159416248
20500 0.128808633812644
20550 0.129424205337526
20600 0.130297877049869
20650 0.131462320053156
20700 0.132966659373944
20750 0.134863528949477
20800 0.13719054484448
20850 0.139957712383994
20900 0.143117864958636
20950 0.146580502992841
21000 0.150199995280481
21050 0.153786588256394
21100 0.157126178911953
21150 0.159996009288082
21200 0.162200890590471
21250 0.163598493123203
21300 0.164119587547175
21350 0.163789258145815
21400 0.162718038275469
21450 0.161089422084748
21500 0.159134227090999
21550 0.157081627857917
21600 0.155130530077155
21650 0.153412737302725
21700 0.151982001397424
21750 0.150800890886523
21800 0.149766102926202
21850 0.14873103296989
21900 0.147546139947738
21950 0.14608426645784
22000 0.144273897561994
22050 0.142112723271631
22100 0.139674187950407
22150 0.137093460179472
22200 0.134546280396912
22250 0.132220827904014
22300 0.130274842615244
22350 0.128816764952995
22400 0.127886426658248
22450 0.127442398952985
22500 0.127382841136068
22550 0.127559200410936
22600 0.127813417859927
22650 0.127999579728026
22700 0.128005871954309
22750 0.127774499196154
22800 0.12729238043344
22850 0.126592166254489
22900 0.125737504080422
22950 0.124811142856179
23000 0.123890813884166
23050 0.123050603529472
23100 0.122351374054005
23150 0.121836945244853
23200 0.121525605646799
23250 0.121414734254858
23300 0.121475810961094
23350 0.121655778217872
23400 0.12188094066213
23450 0.122062964660585
23500 0.122122472093093
23550 0.121997705983046
23600 0.121663581557056
23650 0.121139712084661
23700 0.120494202131578
23750 0.119831693474109
23800 0.119273641061151
23850 0.118945699203823
23900 0.118948374216012
23950 0.119343960113184
24000 0.120152586190235
24050 0.121353738973542
24100 0.122889752913874
24150 0.124680049652744
24200 0.126636588442572
24250 0.128662799862614
24300 0.130666254009087
24350 0.132558802496569
24400 0.134249285116262
24450 0.135655639167612
24500 0.13670302920044
24550 0.137325232467208
24600 0.137479569244504
24650 0.137154971855996
24700 0.13637641178829
24750 0.135225776770122
24800 0.133831988452647
24850 0.132370249558345
24900 0.131040968804341
24950 0.130024833367415
25000 0.129474886098489
};
\addlegendentry{DyART}
\end{axis}

\end{tikzpicture}


==> ICLR_fig/AT_trainBatch_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\textbf{\Large{Naturally pretrained model}}},
x grid style={darkgray176},
xmin=0, xmax=0.0156862745098039,
xtick style={color=black},
% xtick={0,0.00784313725490196,0.0156862745098039},
xtick={0,0.00784313725490196,0.0156862745098039},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{2}{255}\),
  \(\displaystyle \frac{4}{255}\)
},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.00365513563156128 0.522027730941772
0.00130671262741089 -0.0385531783103943
0.00169408321380615 -0.297465324401855
0.00405830144882202 0.295788049697876
0.000594556331634521 -0.175970003008842
0.00772950053215027 -0.0565696507692337
0.00204837322235107 -0.534348130226135
0.00392740964889526 0.39963373541832
0.00253874063491821 0.205646127462387
0.00160866975784302 0.551275551319122
0.00412929058074951 0.216001331806183
0.00132414698600769 -0.0656941533088684
0.00584059953689575 0.199532225728035
0.00523719191551208 0.263211578130722
0.00583732128143311 0.0541317202150822
0.00349634885787964 -0.294234603643417
0.00119674205780029 0.20957638323307
0.00371229648590088 0.462108194828033
0.0044865608215332 0.105554953217506
0.00370454788208008 -0.109962940216064
0.00612485408782959 0.248662501573563
0.000983625650405884 0.0896076932549477
0.00355884432792664 0.0858711451292038
0.00246000289916992 0.135955259203911
0.00854279100894928 0.429065853357315
0.00119608640670776 0.197012275457382
0.000508546829223633 0.0715829730033875
0.00169861316680908 0.366393685340881
0.00128442049026489 -0.44206491112709
0.00344550609588623 -0.297440737485886
0.00382387638092041 -0.0087030790746212
0.00944781303405762 -0.133580237627029
0.00922256708145142 0.426731556653976
0.0097278356552124 0.50795590877533
0.0013994574546814 -0.203174158930779
0.00195884704589844 -0.00593761401250958
0.00239330530166626 0.106462702155113
0.00521266460418701 0.395328491926193
0.00515365600585938 0.105280235409737
0.00339275598526001 0.333713620901108
0.00204986333847046 0.202622443437576
0.00174927711486816 0.165166676044464
0.00387933850288391 0.037504069507122
0.00370496511459351 0.509366154670715
0.00144243240356445 -0.254597067832947
0.00272095203399658 0.04994847625494
0.00312724709510803 -0.0133873783051968
0.000842571258544922 -0.0508927404880524
0.00380492210388184 0.425496160984039
0.00520908832550049 0.30387482047081
0.0032273530960083 0.298017352819443
0.00670018792152405 -0.0494971387088299
0.00967150926589966 0.722590804100037
0.00121355056762695 0.080668605864048
0.000508248805999756 0.39771831035614
0.000979602336883545 0.243374913930893
0.01176917552948 0.462575942277908
0.0113976001739502 -0.395810753107071
0.00738269090652466 -0.0443714745342731
0.00252401828765869 0.431876957416534
0.00205540657043457 0.157065227627754
0.00389242172241211 -0.0252180658280849
0.0058315098285675 0.247161418199539
0.00167995691299438 0.387356877326965
0.0102527141571045 -0.28757107257843
0.00972756743431091 -0.118130624294281
0.00951904058456421 0.59536612033844
0.00151592493057251 0.235549867153168
0.00130635499954224 0.429629951715469
0.00289237499237061 0.0307113248854876
0.00277411937713623 0.366536915302277
0.000670135021209717 0.25575989484787
0.00297415256500244 0.217294692993164
0.00141501426696777 0.499899476766586
0.00331538915634155 0.183177590370178
0.00121504068374634 0.297812014818192
0.00384998321533203 -0.190234616398811
0.00286799669265747 0.358793258666992
0.00452080368995667 0.212755888700485
0.00257539749145508 0.178876772522926
0.000508368015289307 -0.0071677933447063
0.00133943557739258 0.393188923597336
0.00458601117134094 0.225286811590195
0.00423163175582886 0.256804883480072
0.0103445649147034 0.119605012238026
0.00639420747756958 0.421515464782715
0.00364762544631958 0.35179728269577
0.00106793642044067 0.142020732164383
0.00381618738174438 -0.105946682393551
0.0120518803596497 0.168387547135353
0.0039023756980896 0.244112238287926
0.00239872932434082 0.37379264831543
0.00840854644775391 0.751062273979187
0.0112490952014923 0.4009889960289
0.00298076868057251 0.166088089346886
0.00393521785736084 0.214325129985809
0.00304365158081055 0.538155555725098
0.00211650133132935 0.274379879236221
0.00190788507461548 0.121314026415348
0.0036376416683197 0.0199595596641302
0.00345897674560547 0.0815150812268257
0.0028873085975647 0.522381722927094
0.00391268730163574 -0.170990139245987
0.00084221363067627 0.0985407754778862
0.00510156154632568 0.437849909067154
0.0022331178188324 0.0166243109852076
0.00167614221572876 0.199978068470955
0.00313889980316162 -0.522422134876251
0.00637674331665039 0.213323876261711
0.00717729330062866 0.255166709423065
0.00183796882629395 0.196522027254105
0.00456094741821289 0.100828923285007
0.00427573919296265 0.257688581943512
0.00429677963256836 0.156259641051292
0.0010027289390564 0.20862390100956
0.00244808197021484 0.386565357446671
0.00398576259613037 0.437589704990387
0.00199347734451294 0.048969104886055
0.00392806529998779 -0.198252648115158
0.00643947720527649 -0.0117085576057434
0.00346148014068604 0.157525643706322
0.00492149591445923 0.477729797363281
0.00731205940246582 0.5908442735672
0.00315779447555542 0.247211933135986
0.00202262401580811 -0.175397917628288
0.0107992887496948 0.242584720253944
0.00183850526809692 0.183054089546204
0.00440126657485962 -0.241792723536491
0.00382190942764282 -0.165464997291565
0.00091630220413208 -0.274809747934341
0.000710129737854004 0.0999437272548676
0.00151711702346802 0.357701629400253
0.000771462917327881 0.0628874972462654
0.0151019692420959 0.391878485679626
0.00256872177124023 0.506556570529938
0.00243467092514038 0.337438881397247
0.00784975290298462 -0.150330156087875
0.00105792284011841 0.351747870445251
0.00677365064620972 0.102934032678604
0.00395190715789795 0.109681598842144
0.00596785545349121 0.404447346925735
0.00957447290420532 0.320337325334549
0.00317665934562683 0.129041865468025
0.00056767463684082 0.201427802443504
0.00230759382247925 -0.0795274972915649
0.00355333089828491 0.319621413946152
0.0028952956199646 0.487619817256927
0.00491750240325928 0.431442379951477
0.00107598304748535 0.200459524989128
0.00695931911468506 0.519033789634705
0.00516733527183533 0.302784502506256
0.00246518850326538 0.27751350402832
0.00954228639602661 0.305725276470184
0.00469499826431274 0.210116386413574
0.00857508182525635 0.107928849756718
0.0049629807472229 0.563814163208008
0.00310665369033813 -0.38573169708252
0.00585436820983887 0.199621304869652
0.00615060329437256 0.391608595848083
0.00261026620864868 -0.0630083158612251
0.00386375188827515 -0.248828828334808
0.00372862815856934 0.335906982421875
0.00216096639633179 0.171767935156822
0.00190842151641846 -0.0646050497889519
0.00547569990158081 0.363124668598175
0.0058780312538147 0.108765907585621
0.00254547595977783 0.0512651987373829
0.0117205381393433 0.422732979059219
0.00189447402954102 -0.0707003101706505
0.00395917892456055 0.452868908643723
0.00329321622848511 0.583771288394928
0.00635173916816711 -0.134121805429459
0.0102325081825256 -0.0499032624065876
0.00554513931274414 0.86217999458313
0.0089765191078186 0.276916146278381
0.00838238000869751 0.0808567404747009
0.00466644763946533 -0.128633946180344
0.00811812281608582 0.7059485912323
0.00116950273513794 0.319729834794998
0.00471752882003784 0.357984155416489
0.00285583734512329 -0.255413472652435
0.00749015808105469 0.447043597698212
0.0038607120513916 0.0685498788952827
0.00936007499694824 -0.238160908222198
0.00560194253921509 0.0552679859101772
0.00508272647857666 0.0370783060789108
0.00235158205032349 0.27973335981369
0.00360283255577087 0.280287951231003
0.000541210174560547 -0.370860695838928
0.00518518686294556 0.353448480367661
0.0034528374671936 0.619617342948914
0.00544685125350952 -0.194261565804482
0.00184226036071777 0.532029211521149
0.00275152921676636 -0.206992596387863
0.00459063053131104 0.329086989164352
0.0106337070465088 0.150884822010994
0.00801569223403931 0.611551940441132
0.00305017828941345 -0.130748763680458
};
\addplot [semithick, red, opacity=0.4]
table {%
0 0
0.0156862745098039 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\textbf{\Large{Partially Robust model}}},
x grid style={darkgray176},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.0313725490196078,0.0627450980392157},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{8}{255}\),
  \(\displaystyle \frac{16}{255}\)
},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0120787620544434 0.674289047718048
0.00752228498458862 0.895295381546021
0.0173213481903076 -0.103290967643261
0.0173263549804688 0.56147962808609
0.0563383102416992 0.0265122763812542
0.00194507837295532 -0.103116601705551
0.0041617751121521 0.298849999904633
0.0335975289344788 -0.0617453046143055
0.0346554517745972 0.124957114458084
0.0227861404418945 0.63747650384903
0.0205302834510803 0.332097738981247
0.0143898129463196 -0.0305895339697599
0.0579545497894287 -0.0591495186090469
0.0093001127243042 0.355203866958618
0.000759243965148926 -0.266114711761475
0.0183109641075134 0.180211946368217
0.0407352447509766 -0.0738517940044403
0.0304546356201172 0.259497284889221
0.0371867418289185 -0.0665352717041969
0.0259443819522858 0.427894443273544
0.026517778635025 -0.0230144243687391
0.0311389565467834 -0.00789366196841002
0.0182619988918304 0.0811871364712715
0.0164907574653625 -0.302245914936066
0.0208012461662292 0.372285842895508
0.0014670193195343 0.0562338344752789
0.0134779810905457 0.023836636915803
0.0171606540679932 0.228304415941238
0.00991690158843994 -0.0616621002554893
0.00493943691253662 -0.414471715688705
0.050433337688446 0.634823799133301
0.0497239828109741 0.235450744628906
0.00920069217681885 0.143730089068413
0.0145842432975769 0.228869587182999
0.0177146196365356 -0.250288903713226
0.000945448875427246 0.379655569791794
0.0176169872283936 0.310396999120712
0.0166523456573486 0.299226760864258
0.0252554416656494 0.683125019073486
0.0343238115310669 -0.0856688097119331
0.0217269062995911 -0.0240955352783203
0.00842905044555664 0.530959784984589
0.0270448327064514 0.213502436876297
0.0280755162239075 -0.31022247672081
0.0262386798858643 -0.0468107014894485
0.0413601994514465 -0.155704766511917
0.0454379320144653 0.505486965179443
0.0109276175498962 0.69685685634613
0.0329769253730774 0.517087817192078
0.03421550989151 -0.0787589401006699
0.0500233173370361 0.50403243303299
0.0265262126922607 0.272267073392868
0.0481072664260864 -0.137751236557961
0.00505244731903076 0.0965651571750641
0.0374917984008789 0.30837070941925
0.0172470808029175 0.322719365358353
0.0201632976531982 -0.168686792254448
0.0406553745269775 0.249719142913818
0.0499173849821091 0.450171172618866
0.0134746432304382 0.0379396975040436
0.0510182976722717 0.341217041015625
0.0289039611816406 -0.00510647147893906
0.00889265537261963 -0.147434651851654
0.046957790851593 0.333819329738617
0.0246496200561523 0.388248592615128
0.0101080536842346 0.421099752187729
0.056393176317215 -0.110466592013836
0.0096631646156311 0.666519343852997
0.0141111016273499 0.836408674716949
0.0180205702781677 0.204066425561905
0.0288708806037903 0.507671892642975
0.0131513476371765 0.877965867519379
0.0109407901763916 0.164353460073471
0.026078462600708 -0.387259244918823
0.0281993746757507 0.141197517514229
0.0150520801544189 0.059478797018528
0.0396338105201721 -0.0353399328887463
0.0192951560020447 0.385244429111481
0.0115717649459839 -0.424117267131805
0.0351501107215881 0.0465284399688244
0.00839865207672119 -0.0405612736940384
0.00905865430831909 0.379240840673447
0.0472913980484009 0.425879597663879
0.00899308919906616 0.312629848718643
0.0528552532196045 0.132481917738914
0.0458186566829681 0.375701993703842
0.0128678977489471 0.202200084924698
0.0151546001434326 0.168911084532738
0.0261233448982239 0.318100243806839
0.0445794463157654 0.0455336906015873
0.0245963037014008 0.217880859971046
0.0188260674476624 -0.331865221261978
0.0342843532562256 -0.169293761253357
0.0296277403831482 0.0540156029164791
0.02399080991745 -0.21193128824234
0.0218909382820129 0.488309562206268
0.0598553903400898 -0.270011305809021
0.0387842655181885 0.187496706843376
0.0189304351806641 0.14123497903347
0.0244303345680237 0.231759086251259
0.0192072987556458 0.475536555051804
0.0339722037315369 0.282884567975998
0.039178192615509 0.356558591127396
0.0404327511787415 -0.076293833553791
0.0343047976493835 0.281413286924362
0.0100252628326416 0.115930676460266
0.0280327796936035 0.429253548383713
0.00663000345230103 -0.55614447593689
0.00852799415588379 0.604398906230927
0.0340432524681091 0.419088929891586
0.0121119618415833 0.0465480349957943
0.0159433484077454 0.311990886926651
0.041784405708313 -0.258487164974213
0.00211071968078613 -0.452877402305603
0.0122518539428711 0.313101291656494
0.0263164937496185 0.137401819229126
0.00725048780441284 0.630468130111694
0.0314773917198181 -0.350294560194016
0.0436456799507141 -0.564812242984772
0.0539036393165588 -0.0348610393702984
0.0409272909164429 0.364612460136414
0.0293255150318146 0.114148110151291
0.0023687481880188 0.40926268696785
0.00314748287200928 0.59053909778595
0.00759753584861755 0.342819541692734
0.00791352987289429 0.421508699655533
0.0438152551651001 -0.199223190546036
0.0423831939697266 0.298526108264923
0.0353854894638062 -0.135289192199707
0.0276824235916138 0.147400766611099
0.0337398052215576 0.267516672611237
0.0243437886238098 -0.214668199419975
0.00909298658370972 0.375927001237869
0.00669723749160767 -0.187032148241997
0.0173200368881226 -0.20353801548481
0.0195884704589844 0.345617085695267
0.0166680216789246 0.0796019956469536
0.0498999953269958 0.19355034828186
0.059927761554718 0.162762433290482
0.0561398267745972 0.53116512298584
0.0096169114112854 0.236524730920792
0.0207808613777161 0.337593674659729
0.00726032257080078 -0.0166352707892656
0.0478167533874512 -0.0436776056885719
0.0304744839668274 -0.24714033305645
0.0295634269714355 0.296645045280457
0.0163841843605042 -0.346481651067734
0.0356666743755341 -0.108997128903866
0.0613210201263428 0.713615596294403
0.0292864739894867 0.342380672693253
0.0381020307540894 0.0712453573942184
0.0249340534210205 0.145622923970222
0.0370959937572479 0.0832581073045731
0.00523161888122559 -0.0218310914933681
0.0357050895690918 0.015103773213923
};
\addplot [semithick, red, opacity=0.4]
table {%
1.38777878078145e-17 0
0.0627450980392157 0
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196079 -1
0.0313725490196079 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0,
  yshift=-0.5cm
]{\textbf{\LARGE{Margin}}};
\draw ({$(current bounding box.south west)!0!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.55!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\textbf{\LARGE{Speed}}};
\end{tikzpicture}


==> Intepretation_fig/AT_batch_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty,
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.818039834499359) rectangle (axis cs:0.0647546691502415,-0.641549527645111);
\draw[draw=none,fill=color0] (axis cs:0,-0.641549587249756) rectangle (axis cs:0.129509316431416,-0.465059220790863);
\draw[draw=none,fill=color0] (axis cs:0,-0.465059190988541) rectangle (axis cs:0.388528014901449,-0.288568884134293);
\draw[draw=none,fill=color0] (axis cs:0,-0.288568884134293) rectangle (axis cs:0.809433296037177,-0.112078577280045);
\draw[draw=none,fill=color0] (axis cs:0,-0.112078554928303) rectangle (axis cs:0.809433296037177,0.0644117519259453);
\draw[draw=none,fill=color0] (axis cs:0,0.0644117593765259) rectangle (axis cs:1.48935726470841,0.240902066230774);
\draw[draw=none,fill=color0] (axis cs:0,0.240902096033096) rectangle (axis cs:1.23033860997651,0.417392402887344);
\draw[draw=none,fill=color0] (axis cs:0,0.417392402887344) rectangle (axis cs:0.518037265725663,0.59388279914856);
\draw[draw=none,fill=color0] (axis cs:0,0.593882739543915) rectangle (axis cs:0.0323773345751207,0.770373046398163);
\draw[draw=none,fill=color0] (axis cs:0,0.770373046398163) rectangle (axis cs:0.194264007450724,0.946863353252411);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.876141905784607) rectangle (axis cs:0.0781410667261718,-0.693322360515594);
\draw[draw=none,fill=color0] (axis cs:0,-0.693322360515594) rectangle (axis cs:0.0781410922025071,-0.510502874851227);
\draw[draw=none,fill=color0] (axis cs:0,-0.510502874851227) rectangle (axis cs:0.156282133452344,-0.327683329582214);
\draw[draw=none,fill=color0] (axis cs:0,-0.327683329582214) rectangle (axis cs:0.546987556250362,-0.144863843917847);
\draw[draw=none,fill=color0] (axis cs:0,-0.144863799214363) rectangle (axis cs:1.13304565223289,0.0379556864500046);
\draw[draw=none,fill=color0] (axis cs:0,0.037955716252327) rectangle (axis cs:1.2502572714294,0.220775201916695);
\draw[draw=none,fill=color0] (axis cs:0,0.220775246620178) rectangle (axis cs:0.89862241383988,0.403594732284546);
\draw[draw=none,fill=color0] (axis cs:0,0.403594732284546) rectangle (axis cs:0.703269600535546,0.586414277553558);
\draw[draw=none,fill=color0] (axis cs:0,0.586414277553558) rectangle (axis cs:0.312564368810029,0.769233763217926);
\draw[draw=none,fill=color0] (axis cs:0,0.769233703613281) rectangle (axis cs:0.312564266904687,0.952053248882294);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty,
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.957981467247009) rectangle (axis cs:0.103849868140158,-0.769171953201294);
\draw[draw=none,fill=color0] (axis cs:0,-0.769171953201294) rectangle (axis cs:0.31154970277256,-0.580362498760223);
\draw[draw=none,fill=color0] (axis cs:0,-0.580362498760223) rectangle (axis cs:0.17308311356693,-0.391552984714508);
\draw[draw=none,fill=color0] (axis cs:0,-0.391552954912186) rectangle (axis cs:0.484632794483459,-0.202743500471115);
\draw[draw=none,fill=color0] (axis cs:0,-0.202743485569954) rectangle (axis cs:0.865415704434749,-0.0139340311288834);
\draw[draw=none,fill=color0] (axis cs:0,-0.013934001326561) rectangle (axis cs:1.69621478069211,0.17487545311451);
\draw[draw=none,fill=color0] (axis cs:0,0.174875468015671) rectangle (axis cs:0.450016166306069,0.363684922456741);
\draw[draw=none,fill=color0] (axis cs:0,0.363684952259064) rectangle (axis cs:0.415399472560633,0.552494466304779);
\draw[draw=none,fill=color0] (axis cs:0,0.552494525909424) rectangle (axis cs:0.450016237338142,0.741303980350494);
\draw[draw=none,fill=color0] (axis cs:0,0.74130392074585) rectangle (axis cs:0.346166227133861,0.930113434791565);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
%   scale=0.75,
%   text=black,
%   rotate=0.0
% ]{\LARGE{}};

\end{tikzpicture}


==> Intepretation_fig/AT_batch_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0969680771231651 0.165721446275711
0.127323001623154 0.513573050498962
0.0430640690028667 0.281636446714401
0.0436937250196934 0.667995870113373
0.165108248591423 -0.0265249218791723
0.255471736192703 0.328302353620529
0.148379668593407 -0.55539745092392
0.358723700046539 -0.096101701259613
0.134568586945534 0.0143716912716627
0.0994263216853142 0.41433984041214
0.124283783137798 0.210597082972527
0.234431535005569 0.229737654328346
0.0261005666106939 0.150126472115517
0.322295606136322 0.592745840549469
0.264887064695358 0.160409674048424
0.172217562794685 -0.143741816282272
0.206090658903122 -0.448603600263596
0.0727341994643211 0.779003083705902
0.18142831325531 0.189988970756531
0.0751386508345604 0.171300053596497
0.185031563043594 -0.160783991217613
0.110103860497475 0.0838920250535011
0.326883912086487 -0.4439677298069
0.0941711738705635 0.0391701757907867
0.0562263764441013 -0.0420425161719322
0.756886839866638 0.524324417114258
0.23503278195858 0.773120939731598
0.207154765725136 0.196084141731262
0.330953687429428 -0.0590110011398792
0.205365285277367 0.228854045271873
0.125789448618889 0.0103885801509023
0.085233598947525 -0.342096537351608
0.147648617625237 -0.190516233444214
0.0992129817605019 -0.115779370069504
0.118128083646297 -0.0714240521192551
0.277097702026367 -0.588073968887329
0.0803507417440414 -0.314200878143311
0.176049172878265 0.106662437319756
0.342412024736404 0.202205181121826
0.157846078276634 0.133044868707657
0.649249970912933 0.330084711313248
0.237461552023888 0.528270363807678
0.148140102624893 0.463552862405777
0.0601491741836071 0.338853299617767
0.367694854736328 0.400110304355621
0.179535657167435 0.292125195264816
0.212465986609459 0.137116283178329
0.367609441280365 0.535443723201752
0.193430423736572 -0.0780361667275429
0.0953186973929405 0.417231619358063
0.168057933449745 0.473415672779083
0.218459904193878 0.246756732463837
0.347665637731552 0.250591725111008
0.0501029565930367 -0.262186378240585
0.0409367121756077 -0.27935254573822
0.171021997928619 0.165892660617828
0.0948949903249741 -0.377299189567566
0.176634088158607 -0.184982344508171
0.0814841389656067 0.519287884235382
0.350645005702972 -0.357723206281662
0.0347103402018547 0.349300503730774
0.103034511208534 -0.0297818537801504
0.107134126126766 -0.0887699350714684
0.0916483700275421 0.249542698264122
0.251713901758194 0.546439170837402
0.156717449426651 0.336863994598389
0.149430453777313 0.121697001159191
0.519475936889648 -0.151445850729942
0.284291207790375 0.154774934053421
0.125263407826424 0.343882769346237
0.364816635847092 -0.659589767456055
0.22330729663372 0.840555489063263
0.0737206488847733 0.0302012991160154
0.032988291233778 -0.486761838197708
0.131110936403275 0.288698792457581
0.0858509838581085 0.259572058916092
0.183898970484734 0.392179191112518
0.305925846099854 -0.384215444326401
0.171000882983208 0.194703713059425
0.136962324380875 0.129906058311462
0.4162437915802 0.285722553730011
0.21003420650959 0.109185792505741
0.0399644300341606 0.191198632121086
0.156088829040527 -0.392003059387207
0.496591567993164 0.946863353252411
0.271543473005295 -0.192875057458878
0.100467517971992 0.0715076699852943
0.171644046902657 -0.288103848695755
0.161064058542252 0.779893279075623
0.125651076436043 -0.154326811432838
0.246844440698624 0.930977880954742
0.114094875752926 0.559446692466736
0.148351356387138 0.212449431419373
0.811247408390045 0.121164225041866
0.114235885441303 0.0581273287534714
0.288149744272232 0.33720275759697
0.262685656547546 0.184394404292107
0.120276190340519 0.241603434085846
0.22930084168911 -0.0904056057333946
0.0212574880570173 0.125102773308754
0.0926206409931183 -0.0949237495660782
0.0684164762496948 0.155859962105751
0.0811603590846062 -0.255574852228165
0.299153000116348 0.162912800908089
0.229325965046883 -0.155608415603638
0.103730417788029 -0.116220876574516
0.327438145875931 0.155924648046494
0.0964546650648117 0.29834195971489
0.277929663658142 0.187186434864998
0.169778659939766 0.428475022315979
0.0348413102328777 -0.366237670183182
0.0504078157246113 -0.126064315438271
0.275557279586792 0.284507125616074
0.113716632127762 0.445871919393539
0.254938453435898 0.335430234670639
0.174837186932564 0.246677726507187
0.0766104534268379 0.0580061078071594
0.183167889714241 -0.0634122639894485
0.18724325299263 0.23796221613884
0.20856636762619 -0.233816146850586
0.416331261396408 0.204105973243713
0.286141693592072 0.169598326086998
0.149800792336464 0.182640925049782
0.267878472805023 0.368259400129318
0.59651643037796 0.346522748470306
0.204327255487442 -0.0880387648940086
0.150853589177132 0.204368457198143
0.21386706829071 -0.152641668915749
0.130700752139091 0.0409677214920521
0.470004677772522 0.283311128616333
0.0999405607581139 -0.140404060482979
0.119350478053093 0.571984052658081
0.654286801815033 -0.246374428272247
0.124569460749626 0.142490103840828
0.351297229528427 -0.818039834499359
0.137557923793793 0.0219248458743095
0.189717635512352 0.296601206064224
0.34176504611969 -0.617099225521088
0.0878495946526527 -0.199956953525543
0.301906079053879 -0.100361213088036
0.203828752040863 0.312905430793762
0.0959869176149368 0.174097582697868
0.117034330964088 0.131119087338448
0.299106121063232 -0.123107925057411
0.234430804848671 0.404512196779251
0.0959797948598862 0.0672186464071274
0.0686248242855072 -0.462053388357162
0.0908585265278816 0.356336057186127
0.227249190211296 0.527051210403442
0.0769779458642006 0.090003177523613
0.0973600819706917 0.261321276426315
0.216423183679581 -0.0628196448087692
0.582082092761993 -0.309556901454926
0.136317983269691 0.409960836172104
0.457593888044357 -0.271094143390656
0.213482320308685 -0.152524769306183
0.38933926820755 -0.252994567155838
0.438821166753769 0.371557235717773
0.0437592342495918 0.155652359127998
0.189470648765564 -0.045875396579504
0.240220785140991 0.515935957431793
0.270468384027481 0.26143005490303
0.089029036462307 0.086382769048214
0.0562266372144222 -0.0791343525052071
0.0288141574710608 -0.416706055402756
0.163922965526581 0.329766780138016
0.0645019561052322 0.0647444948554039
0.289481431245804 0.349475681781769
0.0793389678001404 0.388988524675369
0.249333426356316 0.108124680817127
0.189304903149605 -0.116679713129997
0.402036100625992 0.424848705530167
0.36248654127121 0.196665167808533
0.0826730877161026 0.0902420654892921
0.146040111780167 0.0116304159164429
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.184335350990295 0.947141349315643
0.4657321870327 0.369934916496277
0.0689827650785446 -0.194756671786308
0.453481465578079 -0.326330125331879
0.599030554294586 0.50484174489975
0.0944776609539986 0.353510469198227
0.123639211058617 0.161980137228966
0.188139691948891 0.0039767948910594
0.502491116523743 0.406870812177658
0.342057585716248 0.118125483393669
0.59712678194046 -0.200137913227081
0.518378734588623 0.532950699329376
0.380881875753403 0.269654542207718
0.0743011683225632 -0.0300678145140409
0.156684398651123 -0.0166249331086874
0.237810462713242 0.150068715214729
0.13897493481636 0.79558277130127
0.259017378091812 -0.0552391558885574
0.584691643714905 0.383913964033127
0.194621443748474 -0.147653311491013
0.337990254163742 0.273077130317688
0.113609164953232 -0.0655749440193176
0.73992657661438 0.327501177787781
0.107756420969963 0.0453313104808331
0.283635139465332 0.548295438289642
0.489076048135757 -0.0156403835862875
0.193766489624977 -0.346061766147614
0.885561108589172 0.952053308486938
0.0436616018414497 -0.184588357806206
0.354207962751389 -0.209533154964447
0.0441741719841957 0.262268513441086
0.204664543271065 -0.391686379909515
0.614172279834747 0.476278245449066
0.293110609054565 -0.0105929933488369
0.247952789068222 0.144148647785187
0.590206921100616 0.227232918143272
0.293781965970993 0.101877339184284
0.947776734828949 -0.0508342944085598
0.077987365424633 -0.0414864383637905
0.260235190391541 -0.0351118557155132
0.422782212495804 0.647741973400116
0.327143162488937 0.0311995819211006
0.820546329021454 0.37612122297287
0.165275260806084 0.229595646262169
0.141578108072281 0.324249118566513
0.0629680678248405 -0.0286520849913359
0.46842148900032 0.640620112419128
0.172139823436737 -0.0245782807469368
0.218011781573296 0.418633490800858
0.363197654485703 0.445196032524109
0.268550038337708 -0.0683050155639648
0.716811239719391 -0.116718426346779
0.0567120127379894 -0.0698353499174118
0.0525473840534687 -0.00303523428738117
0.168637901544571 -0.210350051522255
0.0995548292994499 -0.0822097435593605
0.240607425570488 0.503841996192932
0.486647814512253 0.511501848697662
0.135956883430481 0.589147627353668
0.441181480884552 0.0593037679791451
0.502260267734528 0.255975484848022
0.784701466560364 0.1615159958601
0.155239924788475 0.103738911449909
0.28329011797905 0.0789422020316124
0.0531153082847595 0.775596022605896
0.223173350095749 -0.101794935762882
0.213571324944496 0.118983186781406
0.312122702598572 -0.304411828517914
0.472904622554779 0.485097676515579
0.132024422287941 0.0381546057760715
0.260849148035049 0.0720051899552345
0.215540260076523 0.204494565725327
0.355153858661652 0.662798762321472
0.583673000335693 0.0741156190633774
0.590532183647156 0.166880637407303
0.42327344417572 0.0546469204127789
0.619149625301361 0.888363301753998
0.183352932333946 0.622481644153595
0.254649847745895 -0.272706568241119
0.410384654998779 -0.0572669319808483
0.262469440698624 0.194318309426308
0.651881396770477 0.0661248341202736
0.420875787734985 -0.10366690158844
0.167218208312988 0.154221788048744
0.0393349081277847 -0.139342069625854
0.0723130851984024 -0.876141905784607
0.309852778911591 0.619339287281036
0.141339153051376 0.228474229574203
0.276408791542053 0.50996196269989
0.413541913032532 0.527271449565887
0.148449346423149 0.227359145879745
0.348132640123367 0.306459754705429
0.267695367336273 -0.18343597650528
0.263468474149704 0.052522785961628
0.076129823923111 -0.371416985988617
0.588421523571014 0.807112097740173
0.769041359424591 -0.40487802028656
0.306859105825424 0.0486879572272301
0.325056433677673 0.387288361787796
0.34925302863121 0.825122892856598
0.361141890287399 0.468778043985367
0.1813013702631 -0.101537711918354
0.0626158565282822 -0.300854176282883
0.199159517884254 -0.564290046691895
0.224101990461349 0.524737179279327
0.0832350105047226 0.895080983638763
0.765700340270996 -0.0245211645960808
0.213428065180779 -0.242548286914825
0.316296249628067 0.310224324464798
0.092851884663105 -0.031473733484745
0.283691734075546 0.131770342588425
0.892615079879761 0.0380958653986454
0.0604018792510033 0.362208843231201
0.156889528036118 0.082746796309948
0.48826265335083 0.462841838598251
0.349228054285049 0.209271743893623
0.317432820796967 -0.631633281707764
0.0450788624584675 0.161659225821495
0.0992287844419479 -0.0746122151613235
0.157271549105644 -0.812458038330078
0.0511402301490307 0.0726238340139389
0.271197736263275 0.518267810344696
0.44954314827919 0.588335871696472
0.245569184422493 0.0101377489045262
0.140048429369926 -0.0181178972125053
0.57869690656662 0.133868709206581
0.900634765625 0.373908847570419
0.090922512114048 -0.149762168526649
0.314691781997681 0.0689489990472794
0.240698829293251 0.226501479744911
0.35888808965683 0.718474924564362
0.295974344015121 0.237063005566597
0.105120792984962 0.0773545205593109
0.19461452960968 -0.324431627988815
0.388253301382065 0.354287713766098
0.742042303085327 0.0760700926184654
0.249369949102402 0.284216850996017
0.239014640450478 -0.00103274150751531
0.215093567967415 0.481251418590546
0.24188195168972 0.499620646238327
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.434337973594666 0.135153651237488
0.467470914125443 -0.659578502178192
0.686156630516052 0.423485636711121
0.295381426811218 0.219469219446182
0.216452643275261 0.466268569231033
0.226304784417152 -0.757504284381866
0.15908969938755 0.0984721705317497
0.375046879053116 0.210858881473541
0.496368050575256 0.0258750636130571
0.228756859898567 0.100811973214149
0.782663881778717 0.281962960958481
0.901027083396912 0.294878423213959
0.207667335867882 -0.0402306318283081
0.571537971496582 -0.0865066200494766
0.647278308868408 0.0805534198880196
0.620543420314789 0.0844562724232674
0.762379050254822 -0.154874354600906
0.767155289649963 -0.733485162258148
0.827918887138367 -0.106496721506119
0.611607491970062 -0.0262728501111269
0.165444821119308 0.0945513844490051
0.895912528038025 -0.00461497018113732
0.966014623641968 0.0297349449247122
0.0461371578276157 -0.188778340816498
0.423180401325226 0.348182708024979
0.36654606461525 0.12472952902317
0.778946161270142 0.173926159739494
0.722225546836853 -0.957981467247009
0.201119050383568 0.123142048716545
0.285548508167267 0.00506306486204267
0.165549904108047 0.0982705429196358
0.916908860206604 0.635499238967896
0.4590123295784 0.85753607749939
0.575896441936493 0.00413788622245193
0.0911972895264626 -0.303875178098679
0.708105683326721 0.563175797462463
0.45044532418251 -0.705671727657318
0.71484100818634 0.0561685711145401
0.62282782793045 0.799624264240265
0.224122419953346 0.0853400155901909
0.0970983877778053 -0.192748725414276
0.181265026330948 0.121389359235764
0.490870088338852 -0.77964186668396
0.178405672311783 0.099264070391655
0.24131852388382 0.588435769081116
0.118278935551643 0.886710703372955
0.298318684101105 0.216163411736488
0.032892994582653 0.307492822408676
0.0809436067938805 0.122117251157761
0.67471569776535 -0.0413663871586323
0.289303034543991 -0.0234745126217604
0.361515432596207 0.648664772510529
0.943263471126556 -0.249625623226166
0.696915507316589 0.0624765604734421
0.202899888157845 0.07159174233675
0.686204135417938 -0.0792509540915489
0.402089387178421 0.452827304601669
0.139490991830826 -0.121585957705975
0.655507147312164 -0.661604940891266
0.613648176193237 -0.00537222716957331
0.0423348844051361 0.24632154405117
0.574463784694672 -0.660856425762177
0.6728835105896 0.198641702532768
0.370385050773621 0.116134241223335
0.465143471956253 0.131355598568916
0.290484309196472 -0.129459992051125
0.507960259914398 0.126623034477234
0.0566244721412659 -0.679099440574646
0.36014586687088 -0.0362345427274704
0.0816596448421478 -0.153071612119675
0.185668185353279 0.36694997549057
0.457802295684814 0.129142671823502
0.766201496124268 0.465245336294174
0.662649571895599 0.447148501873016
0.851652503013611 0.00363163440488279
0.156346946954727 0.0529380291700363
0.805061101913452 -0.283132970333099
0.377080798149109 0.788661122322083
0.18100181221962 0.173585832118988
0.579087257385254 0.254974991083145
0.789436399936676 0.483277529478073
0.61579829454422 -0.207196965813637
0.310047179460526 0.0215285420417786
0.980225205421448 0.676603555679321
0.182926520705223 -0.0427463203668594
0.328986525535583 -0.439388513565063
0.811355769634247 0.584610641002655
0.826067805290222 0.339555084705353
0.333764940500259 -0.0712127089500427
0.570131182670593 -0.346446186304092
0.74334329366684 -0.026050629094243
0.726894080638885 -0.00639902707189322
0.225041210651398 0.0589091815054417
0.14860700070858 -0.390493869781494
0.161984965205193 0.0754294469952583
0.354538470506668 0.118219219148159
0.534429252147675 -0.476440250873566
0.186436146497726 -0.483412444591522
0.554480075836182 0.854879438877106
0.596319437026978 -0.571558177471161
0.664758563041687 0.62170934677124
0.0600603371858597 -0.0185638517141342
0.173021018505096 0.165464207530022
0.0754315182566643 -0.265522539615631
0.545144259929657 0.0282968245446682
0.544521689414978 0.0539592504501343
0.188811555504799 -0.0324274152517319
0.38011422753334 -0.436861038208008
0.111078485846519 0.208046555519104
0.962385296821594 -0.0845847427845001
0.422486156225204 0.0538570769131184
0.574576258659363 0.783178150653839
0.262387543916702 0.468813866376877
0.245079442858696 -0.873870670795441
0.256630003452301 -5.07712175021879e-05
0.563070058822632 -0.27647066116333
0.0903481021523476 -0.150381654500961
0.6380695104599 0.349108576774597
0.663887560367584 0.842434048652649
0.360328048467636 -0.23363271355629
0.659922242164612 -0.616917610168457
0.896260261535645 0.0121969766914845
0.816281378269196 0.0744050666689873
0.370170891284943 0.0921175479888916
0.150255337357521 0.805115878582001
0.495471388101578 -0.0525945834815502
0.965178966522217 -0.62064117193222
0.403629273176193 -0.0877126902341843
0.482465863227844 -0.0387842729687691
0.926653861999512 0.508098900318146
0.857290744781494 0.790145814418793
0.260110378265381 0.0817574858665466
0.430642634630203 -0.0125851556658745
0.358699232339859 0.930113434791565
0.82040947675705 0.573661148548126
0.568199515342712 -0.252391368150711
0.983917713165283 0.610281109809875
0.4764683842659 0.528964638710022
0.0706631019711494 -0.299300283193588
0.691348373889923 0.510139226913452
0.097413569688797 0.0418690890073776
0.706498384475708 0.569147050380707
0.700573801994324 -0.345128029584885
0.782592058181763 0.640069007873535
0.306517064571381 0.415252864360809
0.0781850889325142 0.0776509717106819
0.72485876083374 0.610450744628906
0.661638915538788 0.584211051464081
0.937921583652496 -0.384395360946655
0.653717935085297 0.0135331377387047
0.642785608768463 0.0620118640363216
0.278798520565033 -0.29133528470993
0.597188830375671 -0.0963456407189369
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> Intepretation_fig/AT_test_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 5},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.756544709205627) rectangle (axis cs:0.121379118748445,-0.591771721839905);
\draw[draw=none,fill=color0] (axis cs:0,-0.591771721839905) rectangle (axis cs:0.151723898435556,-0.426998734474182);
\draw[draw=none,fill=color0] (axis cs:0,-0.426998734474182) rectangle (axis cs:0.424826992457581,-0.262225747108459);
\draw[draw=none,fill=color0] (axis cs:0,-0.262225776910782) rectangle (axis cs:1.06206728904889,-0.0974527895450592);
\draw[draw=none,fill=color0] (axis cs:0,-0.0974527820944786) rectangle (axis cs:1.33517030623289,0.067320205271244);
\draw[draw=none,fill=color0] (axis cs:0,0.0673201978206635) rectangle (axis cs:1.33517030623289,0.232093185186386);
\draw[draw=none,fill=color0] (axis cs:0,0.232093185186386) rectangle (axis cs:0.971032949987556,0.396866172552109);
\draw[draw=none,fill=color0] (axis cs:0,0.396866142749786) rectangle (axis cs:0.333792636930957,0.561639130115509);
\draw[draw=none,fill=color0] (axis cs:0,0.561639130115509) rectangle (axis cs:0.212413457809778,0.726412117481232);
\draw[draw=none,fill=color0] (axis cs:0,0.726412117481232) rectangle (axis cs:0.121379118748445,0.891185104846954);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 30},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.604033172130585) rectangle (axis cs:0.132304525183137,-0.452866762876511);
\draw[draw=none,fill=color0] (axis cs:0,-0.452866792678833) rectangle (axis cs:0.595370363324115,-0.301700383424759);
\draw[draw=none,fill=color0] (axis cs:0,-0.301700353622437) rectangle (axis cs:0.429989749231242,-0.150533974170685);
\draw[draw=none,fill=color0] (axis cs:0,-0.150533944368362) rectangle (axis cs:1.32304538224997,0.000632435083389282);
\draw[draw=none,fill=color0] (axis cs:0,0.000632442533969879) rectangle (axis cs:1.91841561515548,0.151798844337463);
\draw[draw=none,fill=color0] (axis cs:0,0.151798844337463) rectangle (axis cs:1.05843620146509,0.302965253591537);
\draw[draw=none,fill=color0] (axis cs:0,0.302965223789215) rectangle (axis cs:0.562294232028331,0.454131633043289);
\draw[draw=none,fill=color0] (axis cs:0,0.454131633043289) rectangle (axis cs:0.396913653800582,0.605298042297363);
\draw[draw=none,fill=color0] (axis cs:0,0.605298042297363) rectangle (axis cs:0.165380623874279,0.75646448135376);
\draw[draw=none,fill=color0] (axis cs:0,0.75646448135376) rectangle (axis cs:0.0330761378167152,0.907630860805511);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 200},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.738722443580627) rectangle (axis cs:0.262548180617114,-0.586369454860687);
\draw[draw=none,fill=color0] (axis cs:0,-0.586369395256042) rectangle (axis cs:0.459459405956476,-0.434016466140747);
\draw[draw=none,fill=color0] (axis cs:0,-0.434016406536102) rectangle (axis cs:0.361003818965802,-0.281663477420807);
\draw[draw=none,fill=color0] (axis cs:0,-0.281663477420807) rectangle (axis cs:0.820463144675372,-0.129310488700867);
\draw[draw=none,fill=color0] (axis cs:0,-0.129310518503189) rectangle (axis cs:1.90347449564686,0.0230424702167511);
\draw[draw=none,fill=color0] (axis cs:0,0.0230424627661705) rectangle (axis cs:1.18146692833254,0.175395458936691);
\draw[draw=none,fill=color0] (axis cs:0,0.175395429134369) rectangle (axis cs:0.492277886805223,0.327748417854309);
\draw[draw=none,fill=color0] (axis cs:0,0.327748417854309) rectangle (axis cs:0.426640876959584,0.480101346969604);
\draw[draw=none,fill=color0] (axis cs:0,0.480101406574249) rectangle (axis cs:0.328185289968911,0.632454335689545);
\draw[draw=none,fill=color0] (axis cs:0,0.6324542760849) rectangle (axis cs:0.328185225771393,0.78480726480484);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{Speed};
\end{tikzpicture}


==> Intepretation_fig/AT_test_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.20764447748661 -0.213451847434044
0.0798787251114845 0.250497311353683
0.315544694662094 0.0601663179695606
0.198195666074753 0.203466787934303
0.189793393015862 0.533616244792938
0.198970720171928 0.408162295818329
0.212513074278831 0.253351837396622
0.161698415875435 -0.630254864692688
0.0974719077348709 0.0772600620985031
0.0234933011233807 -0.217787623405457
0.0987516045570374 0.307375848293304
0.132058054208755 -0.183833882212639
0.164688289165497 -0.116580627858639
0.175161197781563 0.381595700979233
0.0328012518584728 0.0879132747650146
0.109819941222668 0.0868875235319138
0.0575809590518475 -0.244576275348663
0.096309520304203 -0.0804955661296844
0.112921424210072 0.219284236431122
0.128841832280159 0.397266149520874
0.357355237007141 0.0162494629621506
0.56107771396637 -0.0678541958332062
0.42287540435791 -0.382893562316895
0.209142535924911 -0.112022899091244
0.511138021945953 0.187417790293694
0.0863919034600258 0.00831105746328831
0.0396172553300858 0.0871599316596985
0.296749293804169 0.0196734890341759
0.239560201764107 -0.0407715328037739
0.260255604982376 -0.170464873313904
0.0330482758581638 -0.147801965475082
0.247737094759941 -0.400067210197449
0.0894793272018433 0.281640917062759
0.21760156750679 0.300732433795929
0.0937094315886497 0.15115137398243
0.0951757729053497 -0.0907175540924072
0.55689537525177 -0.230962634086609
0.098665714263916 0.20711624622345
0.0400057062506676 -0.165938496589661
0.120493322610855 0.0306233465671539
0.26993253827095 0.711460173130035
0.312911003828049 -0.14202518761158
0.0721601545810699 0.369365066289902
0.0457498207688332 -0.0374082513153553
0.438875764608383 -0.162228599190712
0.131754249334335 -0.114678584039211
0.0611793510615826 0.378565281629562
0.0700007081031799 0.295777708292007
0.109704308211803 -0.613602101802826
0.222125574946404 0.642667829990387
0.155433982610703 0.095699317753315
0.149564772844315 -0.0473832450807095
0.0908112227916718 0.077672190964222
0.185605630278587 0.266997188329697
0.233501866459846 0.0283457785844803
0.356477856636047 0.25374561548233
0.214618861675262 -0.033406063914299
0.212442442774773 0.176283240318298
0.1105045825243 -0.0832030102610588
0.275497406721115 0.230352178215981
0.468562453985214 0.256728082895279
0.198274001479149 0.476848512887955
0.407966911792755 0.432098299264908
0.278976678848267 0.408370286226273
0.344573616981506 -0.423242717981339
0.0772156566381454 0.060303658246994
0.134953856468201 -0.185716718435287
0.198997423052788 -0.161361396312714
0.477541238069534 0.0224585570394993
0.392127126455307 -0.16038703918457
0.0239705443382263 0.0888963341712952
0.188995599746704 -0.102113023400307
0.34407377243042 0.0862417593598366
0.0406574122607708 0.205794155597687
0.108077242970467 0.00647084647789598
0.574478268623352 0.172371402382851
0.453991562128067 0.206618621945381
0.121449485421181 0.00154636928346008
0.160995751619339 0.160942107439041
0.0498489327728748 -0.515702426433563
0.34625706076622 0.716250956058502
0.104694731533527 0.195371896028519
0.0918179005384445 0.264126539230347
0.10621477663517 0.346450656652451
0.288707494735718 -0.152969539165497
0.0963104292750359 0.221308648586273
0.054597519338131 0.105084002017975
0.218405053019524 -0.350315779447556
0.0763707011938095 0.205947905778885
0.458539336919785 0.278288155794144
0.628785848617554 -0.00484466413035989
0.109896965324879 -0.110965356230736
0.367767333984375 0.447760373353958
0.435510784387589 0.0560620278120041
0.413544535636902 -0.479739844799042
0.241530284285545 -0.0822548344731331
0.0280256401747465 0.119818352162838
0.136411070823669 0.056242398917675
0.159671723842621 -0.0836942493915558
0.338894963264465 -0.290213108062744
0.447427541017532 0.505294501781464
0.306236028671265 0.595608532428741
0.183856263756752 0.349642395973206
0.13102799654007 -0.0438821464776993
0.16578334569931 -0.370361775159836
0.118010058999062 0.382344424724579
0.188172712922096 0.116135746240616
0.0933549702167511 -0.362682223320007
0.25632518529892 0.319539546966553
0.078842468559742 -0.115835689008236
0.0932728499174118 -0.378119021654129
0.0607856810092926 -0.0280570574104786
0.438757061958313 0.317954391241074
0.341397792100906 -0.172091469168663
0.287738770246506 0.145013988018036
0.11542484909296 0.269167482852936
0.523839056491852 0.302282601594925
0.0969180017709732 -0.144253477454185
0.428012281656265 0.0923575535416603
0.214899644255638 0.127505958080292
0.232874989509583 0.51871395111084
0.464275628328323 0.34801322221756
0.132361859083176 0.281465232372284
0.528307676315308 -0.301484912633896
0.23811237514019 0.345236986875534
0.163840427994728 -0.756544709205627
0.236274540424347 -0.0783901736140251
0.0439252145588398 -0.120235294103622
0.0215237103402615 -0.242453143000603
0.199697613716125 -0.140982329845428
0.176396891474724 -0.145581558346748
0.262957334518433 -0.121617369353771
0.228080749511719 0.187163129448891
0.346238106489182 0.0188456363976002
0.445142090320587 0.10159545391798
0.148350104689598 0.0140290670096874
0.161986917257309 -0.474442362785339
0.20344004034996 0.146885260939598
0.0368900895118713 -0.160721719264984
0.14602866768837 -0.0577383302152157
0.0753227323293686 0.0544394217431545
0.193848997354507 -0.0930981487035751
0.286473482847214 0.616366624832153
0.264452040195465 0.228653609752655
0.046452209353447 -0.0349693298339844
0.309621065855026 0.107469171285629
0.120830304920673 0.286779433488846
0.0966885685920715 0.400681674480438
0.0580824501812458 0.00950294081121683
0.60795795917511 -0.502411603927612
0.336727350950241 -0.00992402341216803
0.230430200695992 0.301760166883469
0.375607460737228 0.298450112342834
0.328995585441589 0.874033391475677
0.0810283645987511 0.243265047669411
0.323050439357758 -0.193910643458366
0.307315766811371 0.791147768497467
0.189071819186211 -0.165173172950745
0.0916156470775604 -0.172267153859138
0.546250998973846 0.891185104846954
0.0279169976711273 -0.0343349948525429
0.308235704898834 -0.0961729660630226
0.385604292154312 -0.54764050245285
0.329602152109146 -0.330352753400803
0.142455890774727 0.29967936873436
0.154235735535622 0.500298976898193
0.119946204125881 0.0174926854670048
0.15135158598423 -0.292573273181915
0.202384740114212 0.163517117500305
0.421709597110748 0.159142673015594
0.179762989282608 -0.0111309802159667
0.518284559249878 0.676031947135925
0.244617864489555 0.00954102352261543
0.342899948358536 0.191423580050468
0.0729380249977112 0.153515815734863
0.0765614211559296 0.709456622600555
0.217912167310715 -0.214858278632164
0.20396962761879 0.225228235125542
0.444772601127625 0.829173266887665
0.272890985012054 -0.295091599225998
0.0577084124088287 -0.716192483901978
0.0731100514531136 -0.0921884328126907
0.205355912446976 -0.0972987860441208
0.0886134579777718 -0.268600463867188
0.29250380396843 0.00422495976090431
0.0388894490897655 -0.16029979288578
0.0397294983267784 -0.1155711337924
0.135222285985947 -0.166994690895081
0.0816779136657715 0.174477532505989
0.544022262096405 -0.28293651342392
0.184906750917435 0.367318838834763
0.0802191346883774 0.355424076318741
0.267210394144058 0.122216731309891
0.335683405399323 0.086414210498333
0.0576422065496445 0.365205049514771
0.131059154868126 0.199219167232513
0.192409113049507 -0.0226908624172211
0.125077784061432 0.0656362250447273
0.243862256407738 0.209903910756111
0.0988785922527313 0.0937274843454361
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0699362605810165 0.109851837158203
0.258784770965576 0.29406613111496
0.280964106321335 0.000315649172989652
0.0798200219869614 0.123936735093594
0.630600929260254 -0.0234857778996229
0.0410584285855293 0.250575542449951
0.362628936767578 0.423254191875458
0.371067196130753 0.0896690636873245
0.374420940876007 0.162148609757423
0.514522731304169 0.120429039001465
0.357883483171463 0.0117139313369989
0.290304094552994 0.361761093139648
0.430227488279343 -0.552917957305908
0.34211853146553 -0.204420775175095
0.0644239038228989 0.0329263880848885
0.512381315231323 0.105879127979279
0.216840595006943 0.209350988268852
0.146982237696648 0.302335858345032
0.29864114522934 0.207245916128159
0.235476121306419 0.268344819545746
0.707334101200104 0.0106218801811337
0.298534721136093 -0.231097534298897
0.328212708234787 0.0691135600209236
0.121618375182152 0.0400194376707077
0.178980007767677 -0.350180476903915
0.458991229534149 -0.159560576081276
0.359364807605743 0.00330288778059185
0.859123468399048 -0.0447965040802956
0.384924381971359 0.223626628518105
0.101488023996353 0.21244752407074
0.18070937693119 0.392111152410507
0.12223881483078 -0.145313188433647
0.982172787189484 0.331946820020676
0.275527358055115 0.907630860805511
0.448656231164932 0.130963146686554
0.356050401926041 -0.0647105500102043
0.0469233691692352 0.131533533334732
0.189740136265755 0.0662264376878738
0.756744980812073 -0.0719828009605408
0.242254391312599 0.429291546344757
0.258746534585953 0.0490804128348827
0.375059008598328 0.415242850780487
0.223038449883461 0.236709460616112
0.816826701164246 0.621564328670502
0.0690199509263039 -0.250721752643585
0.174164965748787 -0.171644076704979
0.0905683115124702 -0.321297198534012
0.226976454257965 0.141749948263168
0.205006659030914 0.292801082134247
0.298239290714264 0.123642481863499
0.134557172656059 0.0605076141655445
0.157093748450279 -0.0406092070043087
0.646204233169556 -0.0355121977627277
0.436038851737976 0.581090092658997
0.368420839309692 0.172162652015686
0.0852460563182831 0.286582410335541
0.0916794314980507 0.0736790373921394
0.671740233898163 -0.431654959917068
0.54660028219223 0.18936014175415
0.211314022541046 0.471321165561676
0.256345808506012 -0.0600049011409283
0.265217959880829 -0.00652761524543166
0.810828268527985 0.0640789195895195
0.0766613334417343 -0.265021294355392
0.0491791144013405 0.324132174253464
0.051018700003624 -0.075378991663456
0.608523488044739 0.605335474014282
0.21472655236721 -0.0625249147415161
0.299331277608871 -0.339283347129822
0.152070760726929 -0.0280707459896803
0.41905289888382 0.154675602912903
0.271766722202301 0.0658073574304581
0.492984384298325 0.22523695230484
0.86415421962738 0.486255258321762
0.547828078269958 0.274802207946777
0.427775084972382 0.198657602071762
0.17625667154789 0.0278629753738642
0.266672044992447 0.470970720052719
0.0806007608771324 -0.0944384783506393
0.318959921598434 0.0544088818132877
0.481719881296158 -0.220313668251038
0.3566974401474 -0.360928773880005
0.132862105965614 0.0625366270542145
0.207305982708931 -0.519170641899109
0.209012240171432 -0.11033608019352
0.244046673178673 -0.00210524559952319
0.223428100347519 0.178019568324089
0.234898239374161 0.630015313625336
0.36354985833168 -0.604033172130585
0.0749211758375168 0.0260390639305115
0.244377598166466 0.0491370670497417
0.292390912771225 0.442433655261993
0.103783063590527 0.015904551371932
0.622755825519562 0.107064016163349
0.606092154979706 0.44927316904068
0.123969063162804 0.426144748926163
0.207330852746964 -0.0340953134000301
0.326587826013565 -0.0258904416114092
0.427272856235504 0.260010093450546
0.230788201093674 -0.147903323173523
0.355660080909729 -0.434976279735565
0.662331879138947 0.177662149071693
0.414420634508133 0.104448765516281
0.492831885814667 -0.0230692848563194
0.502948105335236 -0.0844708308577538
0.381527185440063 0.281673222780228
0.0421235673129559 0.140163421630859
0.0806792601943016 -0.424583554267883
0.235502600669861 0.00512934476137161
0.210195064544678 0.00147352425847203
0.142439693212509 -0.0171754732728004
0.193281084299088 0.00839912798255682
0.926599025726318 0.45468333363533
0.0727944448590279 0.0332377254962921
0.041003730148077 0.0217940807342529
0.314219266176224 -0.0577638261020184
0.613368928432465 -0.33578822016716
0.313929289579391 0.386195659637451
0.259745717048645 0.118598699569702
0.392332553863525 0.251406252384186
0.478099912405014 0.0956461355090141
0.02101462893188 0.0688679367303848
0.604130148887634 0.019085980951786
0.193329870700836 -0.0222499128431082
0.593052268028259 0.0991514101624489
0.566859602928162 0.291348427534103
0.326455295085907 0.525669157505035
0.303896456956863 -0.402679234743118
0.594696342945099 -0.147520676255226
0.0324127487838268 -0.128851562738419
0.0750230625271797 -0.258434146642685
0.265101492404938 -0.0864288434386253
0.274962961673737 -0.399668276309967
0.367618501186371 0.0513419434428215
0.410708099603653 -0.395319521427155
0.303763657808304 0.118480429053307
0.116936728358269 -0.021611550822854
0.335967123508453 0.0869264975190163
0.150061264634132 -0.207461982965469
0.284013748168945 -0.343220442533493
0.0578885786235332 0.0805328190326691
0.408758342266083 0.0960419848561287
0.762727856636047 0.148865714669228
0.191821679472923 0.443499267101288
0.0860522091388702 0.48545429110527
0.591282963752747 0.293652564287186
0.278786331415176 -0.38478285074234
0.18599808216095 0.594417333602905
0.132153496146202 -0.140618711709976
0.141962662339211 0.0401934273540974
0.171156719326973 -0.0435853265225887
0.457360535860062 0.605723798274994
0.616716146469116 0.210107043385506
0.0253906026482582 0.116807259619236
0.0654334872961044 -0.374335318803787
0.0901534780859947 0.0123297087848186
0.30386871099472 0.456883430480957
0.172103747725487 -0.373181253671646
0.0353951007127762 0.562317967414856
0.409506738185883 0.51963222026825
0.203424960374832 0.457399904727936
0.162412092089653 0.0379140377044678
0.298424273729324 -0.336109846830368
0.117501400411129 0.306016445159912
0.31668359041214 0.201492041349411
0.575021147727966 0.210956826806068
0.5355184674263 -0.2980937063694
0.719486951828003 0.0758551210165024
0.264985501766205 0.0582419633865356
0.101281613111496 0.0532395914196968
0.148687481880188 0.435214668512344
0.49651637673378 0.617257654666901
0.366030484437943 -0.56020200252533
0.385893851518631 -0.0971708223223686
0.336637735366821 -0.177597433328629
0.210560038685799 -0.280534416437149
0.282763510942459 -0.0132502904161811
0.236354246735573 0.156483352184296
0.709799885749817 -0.0587465725839138
0.42315948009491 0.0334941931068897
0.505008697509766 -0.112434558570385
0.762643456459045 -0.0840008184313774
0.415861517190933 0.448012709617615
0.212042927742004 0.22965581715107
0.174739465117455 0.0260998755693436
0.245255634188652 0.0714384317398071
0.256354033946991 -0.326692044734955
0.592419385910034 -0.0580171905457973
0.483441323041916 0.207987502217293
0.140348985791206 0.403757125139236
0.238689482212067 0.075225718319416
0.190110504627228 -0.0870402082800865
0.0778392180800438 0.00808575563132763
0.267486482858658 0.337359726428986
0.634972870349884 -0.126837402582169
0.0946446806192398 -0.252202421426773
0.0867331400513649 -0.0457714609801769
0.325907796621323 -0.116418987512589
0.350064367055893 -0.387478858232498
0.514976620674133 0.269234269857407
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.101767890155315 0.194102868437767
0.33102411031723 0.0481485202908516
0.368935078382492 0.784807324409485
0.688722848892212 0.178286358714104
0.643718421459198 -0.51286655664444
0.650392293930054 0.159555286169052
0.0738254189491272 0.0133586199954152
0.0448654256761074 -0.101615250110626
0.0380150824785233 0.281460464000702
0.117606401443481 -0.18455782532692
0.360809862613678 0.656257510185242
0.239515662193298 0.00216562603600323
0.526490449905396 -0.143192499876022
0.122531071305275 -0.013213268481195
0.389640927314758 0.352138608694077
0.798602759838104 -0.458521246910095
0.0951235145330429 -0.0776335299015045
0.681743741035461 -0.369157552719116
0.739053785800934 -0.319230705499649
0.472935676574707 -0.126092806458473
0.7483851313591 -0.500813961029053
0.236872643232346 0.0102332755923271
0.454209804534912 0.0115926181897521
0.670700311660767 -0.625406861305237
0.0959564298391342 0.361262917518616
0.175059705972672 -0.16413938999176
0.11050808429718 -0.0587667934596539
0.119505792856216 0.523147106170654
0.818150579929352 -0.467815786600113
0.130650088191032 0.0146524142473936
0.425413191318512 0.60284823179245
0.521856069564819 0.00473055429756641
0.108533501625061 -0.124550677835941
0.952925086021423 -0.253970265388489
0.687774777412415 0.0011965031735599
0.0691400915384293 0.0442045144736767
0.190326943993568 0.0979269072413445
0.360929638147354 -0.353895425796509
0.0352519191801548 -0.0683384761214256
0.838123977184296 -0.0754863172769547
0.129348114132881 0.192494422197342
0.947560429573059 -0.0136797521263361
0.27569442987442 -0.0440259762108326
0.226170733571053 0.664884150028229
0.466629356145859 0.541923940181732
0.440327048301697 -0.0318052843213081
0.538518190383911 0.0309262666851282
0.169075310230255 -0.235107079148293
0.14290514588356 -0.0120039358735085
0.214497148990631 0.123153664171696
0.66745799779892 0.769119799137115
0.0933233574032784 -0.206012934446335
0.745027184486389 0.698243856430054
0.0447362698614597 0.0969966128468513
0.468701779842377 -0.23099710047245
0.747963607311249 -0.0512630082666874
0.706530749797821 0.310546338558197
0.955009877681732 0.17706997692585
0.246321514248848 -0.521332681179047
0.844061851501465 -0.652092754840851
0.819193065166473 -0.293331056833267
0.498758465051651 -0.0162483751773834
0.475690811872482 -0.00807982590049505
0.742270708084106 0.460881978273392
0.355039864778519 0.555788636207581
0.0543692298233509 0.0104038529098034
0.0572120621800423 -0.120370097458363
0.552254438400269 0.579034626483917
0.797189235687256 -0.292461514472961
0.254961609840393 0.000429097126470879
0.83024799823761 -0.456469506025314
0.0710325166583061 0.0083674993366003
0.237179681658745 0.659027218818665
0.388335585594177 0.437581181526184
0.192785859107971 0.0940106138586998
0.424087941646576 0.0459426753222942
0.637262344360352 0.0715609639883041
0.79022204875946 0.0710238963365555
0.73667585849762 -0.4443039894104
0.282673686742783 0.141465470194817
0.446306794881821 0.102820336818695
0.66075325012207 0.287713795900345
0.586707770824432 0.147178903222084
0.721440374851227 0.114232651889324
0.519505560398102 -0.221803262829781
0.822655379772186 0.0132753513753414
0.743027985095978 -0.17025551199913
0.642765939235687 -0.0844150260090828
0.168356448411942 -0.324424386024475
0.727405846118927 -0.560234487056732
0.459260195493698 0.192946508526802
0.128611922264099 -0.082879014313221
0.886700689792633 0.328631311655045
0.313113391399384 0.0125755965709686
0.179701924324036 -0.116883963346481
0.335350692272186 0.128926262259483
0.814643681049347 0.116385631263256
0.19650998711586 0.334536015987396
0.679932773113251 -0.738722383975983
0.590918183326721 -0.227869555354118
0.248864322900772 -0.176335602998734
0.335802644491196 -0.160536199808121
0.105807736515999 -0.0553742870688438
0.157297253608704 -0.163419023156166
0.228038221597672 -0.0576317012310028
0.620404303073883 -0.466704845428467
0.179015040397644 0.650016248226166
0.223837777972221 -0.0651127099990845
0.257396340370178 -0.38274934887886
0.821234822273254 -0.582367181777954
0.899722039699554 -0.174757838249207
0.506270408630371 0.421854168176651
0.723256230354309 -0.220642790198326
0.320818692445755 -0.0368988551199436
0.609589099884033 0.563247919082642
0.288121223449707 0.00448401086032391
0.274861872196198 -0.68563848733902
0.161348298192024 -0.0668990910053253
0.093304917216301 0.503412127494812
0.833257257938385 0.0208876132965088
0.416083067655563 -0.696987152099609
0.0576675459742546 0.0677594393491745
0.293394178152084 0.0306348204612732
0.141471669077873 -0.101181417703629
0.367896497249603 -0.138793244957924
0.463601231575012 0.05302494764328
0.69046288728714 0.602650105953217
0.680604100227356 -0.366052597761154
0.125027999281883 -0.0376070700585842
0.635148763656616 -0.648588597774506
0.604740619659424 0.118828199803829
0.253735899925232 -0.326111942529678
0.362655431032181 -0.0707888975739479
0.0789429321885109 0.00374279613606632
0.765080094337463 0.458848387002945
0.308524638414383 0.0512418337166309
0.564374268054962 -0.252908319234848
0.193784669041634 -0.044506948441267
0.350220650434494 -0.074262298643589
0.239945203065872 -0.0445592403411865
0.62297385931015 0.433761477470398
0.792369961738586 0.267055988311768
0.102915823459625 0.0863452106714249
0.788708209991455 0.720705926418304
0.700821816921234 -0.583078622817993
0.257372707128525 0.000729366031009704
0.300668001174927 -0.0869803503155708
0.116592444479465 0.503009259700775
0.774876177310944 -0.117000110447407
0.594625055789948 0.124107539653778
0.302175313234329 -0.643980801105499
0.525563716888428 -0.0185019914060831
0.11108310520649 0.0616016797721386
0.022582184523344 -0.0580401495099068
0.266244858503342 -0.382145673036575
0.5202596783638 -0.558988034725189
0.351331919431686 0.289048552513123
0.0491528362035751 0.141723200678825
0.297085642814636 0.650542259216309
0.242017835378647 -0.201951533555984
0.73049384355545 -0.116507954895496
0.725748896598816 0.465986162424088
0.280272662639618 0.176152348518372
0.289011120796204 0.408857941627502
0.899960577487946 0.508129477500916
0.0398687310516834 0.0733973905444145
0.203242316842079 0.148888871073723
0.646407604217529 -0.134130448102951
0.103460982441902 -0.256972789764404
0.480050384998322 -0.161511063575745
0.472227215766907 -0.63896107673645
0.95045268535614 0.0514096207916737
0.799459040164948 -0.0394302681088448
0.133392691612244 0.0670145899057388
0.0773931220173836 0.160109654068947
0.629390895366669 -0.23723116517067
0.0863098800182343 -0.36792254447937
0.329619616270065 0.0466567575931549
0.181878119707108 0.442923903465271
0.040851779282093 0.0360171534121037
0.158176735043526 0.225171864032745
0.978710651397705 0.0742307677865028
0.205923646688461 -0.0965804234147072
0.837116241455078 -0.0539392046630383
0.0573042370378971 -0.140258967876434
0.731667160987854 0.0263827256858349
0.485315799713135 -0.0895329490303993
0.600455462932587 -0.0596475563943386
0.39311558008194 -0.451219469308853
0.153157457709312 0.0975004881620407
0.757494509220123 0.244328126311302
0.69647091627121 -0.17925252020359
0.557609260082245 -0.207161158323288
0.469263851642609 0.384575635194778
0.888039708137512 0.684012532234192
0.118707843124866 0.269103527069092
0.687073230743408 0.227314963936806
0.66951459646225 -0.0706114694476128
0.95273345708847 -0.496944010257721
0.28232017159462 -0.0346120186150074
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> Intepretation_fig/VR_AT_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE{Iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\LARGE{Accuracy}},
ymin=-0.0140625, ymax=0.832421875,
ytick style={color=black},
% title={Accuracy v.s. iterations}
% axis lines=left
]
\addplot [line width=3pt, color0, opacity=0.6]
table {%
1 0.78125
5 0.7939453125
10 0.736083984375
15 0.614013671875
20 0.541259765625
25 0.551513671875
30 0.586669921875
35 0.60888671875
40 0.623291015625
45 0.62158203125
50 0.637939453125
55 0.645263671875
60 0.647216796875
65 0.65283203125
70 0.6640625
75 0.675537109375
80 0.677978515625
85 0.686279296875
90 0.689208984375
95 0.686767578125
100 0.68505859375
105 0.684814453125
110 0.686279296875
115 0.68603515625
120 0.68505859375
125 0.69091796875
130 0.689208984375
135 0.689453125
140 0.69580078125
145 0.703125
150 0.69873046875
155 0.70361328125
160 0.702880859375
165 0.70068359375
170 0.69482421875
175 0.6982421875
180 0.7021484375
185 0.703125
190 0.703369140625
195 0.70361328125
200 0.712646484375
205 0.710205078125
210 0.71240234375
215 0.712890625
220 0.709716796875
225 0.701904296875
230 0.7060546875
235 0.70556640625
240 0.708251953125
245 0.70849609375
250 0.708251953125
255 0.70654296875
260 0.703125
265 0.71044921875
270 0.720947265625
275 0.722412109375
280 0.716796875
285 0.71630859375
290 0.71630859375
295 0.713623046875
300 0.718017578125
305 0.7197265625
310 0.720947265625
315 0.72607421875
320 0.7255859375
325 0.72119140625
330 0.72021484375
335 0.7177734375
340 0.71875
345 0.72119140625
350 0.724853515625
355 0.720458984375
360 0.71630859375
365 0.721435546875
370 0.721923828125
375 0.73095703125
380 0.730712890625
385 0.72216796875
390 0.7236328125
395 0.730224609375
400 0.72216796875
405 0.72265625
410 0.726806640625
415 0.732421875
420 0.72998046875
425 0.730224609375
430 0.7236328125
435 0.728271484375
440 0.728515625
445 0.726806640625
450 0.725830078125
455 0.7294921875
460 0.73193359375
465 0.732177734375
470 0.725830078125
475 0.730712890625
480 0.734130859375
485 0.733154296875
490 0.7275390625
495 0.7275390625
500 0.7255859375
505 0.736328125
510 0.733642578125
515 0.73388671875
520 0.732421875
525 0.734130859375
530 0.73583984375
535 0.733154296875
540 0.732421875
545 0.732177734375
550 0.733642578125
555 0.73046875
560 0.73291015625
565 0.733154296875
570 0.739990234375
575 0.740234375
580 0.738525390625
585 0.737060546875
590 0.737548828125
595 0.738037109375
600 0.7373046875
605 0.732666015625
610 0.730712890625
615 0.73681640625
620 0.740478515625
625 0.734619140625
630 0.736572265625
635 0.73828125
640 0.724853515625
645 0.737548828125
650 0.730224609375
655 0.74072265625
660 0.735595703125
665 0.733154296875
670 0.7373046875
675 0.73681640625
680 0.73388671875
685 0.73095703125
690 0.733642578125
695 0.731201171875
700 0.736572265625
705 0.744873046875
710 0.743896484375
715 0.74072265625
720 0.742919921875
725 0.740966796875
730 0.742431640625
735 0.73388671875
740 0.734375
745 0.734619140625
750 0.737548828125
755 0.735595703125
760 0.740234375
765 0.7421875
770 0.7392578125
775 0.739990234375
780 0.73583984375
785 0.738525390625
790 0.735595703125
795 0.728271484375
800 0.739990234375
805 0.7421875
810 0.744873046875
815 0.74462890625
820 0.735107421875
825 0.736083984375
830 0.737060546875
835 0.739501953125
840 0.736572265625
845 0.739013671875
850 0.739990234375
855 0.744873046875
860 0.745361328125
865 0.743896484375
870 0.736328125
875 0.73974609375
880 0.744140625
885 0.7431640625
890 0.737548828125
895 0.740478515625
900 0.74560546875
905 0.746826171875
910 0.746337890625
915 0.74609375
920 0.7431640625
925 0.74169921875
930 0.74462890625
935 0.746337890625
940 0.73876953125
945 0.74951171875
950 0.75
955 0.739501953125
960 0.746826171875
965 0.745849609375
970 0.747314453125
975 0.740478515625
980 0.746826171875
985 0.741943359375
990 0.751220703125
995 0.739990234375
};
\addlegendentry{Clean}
\addplot [line width=3pt, color1, opacity=0.6]
table {%
1 0.0244140625
5 0.039306640625
10 0.0888671875
15 0.130859375
20 0.157470703125
25 0.179443359375
30 0.208984375
35 0.235107421875
40 0.260009765625
45 0.2744140625
50 0.289306640625
55 0.300048828125
60 0.309326171875
65 0.314697265625
70 0.321044921875
75 0.332275390625
80 0.335205078125
85 0.339599609375
90 0.345703125
95 0.35009765625
100 0.35205078125
105 0.357666015625
110 0.3623046875
115 0.367919921875
120 0.370849609375
125 0.375732421875
130 0.3740234375
135 0.37744140625
140 0.3798828125
145 0.38525390625
150 0.390625
155 0.391845703125
160 0.391357421875
165 0.398681640625
170 0.400390625
175 0.40576171875
180 0.404541015625
185 0.406494140625
190 0.411865234375
195 0.411865234375
200 0.4130859375
205 0.416259765625
210 0.41357421875
215 0.418212890625
220 0.41845703125
225 0.4169921875
230 0.42333984375
235 0.426513671875
240 0.42626953125
245 0.42333984375
250 0.427978515625
255 0.42626953125
260 0.425537109375
265 0.43359375
270 0.42919921875
275 0.432373046875
280 0.4296875
285 0.4365234375
290 0.43505859375
295 0.435546875
300 0.4375
305 0.435791015625
310 0.4365234375
315 0.442626953125
320 0.437255859375
325 0.437744140625
330 0.44091796875
335 0.442138671875
340 0.44189453125
345 0.4423828125
350 0.4443359375
355 0.447998046875
360 0.4404296875
365 0.447509765625
370 0.45068359375
375 0.449951171875
380 0.44970703125
385 0.44970703125
390 0.4453125
395 0.44970703125
400 0.446044921875
405 0.450927734375
410 0.453857421875
415 0.455810546875
420 0.457275390625
425 0.453857421875
430 0.4580078125
435 0.454833984375
440 0.4560546875
445 0.453369140625
450 0.45703125
455 0.46142578125
460 0.461181640625
465 0.46533203125
470 0.46240234375
475 0.459716796875
480 0.46142578125
485 0.46875
490 0.461181640625
495 0.46484375
500 0.4609375
505 0.4619140625
510 0.465087890625
515 0.46533203125
520 0.466064453125
525 0.470947265625
530 0.468505859375
535 0.468994140625
540 0.46728515625
545 0.4638671875
550 0.47021484375
555 0.474609375
560 0.4716796875
565 0.46142578125
570 0.471923828125
575 0.47216796875
580 0.468994140625
585 0.472900390625
590 0.47021484375
595 0.470458984375
600 0.472900390625
605 0.47607421875
610 0.473388671875
615 0.474853515625
620 0.473388671875
625 0.472900390625
630 0.48193359375
635 0.478515625
640 0.469482421875
645 0.475341796875
650 0.474853515625
655 0.475830078125
660 0.4833984375
665 0.478759765625
670 0.479736328125
675 0.4814453125
680 0.478271484375
685 0.478271484375
690 0.483642578125
695 0.47802734375
700 0.4833984375
705 0.48046875
710 0.481689453125
715 0.480712890625
720 0.484375
725 0.482177734375
730 0.485107421875
735 0.482421875
740 0.481201171875
745 0.484375
750 0.480712890625
755 0.485595703125
760 0.4873046875
765 0.486083984375
770 0.489501953125
775 0.484130859375
780 0.484375
785 0.48486328125
790 0.4853515625
795 0.473388671875
800 0.483642578125
805 0.48828125
810 0.49072265625
815 0.490478515625
820 0.490478515625
825 0.4873046875
830 0.4921875
835 0.48828125
840 0.4873046875
845 0.491455078125
850 0.487060546875
855 0.488525390625
860 0.494140625
865 0.495849609375
870 0.494384765625
875 0.496826171875
880 0.49267578125
885 0.495849609375
890 0.4931640625
895 0.490234375
900 0.49072265625
905 0.495361328125
910 0.49755859375
915 0.49755859375
920 0.49609375
925 0.493408203125
930 0.4970703125
935 0.494140625
940 0.497314453125
945 0.49755859375
950 0.49658203125
955 0.491455078125
960 0.49755859375
965 0.494140625
970 0.500732421875
975 0.502197265625
980 0.500244140625
985 0.5029296875
990 0.499755859375
995 0.50244140625
};
\addlegendentry{Robust}
\addplot [line width=3pt, color2, opacity=0.6]
table {%
1 0.03125
5 0.0495079950799508
10 0.120729684908789
15 0.213121272365805
20 0.290933694181326
25 0.325365205843293
30 0.356221389929255
35 0.386126704089816
40 0.417156286721504
45 0.441476826394344
50 0.453501722158439
55 0.465001891789633
60 0.477932855526217
65 0.482049364248317
70 0.483455882352941
75 0.491868449584387
80 0.494418437162405
85 0.494841693347563
90 0.501594048884166
95 0.509776039815144
100 0.513898788310763
105 0.522281639928699
110 0.527926004980434
115 0.536298932384342
120 0.541339985744833
125 0.543816254416961
130 0.542685086787106
135 0.547450424929179
140 0.545964912280702
145 0.547916666666667
150 0.559049615653389
155 0.556904927133935
160 0.556790552275096
165 0.568989547038327
170 0.576247364722417
175 0.581118881118881
180 0.576147426981919
185 0.578125
190 0.585560569246789
195 0.585357390700902
200 0.579650565262076
205 0.586112066002063
210 0.580534612748458
215 0.586643835616438
220 0.589611283109735
225 0.594086956521739
230 0.599585062240664
235 0.604498269896194
240 0.601861427094106
245 0.597518952446589
250 0.60427438814202
255 0.603317208016586
260 0.605208333333333
265 0.610309278350516
270 0.595326786318998
275 0.598513011152416
280 0.599455040871935
285 0.609406952965235
290 0.607361963190184
295 0.61033185083818
300 0.60931655899354
305 0.605495251017639
310 0.60548594649509
315 0.609616677874916
320 0.602624495289367
325 0.606973595125254
330 0.612203389830508
335 0.615986394557823
340 0.614809782608696
345 0.613405551794177
350 0.613001010441226
355 0.621823110809895
360 0.614860259032038
365 0.620304568527919
370 0.624281366249577
375 0.615564462257849
380 0.615436017373872
385 0.622718052738337
390 0.615384615384615
395 0.615847542627884
400 0.617647058823529
405 0.623986486486486
410 0.624454148471616
415 0.622333333333333
420 0.626421404682274
425 0.621531260448011
430 0.632928475033738
435 0.624539054642977
440 0.626005361930295
445 0.623782331205912
450 0.629667003027245
455 0.632530120481928
460 0.630086724482989
465 0.635545181727242
470 0.63706693575513
475 0.629134647510859
480 0.628533422015298
485 0.639360639360639
490 0.633892617449664
495 0.638926174496644
500 0.635262449528937
505 0.627320954907162
510 0.633943427620632
515 0.634065202927478
520 0.636333333333333
525 0.641503159294978
530 0.636695421366954
535 0.63969363969364
540 0.638
545 0.633544514838279
550 0.640931780366057
555 0.649732620320856
560 0.643570952698201
565 0.629370629370629
570 0.637743319036622
575 0.637862796833773
580 0.63504132231405
585 0.641603179860881
590 0.637537239324727
595 0.637446245451538
600 0.641390728476821
605 0.649783405531489
610 0.647844971600401
615 0.644466534128562
620 0.63930102209034
625 0.643735460285809
630 0.654292343387471
635 0.648148148148148
640 0.647692825867295
645 0.644488579940417
650 0.650284185891006
655 0.642386288727752
660 0.657152339860604
665 0.653013653013653
670 0.650662251655629
675 0.653412856196156
680 0.651696606786427
685 0.654308617234469
690 0.659234608985025
695 0.653756260434057
700 0.656281073914485
705 0.645034414945919
710 0.647522152937315
715 0.648978246539222
720 0.651988169569504
725 0.650741350906096
730 0.653403485695495
735 0.657351962741184
740 0.655252659574468
745 0.659355267530741
750 0.651770936775902
755 0.66013939595088
760 0.658311345646438
765 0.654934210526316
770 0.662153236459709
775 0.654239524909271
780 0.658261446582614
785 0.656528925619835
790 0.659807500829738
795 0.650016761649346
800 0.653579676674365
805 0.657894736842105
810 0.658800393313668
815 0.658688524590164
820 0.667220192627034
825 0.662023217247098
830 0.667770785028155
835 0.660283922086497
840 0.661584355319854
845 0.665014866204163
850 0.658198614318707
855 0.655850540806293
860 0.662954471012119
865 0.666557269445356
870 0.671419098143236
875 0.671617161716172
880 0.662073490813648
885 0.667214191852825
890 0.668652763985435
895 0.662050774810419
900 0.658153241650295
905 0.663288656423668
910 0.666666666666667
915 0.666884816753927
920 0.66754270696452
925 0.665240289664253
930 0.667540983606557
935 0.662087013411842
940 0.673165895571712
945 0.663843648208469
950 0.662109375
955 0.664575767580059
960 0.666230794377247
965 0.662520458265139
970 0.670042469781117
975 0.678206396307287
980 0.669826740764956
985 0.677854557420204
990 0.665258368540786
995 0.678983833718245
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> Intepretation_fig/VR_AT_approx_d.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE{Iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large{Derivative of robust acc within correct
}},
ymin=-0.00173451389558997, ymax=0.0160616481686156,
ytick style={color=black},
]
\addplot [line width=3pt, color0]
table {%
1 0.00829277990997155
5 0.0124420146194392
10 0.0152527317111517
15 0.0134965030115172
20 0.0094186693310202
25 0.00685648867075561
30 0.00609785163401028
35 0.0056062125074691
40 0.0045110442179923
45 0.00319868393172632
50 0.00246215033823034
55 0.00196245070507332
60 0.00125090638728457
65 0.000896797958627449
70 0.000929695001186667
75 0.000730522440160191
80 0.000668378669648722
85 0.00104233587378122
90 0.00128192616624334
95 0.00127245495796895
100 0.0013308239998487
105 0.00136979097230018
110 0.00130543560333009
115 0.000987717498628867
120 0.000532627246403383
125 0.00030819213240875
130 0.000315905409556138
135 0.000314969065869824
140 0.000650195907826635
145 0.000876871304156061
150 0.000520291499196071
155 0.000681907958516514
160 0.00135405514982824
165 0.00135063799850361
170 0.000658847105279894
175 0.000103930434914786
180 0.00032932105772686
185 0.000573928696450125
190 0.000149520650473862
195 -0.000125294466135568
200 4.26285316455354e-05
205 0.000137886307462487
210 0.000479180678302453
215 0.000758019377098068
220 0.000878591049155057
225 0.000898222369833789
230 0.000540681511511747
235 -4.72047815061087e-05
240 -9.76399888572466e-05
245 0.000283104347245546
250 0.000334861655339695
255 0.000261517134432207
260 -0.0001955069549056
265 -0.000755689967525184
270 -0.000262791838382749
275 0.000534284735386546
280 0.000793002448349586
285 0.000460418956279155
290 0.000156085536829493
295 -0.000132074898463117
300 -0.000285435216569942
305 -6.56619916513298e-05
310 3.69253039518981e-07
315 -9.12423017516427e-05
320 0.000345982762724199
325 0.000725023040497591
330 0.000523581709742464
335 8.46439807582276e-05
340 -5.37217677756334e-05
345 0.000247238193884497
350 0.000393339738682267
355 0.000164423919539279
360 0.000290707216349269
365 9.64223359413143e-05
370 -0.000384273453617018
375 -0.000110835839684507
380 0.000136218671680821
385 -0.000194257191721552
390 -8.37756023558961e-05
395 0.000403318733026084
400 0.000594818301242161
405 0.000301231000038726
410 7.83891510279663e-05
415 0.000113281447596015
420 0.000247553687208967
425 0.000323010971110125
430 -0.000114810133558719
435 -0.000211726257026148
440 0.000126650053777333
445 0.000487703862666137
450 0.000432131030297456
455 0.000278759334206175
460 0.000341096318177155
465 -1.90311498332719e-05
470 -0.000419303306596395
475 5.8650715624713e-05
480 0.000536906418308434
485 0.000271378586252299
490 -4.01476203744936e-06
495 -0.000410835880923822
500 -0.000437194664589756
505 0.000143667699828392
510 0.000402747716676442
515 0.000452125380585283
520 0.000327318517146081
525 1.442075335204e-05
530 -5.88949115499741e-05
535 -0.000165523374222701
540 3.7485836118974e-05
545 0.000705053428427231
550 0.00056607341137605
555 -0.00058672019041534
560 -0.000925597438126078
565 -9.66825626963638e-05
570 0.000186865872362226
575 0.000131995182427717
580 0.000201320216080664
585 8.58042044856925e-06
590 0.000144038023609723
595 0.000654250530127354
600 0.000721370182338874
605 7.88341482412494e-05
610 -0.000462154727889174
615 -0.000265894713531586
620 0.000509919181448747
625 0.000693150934087634
630 1.21611095335393e-05
635 -0.00031497581573647
640 -0.000126399581237823
645 7.07791501520233e-05
650 0.000283034599695934
655 0.000632393084857598
660 0.000218596083322589
665 -0.000118274086138022
670 2.3227131859507e-05
675 0.000142322184511639
680 0.000334029207636353
685 0.000255528091744999
690 -0.000168976311409504
695 -0.000524247672849151
700 -0.000691139864077194
705 -0.000221306650598146
710 0.000251884433788918
715 0.000299437509412589
720 0.000233526025261739
725 0.00035777683643859
730 0.000369327456057149
735 0.000175318954985857
740 -7.67425088162428e-06
745 -4.32529625749179e-05
750 0.000224468602761332
755 8.84225938014321e-05
760 -6.74848235770022e-06
765 5.90407332443225e-05
770 -0.000141354622015021
775 -4.41884276564323e-05
780 3.34720398646728e-05
785 -0.000217136251143175
790 -0.000418061538854678
795 6.31722150439994e-05
800 0.000463898559730911
805 0.000393228543512095
810 0.000446053732060268
815 0.000492974703177091
820 0.000196483506968276
825 -4.62818175150724e-05
830 -0.000273904044072263
835 -0.000110353515201775
840 -8.80694591306042e-05
845 -0.000403882591282176
850 -9.22135054310311e-05
855 0.000609426159248163
860 0.000829049120558183
865 0.000547845474441562
870 -0.000109024633552554
875 -0.000437650745842417
880 -5.01330914625519e-05
885 -9.61293651410263e-05
890 -0.000540253879050595
895 -0.00032543026382612
900 0.000317606177125097
905 0.000485834062065588
910 0.000241573704094229
915 1.28553569066525e-05
920 -8.43637343019499e-05
925 -7.30848032702464e-05
930 8.59219445851604e-05
935 0.000175208582100308
940 -0.000320499467102747
945 -0.000340516064244186
950 6.87862461744822e-05
955 0.000133395511108712
960 0.00025386260253994
965 0.000752003964517582
970 0.000647240539854126
975 6.89134744949044e-05
980 -0.000138538008607468
985 -0.000123150864939089
990 0.000130194444244416
995 -0.000294895040977146
};
\label{d_acc}
% \addlegendentry{Derivate of robust within correct}
\addplot [line width=3pt, red, opacity=0.4, forget plot]
table {%
-48.7 -8.67361737988404e-19
1044.7 -8.67361737988404e-19
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-48.7, xmax=1044.7,
xtick pos=left,
xmajorticks=false,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large{Approximation via dynamics}},
ymin=-0.0497463437728584, ymax=0.607653286214918,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addlegendimage{/pgfplots/refstyle=d_acc}\addlegendentry{\Large{Derivative of robust acc}}
\addplot [line width=3pt, red]
table {%
1 0.577771484851837
5 0.518607437610626
10 0.419131338596344
15 0.357414811849594
20 0.383848637342453
25 0.429345011711121
30 0.430608034133911
35 0.400409340858459
40 0.363756746053696
45 0.34110364317894
50 0.325150460004807
55 0.308545023202896
60 0.281265407800674
65 0.240475878119469
70 0.200865492224693
75 0.195479422807693
80 0.207569867372513
85 0.209147244691849
90 0.196146696805954
95 0.172739073634148
100 0.139685183763504
105 0.113061591982841
110 0.11398158967495
115 0.140089988708496
120 0.155793845653534
125 0.140855744481087
130 0.108507640659809
135 0.0794883742928505
140 0.0715926289558411
145 0.0853327289223671
150 0.101645812392235
155 0.105708204209805
160 0.101760603487492
165 0.0830378532409668
170 0.0686186999082565
175 0.0711740478873253
180 0.0806825086474419
185 0.0827520936727524
190 0.0753257274627686
195 0.0676998868584633
200 0.0652305856347084
205 0.0654730275273323
210 0.0672747269272804
215 0.0618695504963398
220 0.0594904571771622
225 0.0679851323366165
230 0.0657986626029015
235 0.0539559535682201
240 0.0460929460823536
245 0.0433738231658936
250 0.0418587848544121
255 0.0393985398113728
260 0.0344992987811565
265 0.0350529886782169
270 0.0446464531123638
275 0.0444471426308155
280 0.0402576103806496
285 0.0353197082877159
290 0.037448063492775
295 0.0458353646099567
300 0.0429625771939754
305 0.0341772846877575
310 0.0321718081831932
315 0.0400969348847866
320 0.0437230169773102
325 0.026696166023612
330 0.0118601825088263
335 0.0143144754692912
340 0.0321366302669048
345 0.0477719195187092
350 0.0433289296925068
355 0.0383995920419693
360 0.0480034574866295
365 0.0514776781201363
370 0.0403250940144062
375 0.0387544706463814
380 0.056747380644083
385 0.0779310017824173
390 0.075057677924633
395 0.0485406629741192
400 0.0297772940248251
405 0.0276426449418068
410 0.0203844513744116
415 0.0113027850165963
420 0.0175474397838116
425 0.0283989049494267
430 0.0368254370987415
435 0.0422370471060276
440 0.0406776033341885
445 0.0355065241456032
450 0.0349679179489613
455 0.0386238880455494
460 0.0374331250786781
465 0.0388643518090248
470 0.0516543537378311
475 0.0540923625230789
480 0.0393678098917007
485 0.0286817625164986
490 0.0257084462791681
495 0.0214513354003429
500 0.0278945621103048
505 0.0366233177483082
510 0.0338748544454575
515 0.0400647483766079
520 0.0548215061426163
525 0.0513817518949509
530 0.0336791165173054
535 0.0371643118560314
540 0.0471088662743568
545 0.0361714512109756
550 0.0157184824347496
555 0.00632731290534139
560 0.00647288886830211
565 0.0095671433955431
570 0.0221616737544537
575 0.0340255238115788
580 0.0351374074816704
585 0.0322812795639038
590 0.037124328315258
595 0.0410653352737427
600 0.0387898907065392
605 0.0408811420202255
610 0.042034775018692
615 0.0353001169860363
620 0.0246869064867496
625 0.0092138247564435
630 0.002538928296417
635 0.0115290228277445
640 0.0248111952096224
645 0.0316459611058235
650 0.0345666147768497
655 0.0309718567878008
660 0.0217197202146053
665 0.0172650367021561
670 0.0168511960655451
675 0.02382274530828
680 0.0280751008540392
685 0.0103388596326113
690 0.00395295768976212
695 0.0237898994237185
700 0.0373608656227589
705 0.0387614369392395
710 0.0400548614561558
715 0.0294307395815849
720 0.00971141085028648
725 0.00319682294502854
730 0.00583894038572907
735 0.0142179671674967
740 0.0160709079355001
745 0.0125882746651769
750 0.00902540981769562
755 0.0111409584060311
760 0.0155143011361361
765 0.0126191582530737
770 0.0132029941305518
775 0.0250189956277609
780 0.0173400305211544
785 -0.0114269442856312
790 -0.0163371730595827
795 0.00926007609814405
800 0.025588121265173
805 0.0172708481550217
810 0.0131526598706841
815 0.0184467621147633
820 0.0139428619295359
825 0.00221681012772024
830 -0.0041530174203217
835 -0.0108799040317535
840 -0.00859393458813429
845 0.00755854463204741
850 0.0163509324193001
855 0.0123250363394618
860 0.00579817034304142
865 0.00571936322376132
870 0.00492664659395814
875 0.00413932651281357
880 0.0142335137352347
885 0.0137053793296218
890 -0.00517743267118931
895 -0.0144967818632722
900 -0.002362817293033
905 0.0105952229350805
910 0.0133315874263644
915 0.0132834520190954
920 0.0172054897993803
925 0.0128902811557055
930 -0.00327258161269128
935 -0.0102294581010938
940 -0.00764295598492026
945 -0.00587980449199677
950 -0.000432555068982765
955 -0.00192538241390139
960 -0.012739360332489
965 -0.0164773631840944
970 -0.0191220995038748
975 -0.0124092530459166
980 -0.010389506816864
985 -0.0198645424097776
990 -0.00658888835459948
995 0.0123690441250801
};
\addlegendentry{\Large{Approximation}}
\end{axis}


\end{tikzpicture}


==> Intepretation_fig/old_figs/VR_AT_batch_w_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=6 by 1}]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 5},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0.0,0.5,1.0,,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.130700752139091 0.0409677214920521
0.21003420650959 0.109185792505741
0.127323001623154 0.513573050498962
0.0793389678001404 0.388988524675369
0.0948949903249741 -0.377299189567566
0.288149744272232 0.33720275759697
0.277097702026367 -0.588073968887329
0.240220785140991 0.515935957431793
0.22930084168911 -0.0904056057333946
0.0288141574710608 -0.416706055402756
0.277929663658142 0.187186434864998
0.176049172878265 0.106662437319756
0.0878495946526527 -0.199956953525543
0.189470648765564 -0.045875396579504
0.157846078276634 0.133044868707657
0.271543473005295 -0.192875057458878
0.0737206488847733 0.0302012991160154
0.275557279586792 0.284507125616074
0.234430804848671 0.404512196779251
0.330953687429428 -0.0590110011398792
0.367694854736328 0.400110304355621
0.174837186932564 0.246677726507187
0.0727341994643211 0.779003083705902
0.168057933449745 0.473415672779083
0.149800792336464 0.182640925049782
0.172217562794685 -0.143741816282272
0.234431535005569 0.229737654328346
0.113716632127762 0.445871919393539
0.299153000116348 0.162912800908089
0.0953186973929405 0.417231619358063
0.264887064695358 0.160409674048424
0.299106121063232 -0.123107925057411
0.402036100625992 0.424848705530167
0.216423183679581 -0.0628196448087692
0.246844440698624 0.930977880954742
0.183167889714241 -0.0634122639894485
0.0399644300341606 0.191198632121086
0.171000882983208 0.194703713059425
0.156088829040527 -0.392003059387207
0.0437592342495918 0.155652359127998
0.124569460749626 0.142490103840828
0.120276190340519 0.241603434085846
0.59651643037796 0.346522748470306
0.114235885441303 0.0581273287534714
0.342412024736404 0.202205181121826
0.156717449426651 0.336863994598389
0.23503278195858 0.773120939731598
0.262685656547546 0.184394404292107
0.38933926820755 -0.252994567155838
0.367609441280365 0.535443723201752
0.169778659939766 0.428475022315979
0.0562266372144222 -0.0791343525052071
0.438821166753769 0.371557235717773
0.100467517971992 0.0715076699852943
0.148351356387138 0.212449431419373
0.204327255487442 -0.0880387648940086
0.347665637731552 0.250591725111008
0.649249970912933 0.330084711313248
0.150853589177132 0.204368457198143
0.249333426356316 0.108124680817127
0.136317983269691 0.409960836172104
0.416331261396408 0.204105973243713
0.0751386508345604 0.171300053596497
0.0436937250196934 0.667995870113373
0.148379668593407 -0.55539745092392
0.103034511208534 -0.0297818537801504
0.22330729663372 0.840555489063263
0.289481431245804 0.349475681781769
0.18724325299263 0.23796221613884
0.0973600819706917 0.261321276426315
0.103730417788029 -0.116220876574516
0.0941711738705635 0.0391701757907867
0.756886839866638 0.524324417114258
0.21386706829071 -0.152641668915749
0.0261005666106939 0.150126472115517
0.203828752040863 0.312905430793762
0.089029036462307 0.086382769048214
0.0811603590846062 -0.255574852228165
0.470004677772522 0.283311128616333
0.0964546650648117 0.29834195971489
0.161064058542252 0.779893279075623
0.0959869176149368 0.174097582697868
0.146040111780167 0.0116304159164429
0.284291207790375 0.154774934053421
0.0858509838581085 0.259572058916092
0.811247408390045 0.121164225041866
0.0601491741836071 0.338853299617767
0.136962324380875 0.129906058311462
0.582082092761993 -0.309556901454926
0.0826730877161026 0.0902420654892921
0.18142831325531 0.189988970756531
0.171644046902657 -0.288103848695755
0.149430453777313 0.121697001159191
0.0645019561052322 0.0647444948554039
0.301906079053879 -0.100361213088036
0.125651076436043 -0.154326811432838
0.207154765725136 0.196084141731262
0.305925846099854 -0.384215444326401
0.171021997928619 0.165892660617828
0.0212574880570173 0.125102773308754
0.114094875752926 0.559446692466736
0.0908585265278816 0.356336057186127
0.0504078157246113 -0.126064315438271
0.519475936889648 -0.151445850729942
0.237461552023888 0.528270363807678
0.0994263216853142 0.41433984041214
0.0766104534268379 0.0580061078071594
0.255471736192703 0.328302353620529
0.212465986609459 0.137116283178329
0.163922965526581 0.329766780138016
0.0992129817605019 -0.115779370069504
0.183898970484734 0.392179191112518
0.118128083646297 -0.0714240521192551
0.0959797948598862 0.0672186464071274
0.134568586945534 0.0143716912716627
0.350645005702972 -0.357723206281662
0.326883912086487 -0.4439677298069
0.0686248242855072 -0.462053388357162
0.286141693592072 0.169598326086998
0.0347103402018547 0.349300503730774
0.189717635512352 0.296601206064224
0.0969680771231651 0.165721446275711
0.351297229528427 -0.818039834499359
0.179535657167435 0.292125195264816
0.0999405607581139 -0.140404060482979
0.34176504611969 -0.617099225521088
0.147648617625237 -0.190516233444214
0.4162437915802 0.285722553730011
0.119350478053093 0.571984052658081
0.185031563043594 -0.160783991217613
0.0562263764441013 -0.0420425161719322
0.117034330964088 0.131119087338448
0.654286801815033 -0.246374428272247
0.0814841389656067 0.519287884235382
0.0916483700275421 0.249542698264122
0.322295606136322 0.592745840549469
0.229325965046883 -0.155608415603638
0.148140102624893 0.463552862405777
0.0348413102328777 -0.366237670183182
0.270468384027481 0.26143005490303
0.0926206409931183 -0.0949237495660782
0.254938453435898 0.335430234670639
0.206090658903122 -0.448603600263596
0.0684164762496948 0.155859962105751
0.267878472805023 0.368259400129318
0.125263407826424 0.343882769346237
0.327438145875931 0.155924648046494
0.189304903149605 -0.116679713129997
0.218459904193878 0.246756732463837
0.36248654127121 0.196665167808533
0.165108248591423 -0.0265249218791723
0.20856636762619 -0.233816146850586
0.131110936403275 0.288698792457581
0.125789448618889 0.0103885801509023
0.085233598947525 -0.342096537351608
0.176634088158607 -0.184982344508171
0.213482320308685 -0.152524769306183
0.193430423736572 -0.0780361667275429
0.364816635847092 -0.659589767456055
0.205365285277367 0.228854045271873
0.0501029565930367 -0.262186378240585
0.0430640690028667 0.281636446714401
0.0803507417440414 -0.314200878143311
0.0769779458642006 0.090003177523613
0.457593888044357 -0.271094143390656
0.137557923793793 0.0219248458743095
0.227249190211296 0.527051210403442
0.107134126126766 -0.0887699350714684
0.110103860497475 0.0838920250535011
0.0409367121756077 -0.27935254573822
0.496591567993164 0.946863353252411
0.358723700046539 -0.096101701259613
0.251713901758194 0.546439170837402
0.032988291233778 -0.486761838197708
0.124283783137798 0.210597082972527
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 30},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0.0,0.5,1.0,,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.19461452960968 -0.324431627988815
0.283635139465332 0.548295438289642
0.172139823436737 -0.0245782807469368
0.413541913032532 0.527271449565887
0.388253301382065 0.354287713766098
0.183352932333946 0.622481644153595
0.651881396770477 0.0661248341202736
0.263468474149704 0.052522785961628
0.327143162488937 0.0311995819211006
0.35888808965683 0.718474924564362
0.0393349081277847 -0.139342069625854
0.156889528036118 0.082746796309948
0.276408791542053 0.50996196269989
0.237810462713242 0.150068715214729
0.742042303085327 0.0760700926184654
0.167218208312988 0.154221788048744
0.34925302863121 0.825122892856598
0.885561108589172 0.952053308486938
0.283691734075546 0.131770342588425
0.312122702598572 -0.304411828517914
0.337990254163742 0.273077130317688
0.420875787734985 -0.10366690158844
0.599030554294586 0.50484174489975
0.260235190391541 -0.0351118557155132
0.355153858661652 0.662798762321472
0.259017378091812 -0.0552391558885574
0.590206921100616 0.227232918143272
0.354207962751389 -0.209533154964447
0.486647814512253 0.511501848697662
0.077987365424633 -0.0414864383637905
0.132024422287941 0.0381546057760715
0.441181480884552 0.0593037679791451
0.59712678194046 -0.200137913227081
0.380881875753403 0.269654542207718
0.518378734588623 0.532950699329376
0.188139691948891 0.0039767948910594
0.0511402301490307 0.0726238340139389
0.947776734828949 -0.0508342944085598
0.0567120127379894 -0.0698353499174118
0.249369949102402 0.284216850996017
0.0525473840534687 -0.00303523428738117
0.325056433677673 0.387288361787796
0.892615079879761 0.0380958653986454
0.293110609054565 -0.0105929933488369
0.267695367336273 -0.18343597650528
0.28329011797905 0.0789422020316124
0.422782212495804 0.647741973400116
0.317432820796967 -0.631633281707764
0.363197654485703 0.445196032524109
0.168637901544571 -0.210350051522255
0.076129823923111 -0.371416985988617
0.73992657661438 0.327501177787781
0.165275260806084 0.229595646262169
0.590532183647156 0.166880637407303
0.0436616018414497 -0.184588357806206
0.215540260076523 0.204494565725327
0.268550038337708 -0.0683050155639648
0.48826265335083 0.462841838598251
0.348132640123367 0.306459754705429
0.213571324944496 0.118983186781406
0.0743011683225632 -0.0300678145140409
0.0944776609539986 0.353510469198227
0.765700340270996 -0.0245211645960808
0.247952789068222 0.144148647785187
0.148449346423149 0.227359145879745
0.46842148900032 0.640620112419128
0.271197736263275 0.518267810344696
0.784701466560364 0.1615159958601
0.44954314827919 0.588335871696472
0.0629680678248405 -0.0286520849913359
0.254649847745895 -0.272706568241119
0.0450788624584675 0.161659225821495
0.123639211058617 0.161980137228966
0.361141890287399 0.468778043985367
0.716811239719391 -0.116718426346779
0.199159517884254 -0.564290046691895
0.0832350105047226 0.895080983638763
0.614172279834747 0.476278245449066
0.156684398651123 -0.0166249331086874
0.157271549105644 -0.812458038330078
0.0626158565282822 -0.300854176282883
0.135956883430481 0.589147627353668
0.090922512114048 -0.149762168526649
0.502260267734528 0.255975484848022
0.224101990461349 0.524737179279327
0.820546329021454 0.37612122297287
0.262469440698624 0.194318309426308
0.0995548292994499 -0.0822097435593605
0.314691781997681 0.0689489990472794
0.141339153051376 0.228474229574203
0.204664543271065 -0.391686379909515
0.588421523571014 0.807112097740173
0.223173350095749 -0.101794935762882
0.410384654998779 -0.0572669319808483
0.194621443748474 -0.147653311491013
0.619149625301361 0.888363301753998
0.13897493481636 0.79558277130127
0.092851884663105 -0.031473733484745
0.316296249628067 0.310224324464798
0.472904622554779 0.485097676515579
0.215093567967415 0.481251418590546
0.4657321870327 0.369934916496277
0.0604018792510033 0.362208843231201
0.105120792984962 0.0773545205593109
0.769041359424591 -0.40487802028656
0.584691643714905 0.383913964033127
0.295974344015121 0.237063005566597
0.293781965970993 0.101877339184284
0.141578108072281 0.324249118566513
0.155239924788475 0.103738911449909
0.349228054285049 0.209271743893623
0.218011781573296 0.418633490800858
0.0689827650785446 -0.194756671786308
0.342057585716248 0.118125483393669
0.107756420969963 0.0453313104808331
0.0723130851984024 -0.876141905784607
0.502491116523743 0.406870812177658
0.184335350990295 0.947141349315643
0.193766489624977 -0.346061766147614
0.42327344417572 0.0546469204127789
0.309852778911591 0.619339287281036
0.0441741719841957 0.262268513441086
0.213428065180779 -0.242548286914825
0.240698829293251 0.226501479744911
0.583673000335693 0.0741156190633774
0.260849148035049 0.0720051899552345
0.57869690656662 0.133868709206581
0.240607425570488 0.503841996192932
0.140048429369926 -0.0181178972125053
0.113609164953232 -0.0655749440193176
0.453481465578079 -0.326330125331879
0.1813013702631 -0.101537711918354
0.24188195168972 0.499620646238327
0.306859105825424 0.0486879572272301
0.245569184422493 0.0101377489045262
0.489076048135757 -0.0156403835862875
0.900634765625 0.373908847570419
0.0992287844419479 -0.0746122151613235
0.0531153082847595 0.775596022605896
0.239014640450478 -0.00103274150751531
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 200},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0.0,0.5,1.0,,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.534429252147675 -0.476440250873566
0.71484100818634 0.0561685711145401
0.165549904108047 0.0982705429196358
0.568199515342712 -0.252391368150711
0.696915507316589 0.0624765604734421
0.150255337357521 0.805115878582001
0.895912528038025 -0.00461497018113732
0.111078485846519 0.208046555519104
0.661638915538788 0.584211051464081
0.61579829454422 -0.207196965813637
0.0809436067938805 0.122117251157761
0.032892994582653 0.307492822408676
0.202899888157845 0.07159174233675
0.118278935551643 0.886710703372955
0.642785608768463 0.0620118640363216
0.496368050575256 0.0258750636130571
0.216452643275261 0.466268569231033
0.937921583652496 -0.384395360946655
0.82040947675705 0.573661148548126
0.328986525535583 -0.439388513565063
0.916908860206604 0.635499238967896
0.186436146497726 -0.483412444591522
0.370170891284943 0.0921175479888916
0.289303034543991 -0.0234745126217604
0.310047179460526 0.0215285420417786
0.6380695104599 0.349108576774597
0.778946161270142 0.173926159739494
0.290484309196472 -0.129459992051125
0.207667335867882 -0.0402306318283081
0.966014623641968 0.0297349449247122
0.0754315182566643 -0.265522539615631
0.827918887138367 -0.106496721506119
0.708105683326721 0.563175797462463
0.262387543916702 0.468813866376877
0.0781850889325142 0.0776509717106819
0.811355769634247 0.584610641002655
0.490870088338852 -0.77964186668396
0.554480075836182 0.854879438877106
0.377080798149109 0.788661122322083
0.495471388101578 -0.0525945834815502
0.370385050773621 0.116134241223335
0.664758563041687 0.62170934677124
0.245079442858696 -0.873870670795441
0.097413569688797 0.0418690890073776
0.36014586687088 -0.0362345427274704
0.0903481021523476 -0.150381654500961
0.15908969938755 0.0984721705317497
0.306517064571381 0.415252864360809
0.653717935085297 0.0135331377387047
0.74334329366684 -0.026050629094243
0.579087257385254 0.254974991083145
0.361515432596207 0.648664772510529
0.430642634630203 -0.0125851556658745
0.767155289649963 -0.733485162258148
0.563070058822632 -0.27647066116333
0.173021018505096 0.165464207530022
0.18100181221962 0.173585832118988
0.62282782793045 0.799624264240265
0.72485876083374 0.610450744628906
0.482465863227844 -0.0387842729687691
0.402089387178421 0.452827304601669
0.700573801994324 -0.345128029584885
0.647278308868408 0.0805534198880196
0.4590123295784 0.85753607749939
0.278798520565033 -0.29133528470993
0.722225546836853 -0.957981467247009
0.354538470506668 0.118219219148159
0.826067805290222 0.339555084705353
0.188811555504799 -0.0324274152517319
0.570131182670593 -0.346446186304092
0.36654606461525 0.12472952902317
0.0423348844051361 0.24632154405117
0.574576258659363 0.783178150653839
0.67471569776535 -0.0413663871586323
0.333764940500259 -0.0712127089500427
0.224122419953346 0.0853400155901909
0.896260261535645 0.0121969766914845
0.225041210651398 0.0589091815054417
0.6728835105896 0.198641702532768
0.260110378265381 0.0817574858665466
0.0970983877778053 -0.192748725414276
0.0911972895264626 -0.303875178098679
0.782663881778717 0.281962960958481
0.507960259914398 0.126623034477234
0.0566244721412659 -0.679099440574646
0.965178966522217 -0.62064117193222
0.980225205421448 0.676603555679321
0.298318684101105 0.216163411736488
0.663887560367584 0.842434048652649
0.596319437026978 -0.571558177471161
0.4764683842659 0.528964638710022
0.575896441936493 0.00413788622245193
0.901027083396912 0.294878423213959
0.706498384475708 0.569147050380707
0.0461371578276157 -0.188778340816498
0.358699232339859 0.930113434791565
0.686204135417938 -0.0792509540915489
0.256630003452301 -5.07712175021879e-05
0.574463784694672 -0.660856425762177
0.360328048467636 -0.23363271355629
0.161984965205193 0.0754294469952583
0.571537971496582 -0.0865066200494766
0.24131852388382 0.588435769081116
0.686156630516052 0.423485636711121
0.766201496124268 0.465245336294174
0.789436399936676 0.483277529478073
0.467470914125443 -0.659578502178192
0.857290744781494 0.790145814418793
0.201119050383568 0.123142048716545
0.983917713165283 0.610281109809875
0.457802295684814 0.129142671823502
0.659922242164612 -0.616917610168457
0.178405672311783 0.099264070391655
0.545144259929657 0.0282968245446682
0.375046879053116 0.210858881473541
0.45044532418251 -0.705671727657318
0.403629273176193 -0.0877126902341843
0.943263471126556 -0.249625623226166
0.295381426811218 0.219469219446182
0.38011422753334 -0.436861038208008
0.691348373889923 0.510139226913452
0.0816596448421478 -0.153071612119675
0.156346946954727 0.0529380291700363
0.611607491970062 -0.0262728501111269
0.185668185353279 0.36694997549057
0.465143471956253 0.131355598568916
0.597188830375671 -0.0963456407189369
0.926653861999512 0.508098900318146
0.782592058181763 0.640069007873535
0.285548508167267 0.00506306486204267
0.226304784417152 -0.757504284381866
0.182926520705223 -0.0427463203668594
0.544521689414978 0.0539592504501343
0.423180401325226 0.348182708024979
0.726894080638885 -0.00639902707189322
0.165444821119308 0.0945513844490051
0.805061101913452 -0.283132970333099
0.662649571895599 0.447148501873016
0.0600603371858597 -0.0185638517141342
0.434337973594666 0.135153651237488
0.139490991830826 -0.121585957705975
0.816281378269196 0.0744050666689873
0.655507147312164 -0.661604940891266
0.0706631019711494 -0.299300283193588
0.962385296821594 -0.0845847427845001
0.181265026330948 0.121389359235764
0.620543420314789 0.0844562724232674
0.762379050254822 -0.154874354600906
0.851652503013611 0.00363163440488279
0.228756859898567 0.100811973214149
0.422486156225204 0.0538570769131184
0.14860700070858 -0.390493869781494
0.613648176193237 -0.00537222716957331
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 5},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=48.3,
xtick style={color=black},
xtick={0,20,40,60},
xticklabels={0.0,0.5,1.0,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.818039834499359) rectangle (axis cs:2,-0.641549527645111);
\draw[draw=none,fill=color0] (axis cs:0,-0.641549587249756) rectangle (axis cs:4,-0.465059220790863);
\draw[draw=none,fill=color0] (axis cs:0,-0.465059190988541) rectangle (axis cs:12,-0.288568884134293);
\draw[draw=none,fill=color0] (axis cs:0,-0.288568884134293) rectangle (axis cs:25,-0.112078577280045);
\draw[draw=none,fill=color0] (axis cs:0,-0.112078554928303) rectangle (axis cs:25,0.0644117519259453);
\draw[draw=none,fill=color0] (axis cs:0,0.0644117593765259) rectangle (axis cs:46,0.240902066230774);
\draw[draw=none,fill=color0] (axis cs:0,0.240902096033096) rectangle (axis cs:38,0.417392402887344);
\draw[draw=none,fill=color0] (axis cs:0,0.417392402887344) rectangle (axis cs:16,0.59388279914856);
\draw[draw=none,fill=color0] (axis cs:0,0.593882739543915) rectangle (axis cs:1,0.770373046398163);
\draw[draw=none,fill=color0] (axis cs:0,0.770373046398163) rectangle (axis cs:6,0.946863353252411);
\addplot [semithick, red, opacity=0.4]
table {%
2.8421709430404e-14 2.22044604925031e-16
48.3 2.22044604925031e-16
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 30},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=33.6,
xtick style={color=black},
xtick={0,10,20,30,40},
xticklabels={0.0,0.5,1.0,,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.876141905784607) rectangle (axis cs:2,-0.693322360515594);
\draw[draw=none,fill=color0] (axis cs:0,-0.693322360515594) rectangle (axis cs:2,-0.510502874851227);
\draw[draw=none,fill=color0] (axis cs:0,-0.510502874851227) rectangle (axis cs:4,-0.327683329582214);
\draw[draw=none,fill=color0] (axis cs:0,-0.327683329582214) rectangle (axis cs:14,-0.144863843917847);
\draw[draw=none,fill=color0] (axis cs:0,-0.144863799214363) rectangle (axis cs:29,0.0379556864500046);
\draw[draw=none,fill=color0] (axis cs:0,0.037955716252327) rectangle (axis cs:32,0.220775201916695);
\draw[draw=none,fill=color0] (axis cs:0,0.220775246620178) rectangle (axis cs:23,0.403594732284546);
\draw[draw=none,fill=color0] (axis cs:0,0.403594732284546) rectangle (axis cs:18,0.586414277553558);
\draw[draw=none,fill=color0] (axis cs:0,0.586414277553558) rectangle (axis cs:8,0.769233763217926);
\draw[draw=none,fill=color0] (axis cs:0,0.769233703613281) rectangle (axis cs:8,0.952053248882294);
\addplot [semithick, red, opacity=0.4]
table {%
2.8421709430404e-14 2.22044604925031e-16
33.6 2.22044604925031e-16
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 200},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=51.45,
xtick style={color=black},
xtick={0,20,40,60},
xticklabels={0.0,0.5,1.0,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.957981467247009) rectangle (axis cs:3,-0.769171953201294);
\draw[draw=none,fill=color0] (axis cs:0,-0.769171953201294) rectangle (axis cs:9,-0.580362498760223);
\draw[draw=none,fill=color0] (axis cs:0,-0.580362498760223) rectangle (axis cs:5,-0.391552984714508);
\draw[draw=none,fill=color0] (axis cs:0,-0.391552954912186) rectangle (axis cs:14,-0.202743500471115);
\draw[draw=none,fill=color0] (axis cs:0,-0.202743485569954) rectangle (axis cs:25,-0.0139340311288834);
\draw[draw=none,fill=color0] (axis cs:0,-0.013934001326561) rectangle (axis cs:49,0.17487545311451);
\draw[draw=none,fill=color0] (axis cs:0,0.174875468015671) rectangle (axis cs:13,0.363684922456741);
\draw[draw=none,fill=color0] (axis cs:0,0.363684952259064) rectangle (axis cs:12,0.552494466304779);
\draw[draw=none,fill=color0] (axis cs:0,0.552494525909424) rectangle (axis cs:13,0.741303980350494);
\draw[draw=none,fill=color0] (axis cs:0,0.74130392074585) rectangle (axis cs:10,0.930113434791565);
\addplot [semithick, red, opacity=0.4]
table {%
5.6843418860808e-14 2.22044604925031e-16
51.4500000000001 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.01!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{Radius};
\draw ({$(current bounding box.south west)!0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=west,
  text=black,
  rotate=90.0
]{Speed};
\end{tikzpicture}


==> Intepretation_fig/old_figs/VR_AT_test.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 5, acc :0.05},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.182589679956436 0.113166399300098
0.546250998973846 0.891185104846954
0.159671723842621 -0.0836942493915558
0.439485520124435 0.097608782351017
0.0700007081031799 0.295777708292007
0.477136641740799 0.182666793465614
0.0388894490897655 -0.16029979288578
0.079196110367775 0.0739668607711792
0.439082413911819 0.329747259616852
0.0577084124088287 -0.716192483901978
0.29250380396843 0.00422495976090431
0.142455890774727 0.29967936873436
0.445142090320587 0.10159545391798
0.202384740114212 0.163517117500305
0.243862256407738 0.209903910756111
0.523969709873199 -0.504778027534485
0.623449623584747 0.538474559783936
0.198970720171928 0.408162295818329
0.0502151027321815 0.442418605089188
0.56107771396637 -0.0678541958332062
0.0985836982727051 0.305598169565201
0.356477856636047 0.25374561548233
0.335878491401672 -0.331938505172729
0.177673563361168 0.272176623344421
0.0742233023047447 -0.467103391885757
0.342899948358536 0.191423580050468
0.346238106489182 0.0188456363976002
0.309621065855026 0.107469171285629
0.212513074278831 0.253351837396622
0.165926784276962 0.50686913728714
0.0439252145588398 -0.120235294103622
0.54388302564621 -0.0459905862808228
0.125077784061432 0.0656362250447273
0.42287540435791 -0.382893562316895
0.170654892921448 -0.178546831011772
0.218616232275963 0.152458146214485
0.20344004034996 0.146885260939598
0.21760156750679 0.300732433795929
0.518284559249878 0.676031947135925
0.199843674898148 -0.143284603953362
0.0330482758581638 -0.147801965475082
0.0361712016165257 -0.0533740781247616
0.117275103926659 -0.220975801348686
0.166744336485863 0.0329513400793076
0.239560201764107 -0.0407715328037739
0.323050439357758 -0.193910643458366
0.119946204125881 0.0174926854670048
0.218405053019524 -0.350315779447556
0.158399596810341 -0.035518117249012
0.278976678848267 0.408370286226273
0.176734581589699 0.597513258457184
0.230430200695992 0.301760166883469
0.183856263756752 0.349642395973206
0.0289364140480757 -0.185158059000969
0.288707494735718 -0.152969539165497
0.34407377243042 0.0862417593598366
0.19603505730629 0.407111465930939
0.0849609524011612 0.0173272211104631
0.413331001996994 -0.295388102531433
0.485503226518631 0.541898429393768
0.574478268623352 0.172371402382851
0.124707132577896 0.10553303360939
0.0391910560429096 -0.0613464787602425
0.165662243962288 -0.0226703826338053
0.179762989282608 -0.0111309802159667
0.0444453582167625 -0.334967494010925
0.133103728294373 -0.211109459400177
0.11542484909296 0.269167482852936
0.0611793510615826 0.378565281629562
0.307315766811371 0.791147768497467
0.0802191346883774 0.355424076318741
0.0908112227916718 0.077672190964222
0.16223968565464 0.168767020106316
0.13102799654007 -0.0438821464776993
0.168030112981796 -0.33368855714798
0.211335882544518 0.483328193426132
0.211379945278168 -0.169864565134048
0.244896546006203 0.384680926799774
0.24114403128624 -0.201230511069298
0.0396172553300858 0.0871599316596985
0.205980360507965 0.787227272987366
0.244617864489555 0.00954102352261543
0.336727350950241 -0.00992402341216803
0.046452209353447 -0.0349693298339844
0.188995599746704 -0.102113023400307
0.465067267417908 -0.00782066397368908
0.435510784387589 0.0560620278120041
0.0859993696212769 0.161848783493042
0.0498489327728748 -0.515702426433563
0.199697613716125 -0.140982329845428
0.0886134579777718 -0.268600463867188
0.158923909068108 -0.211913883686066
0.174263820052147 0.633182525634766
0.0733179971575737 0.0902812778949738
0.0580824501812458 0.00950294081121683
0.0797677338123322 -0.0922814831137657
0.108331888914108 -0.121530950069427
0.154235735535622 0.500298976898193
0.120830304920673 0.286779433488846
0.0400057062506676 -0.165938496589661
0.0886501967906952 -0.301060199737549
0.109896965324879 -0.110965356230736
0.267210394144058 0.122216731309891
0.136411070823669 0.056242398917675
0.331606537103653 0.0565807670354843
0.385604292154312 -0.54764050245285
0.109819941222668 0.0868875235319138
0.173324719071388 -0.0687634721398354
0.198997423052788 -0.161361396312714
0.028764521703124 0.02004124969244
0.209142535924911 -0.112022899091244
0.20764447748661 -0.213451847434044
0.140682950615883 0.950295329093933
0.0397294983267784 -0.1155711337924
0.233501866459846 0.0283457785844803
0.0666166543960571 -0.0416665971279144
0.0918179005384445 0.264126539230347
0.0951757729053497 -0.0907175540924072
0.131754249334335 -0.114678584039211
0.192972868680954 -0.0717260912060738
0.177838772535324 -0.339297324419022
0.464275628328323 0.34801322221756
0.188172712922096 0.116135746240616
0.0804254114627838 -0.00985454302281141
0.0969180017709732 -0.144253477454185
0.0765614211559296 0.709456622600555
0.60795795917511 -0.502411603927612
0.0916156470775604 -0.172267153859138
0.0751524791121483 0.427247285842896
0.18889120221138 0.448571711778641
0.126973152160645 0.350004017353058
0.160995751619339 0.160942107439041
0.222125574946404 0.642667829990387
0.104694731533527 0.195371896028519
0.078842468559742 -0.115835689008236
0.232874989509583 0.51871395111084
0.0966885685920715 0.400681674480438
0.0798787251114845 0.250497311353683
0.0413030460476875 0.276339501142502
0.109704308211803 -0.613602101802826
0.121449485421181 0.00154636928346008
0.0974719077348709 0.0772600620985031
0.228080749511719 0.187163129448891
0.0878923386335373 0.259317576885223
0.287738770246506 0.145013988018036
0.0406574122607708 0.205794155597687
0.216111719608307 0.0463534519076347
0.270872086286545 0.169359058141708
0.146146565675735 0.0112438220530748
0.61367392539978 -0.0405836962163448
0.106804110109806 0.391066879034042
0.25632518529892 0.319539546966553
0.0764109045267105 0.0718970745801926
0.0839649066329002 0.159929126501083
0.381887376308441 0.421383768320084
0.270847767591476 0.194272458553314
0.260255604982376 -0.170464873313904
0.55689537525177 -0.230962634086609
0.176396891474724 -0.145581558346748
0.054597519338131 0.105084002017975
0.107239678502083 -0.127034872770309
0.156950935721397 0.493869870901108
0.296749293804169 0.0196734890341759
0.190355494618416 0.223795384168625
0.277985125780106 -0.0213641449809074
0.262957334518433 -0.121617369353771
0.0481631644070148 -0.13785482943058
0.315544694662094 0.0601663179695606
0.477541238069534 0.0224585570394993
0.270693510770798 0.745653450489044
0.370180636644363 -0.180311650037766
0.065600149333477 -0.272039890289307
0.504187762737274 0.0575775653123856
0.375607460737228 0.298450112342834
0.25766783952713 0.145433217287064
0.214618861675262 -0.033406063914299
0.286473482847214 0.616366624832153
0.0327767357230186 0.612788200378418
0.096309520304203 -0.0804955661296844
0.176793232560158 0.0896279737353325
0.232798859477043 0.225526690483093
0.117303617298603 -0.024312948808074
0.402877539396286 0.733084261417389
0.0415440276265144 0.08510871976614
0.21243354678154 -0.416513532400131
0.215982019901276 0.686757922172546
0.247737094759941 -0.400067210197449
0.377867966890335 0.159440353512764
0.0753227323293686 0.0544394217431545
0.34543839097023 0.623730957508087
0.0580812096595764 -0.199427232146263
0.207315266132355 0.546230852603912
0.204611510038376 0.271317362785339
0.151747405529022 -0.209415122866631
0.204851105809212 -0.12086433917284
0.160014435648918 0.27034866809845
0.347841918468475 0.0425847209990025
0.0729380249977112 0.153515815734863
0.131915047764778 0.08172407746315
0.16578334569931 -0.370361775159836
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 30, acc :0.36},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0859484747052193 0.314806878566742
0.5355184674263 -0.2980937063694
0.12223881483078 -0.145313188433647
0.375059008598328 0.415242850780487
0.630600929260254 -0.0234857778996229
0.606092154979706 0.44927316904068
0.235476121306419 0.268344819545746
0.31668359041214 0.201492041349411
0.245313942432404 0.0466436222195625
0.496532738208771 0.740549921989441
0.275527358055115 0.907630860805511
0.0410584285855293 0.250575542449951
0.207305982708931 -0.519170641899109
0.743538618087769 0.0142160598188639
0.371067196130753 0.0896690636873245
0.634972870349884 -0.126837402582169
0.210560038685799 -0.280534416437149
0.230788201093674 -0.147903323173523
0.209012240171432 -0.11033608019352
0.314219266176224 -0.0577638261020184
0.178980007767677 -0.350180476903915
0.0750230625271797 -0.258434146642685
0.440167009830475 -0.095121718943119
0.268700987100601 -0.00364019302651286
0.594696342945099 -0.147520676255226
0.265101492404938 -0.0864288434386253
0.0727944448590279 0.0332377254962921
0.190110504627228 -0.0870402082800865
0.63879656791687 0.196365177631378
0.326587826013565 -0.0258904416114092
0.505008697509766 -0.112434558570385
0.756744980812073 -0.0719828009605408
0.36354985833168 -0.604033172130585
0.350064367055893 -0.387478858232498
0.622755825519562 0.107064016163349
0.356893062591553 -0.151263013482094
0.982172787189484 0.331946820020676
0.313329756259918 0.0582695789635181
0.318959921598434 0.0544088818132877
0.211723759770393 0.471178203821182
0.264985501766205 0.0582419633865356
0.0640409290790558 -0.360983043909073
0.591282963752747 0.293652564287186
0.17625667154789 0.0278629753738642
0.0749211758375168 0.0260390639305115
0.205006659030914 0.292801082134247
0.427775084972382 0.198657602071762
0.238689482212067 0.075225718319416
0.236354246735573 0.156483352184296
0.566859602928162 0.291348427534103
0.440071135759354 -0.215901523828506
0.0654334872961044 -0.374335318803787
0.265217959880829 -0.00652761524543166
0.321864724159241 0.369728803634644
0.427272856235504 0.260010093450546
0.284013748168945 -0.343220442533493
0.356050401926041 -0.0647105500102043
0.227606624364853 0.146953359246254
0.904502153396606 0.164067551493645
0.385611355304718 0.565849542617798
0.575021147727966 0.210956826806068
0.686424016952515 -0.0282646249979734
0.810828268527985 0.0640789195895195
0.514522731304169 0.120429039001465
0.0324127487838268 -0.128851562738419
0.300069391727448 -0.517026245594025
0.109528049826622 0.109769143164158
0.245255634188652 0.0714384317398071
0.364830136299133 -0.0199620258063078
0.0253906026482582 0.116807259619236
0.145410716533661 -0.0926674753427505
0.41905289888382 0.154675602912903
0.298534721136093 -0.231097534298897
0.191821679472923 0.443499267101288
0.0469233691692352 0.131533533334732
0.282763510942459 -0.0132502904161811
0.0421235673129559 0.140163421630859
0.448656231164932 0.130963146686554
0.592419385910034 -0.0580171905457973
0.226976454257965 0.141749948263168
0.616716146469116 0.210107043385506
0.207861453294754 -0.0100551089271903
0.719486951828003 0.0758551210165024
0.266672044992447 0.470970720052719
0.326455295085907 0.525669157505035
0.244046673178673 -0.00210524559952319
0.478099912405014 0.0956461355090141
0.162412092089653 0.0379140377044678
0.582275867462158 -0.392413288354874
0.298239290714264 0.123642481863499
0.116936728358269 -0.021611550822854
0.213384866714478 -0.348640561103821
0.101281613111496 0.0532395914196968
0.02101462893188 0.0688679367303848
0.472146183252335 0.258752316236496
0.512381315231323 0.105879127979279
0.458991229534149 -0.159560576081276
0.313929289579391 0.386195659637451
0.29864114522934 0.207245916128159
0.0644239038228989 0.0329263880848885
0.709799885749817 -0.0587465725839138
0.223038449883461 0.236709460616112
0.408758342266083 0.0960419848561287
0.21472655236721 -0.0625249147415161
0.514976620674133 0.269234269857407
0.169574245810509 0.505169808864594
0.174164965748787 -0.171644076704979
0.483441323041916 0.207987502217293
0.409506738185883 0.51963222026825
0.284812808036804 -0.400605380535126
0.142439693212509 -0.0171754732728004
0.051018700003624 -0.075378991663456
0.3566974401474 -0.360928773880005
0.271766722202301 0.0658073574304581
0.0578885786235332 0.0805328190326691
0.172103747725487 -0.373181253671646
0.256354033946991 -0.326692044734955
0.762727856636047 0.148865714669228
0.128936991095543 0.104867279529572
0.376305282115936 -0.0299302898347378
0.374420940876007 0.162148609757423
0.0860522091388702 0.48545429110527
0.0843096002936363 -0.0129904262721539
0.0889696329832077 0.101735435426235
0.415861517190933 0.448012709617615
0.386608988046646 0.39455971121788
0.37266606092453 0.592071890830994
0.212042927742004 0.22965581715107
0.258784770965576 0.29406613111496
0.256345808506012 -0.0600049011409283
0.274962961673737 -0.399668276309967
0.457360535860062 0.605723798274994
0.0806792601943016 -0.424583554267883
0.0806007608771324 -0.0944384783506393
0.54660028219223 0.18936014175415
0.523641645908356 -0.274356812238693
0.547828078269958 0.274802207946777
0.234898239374161 0.630015313625336
0.0852460563182831 0.286582410335541
0.0474663078784943 -0.33941262960434
0.101488023996353 0.21244752407074
0.0699362605810165 0.109851837158203
0.762643456459045 -0.0840008184313774
0.129507973790169 -0.176271051168442
0.0931157544255257 -0.0322909280657768
0.671740233898163 -0.431654959917068
0.210195064544678 0.00147352425847203
0.436038851737976 0.581090092658997
0.141962662339211 0.0401934273540974
0.608523488044739 0.605335474014282
0.593052268028259 0.0991514101624489
0.450901985168457 -0.474008768796921
0.121618375182152 0.0400194376707077
0.0798200219869614 0.123936735093594
0.278786331415176 -0.38478285074234
0.189740136265755 0.0662264376878738
0.368420839309692 0.172162652015686
0.140348985791206 0.403757125139236
0.207330852746964 -0.0340953134000301
0.171156719326973 -0.0435853265225887
0.359364807605743 0.00330288778059185
0.0778392180800438 0.00808575563132763
0.123969063162804 0.426144748926163
0.366030484437943 -0.56020200252533
0.041003730148077 0.0217940807342529
0.414420634508133 0.104448765516281
0.384924381971359 0.223626628518105
0.357883483171463 0.0117139313369989
0.444349259138107 0.570343196392059
0.507320046424866 0.0366810858249664
0.328212708234787 0.0691135600209236
0.707334101200104 0.0106218801811337
0.223428100347519 0.178019568324089
0.18070937693119 0.392111152410507
0.146982237696648 0.302335858345032
0.117501400411129 0.306016445159912
0.839269042015076 0.0855598524212837
0.235502600669861 0.00512934476137161
0.3880615234375 0.265196830034256
0.226255372166634 0.474121659994125
0.335967123508453 0.0869264975190163
0.613368928432465 -0.33578822016716
0.152070760726929 -0.0280707459896803
0.0867331400513649 -0.0457714609801769
0.146011650562286 0.154149457812309
0.267486482858658 0.337359726428986
0.029488442465663 -0.0157726984471083
0.604130148887634 0.019085980951786
0.303763657808304 0.118480429053307
0.0279314815998077 0.382732808589935
0.145258739590645 0.451949805021286
0.362628936767578 0.423254191875458
0.186947211623192 0.0166905652731657
0.662331879138947 0.177662149071693
0.646204233169556 -0.0355121977627277
0.193329870700836 -0.0222499128431082
0.816826701164246 0.621564328670502
0.430227488279343 -0.552917957305908
0.242254391312599 0.429291546344757
0.258746534585953 0.0490804128348827
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 700, acc :0.66},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.851186215877533 -0.239483013749123
0.837367475032806 -0.123791754245758
0.142594024538994 0.0379572361707687
0.546578526496887 0.0620197542011738
0.0766590088605881 0.451366901397705
0.108821086585522 -0.621055424213409
0.830761551856995 -0.0173628833144903
0.554512739181519 0.168109819293022
0.773747026920319 -0.244326651096344
0.300955504179001 0.110212579369545
0.497790902853012 -0.196680903434753
0.989001154899597 0.0818147882819176
0.650432944297791 -0.334262192249298
0.140358582139015 -0.20548090338707
0.408192366361618 0.42462757229805
0.297827482223511 0.366136878728867
0.703043460845947 -0.170164883136749
0.331743061542511 -0.569715738296509
0.786738514900208 0.19717213511467
0.24089227616787 0.434897482395172
0.875664710998535 -0.161964133381844
0.233913123607635 0.812990546226501
0.158602610230446 0.674519598484039
0.228491604328156 -0.129704251885414
0.175970256328583 0.391087561845779
0.37918347120285 -0.323308736085892
0.328221410512924 -0.413033574819565
0.376245349645615 0.366192281246185
0.456597566604614 0.220648229122162
0.909876465797424 -0.189332112669945
0.591324985027313 -0.0182967465370893
0.72689288854599 -0.00995513424277306
0.108269602060318 0.215323448181152
0.648977220058441 -0.917351365089417
0.607385635375977 -0.172877967357635
0.959957003593445 0.0923096686601639
0.23930749297142 0.0805476605892181
0.27228045463562 -0.0850887298583984
0.869456827640533 -0.221354886889458
0.686445474624634 0.0119159426540136
0.778235852718353 -0.487035512924194
0.983173072338104 -0.0571075715124607
0.0480210371315479 0.512477993965149
0.810421168804169 -0.227050170302391
0.111667431890965 0.112738773226738
0.560362756252289 -0.231724143028259
0.313988715410233 0.124685078859329
0.805439352989197 -0.760610282421112
0.502844631671906 -0.437420576810837
0.766036033630371 0.197092533111572
0.908443689346313 0.173568323254585
0.169528633356094 0.662870109081268
0.408065885305405 0.145959660410881
0.632017195224762 0.0486529357731342
0.829508066177368 -0.423423737287521
0.261408090591431 0.131558150053024
0.794890880584717 -0.143230333924294
0.330430328845978 0.0914468839764595
0.134461879730225 -0.162762850522995
0.241838023066521 0.394534051418304
0.662703514099121 -0.116467870771885
0.528964579105377 0.0183670334517956
0.937475264072418 -0.0459830164909363
0.322035998106003 0.0512096956372261
0.63099604845047 -0.201325222849846
0.929345786571503 0.2002222687006
0.565167963504791 0.0560907982289791
0.575689911842346 0.150383725762367
0.0377097204327583 0.229299262166023
0.793500900268555 -0.347549557685852
0.467027395963669 0.564659476280212
0.625504910945892 -0.174869328737259
0.6344895362854 0.481217682361603
0.672181904315948 0.0546469204127789
0.381073147058487 0.499741345643997
0.118893548846245 0.562233865261078
0.439987987279892 -0.537331879138947
0.706241965293884 0.24849858880043
0.344296842813492 0.38691970705986
0.319014877080917 0.292905151844025
0.139917090535164 -0.049362987279892
0.221182107925415 0.00412399414926767
0.562266647815704 0.153064742684364
0.940999507904053 -0.188342615962029
0.955822050571442 -0.778129518032074
0.658859968185425 -0.0995837301015854
0.204940184950829 -0.421196222305298
0.512347877025604 0.156139239668846
0.084605760872364 0.0246853157877922
0.108173176646233 -0.242680326104164
0.691836774349213 -0.24749456346035
0.513575792312622 -0.151673868298531
0.457564055919647 -0.516866624355316
0.630086719989777 0.143614158034325
0.104483157396317 -0.00654565310105681
0.89306229352951 -0.174967214465141
0.255745679140091 0.417177468538284
0.337601333856583 -0.387398809194565
0.420487940311432 0.217409089207649
0.429532676935196 0.173958405852318
0.187401056289673 -0.171035468578339
0.628554821014404 -0.0745178386569023
0.245311573147774 -0.0320545993745327
0.578733444213867 -0.844337105751038
0.413506358861923 -0.382096439599991
0.155938595533371 0.239469200372696
0.33631557226181 0.619789123535156
0.135950863361359 0.329941391944885
0.798897266387939 0.137276321649551
0.435963213443756 0.414914101362228
0.685272097587585 -0.24809442460537
0.584044456481934 0.0740906000137329
0.163818791508675 0.891350150108337
0.423360079526901 -0.366226106882095
0.821436107158661 -0.0392321422696114
0.0406799502670765 0.272899925708771
0.542898893356323 0.609758973121643
0.309189945459366 0.257158756256104
0.738596141338348 0.349823921918869
0.381505608558655 0.416165858507156
0.88693630695343 -0.0456775091588497
0.89869213104248 -0.31910640001297
0.0404738113284111 -0.0898985490202904
0.0847886502742767 -0.381512463092804
0.885315477848053 0.497567176818848
0.178531289100647 -0.473343074321747
0.251808404922485 0.00650228140875697
0.987875640392303 0.023875342682004
0.929368019104004 -0.136715367436409
0.942957580089569 -0.200167745351791
0.28212982416153 0.00815907865762711
0.244511768221855 -0.0163595266640186
0.116942629218102 0.311225593090057
0.0615503378212452 -0.0469004288315773
0.366711109876633 0.742031276226044
0.139216184616089 0.640810251235962
0.937363862991333 -0.219773292541504
0.404345750808716 -0.582461595535278
0.483041107654572 -0.0185347236692905
0.624317288398743 0.175033867359161
0.945781588554382 -0.203019216656685
0.586470246315002 -0.436522215604782
0.753752410411835 -0.0323038212954998
0.236048772931099 0.0507245883345604
0.578471124172211 0.582407593727112
0.0623483508825302 0.087366409599781
0.0392740294337273 -0.457973033189774
0.98286384344101 -0.0609206221997738
0.138573974370956 0.0461344048380852
0.377641409635544 0.198330879211426
0.709249258041382 -0.267073780298233
0.566446602344513 0.909284174442291
0.801471889019012 -0.48640850186348
0.53058660030365 0.727458596229553
0.710480988025665 -0.248820886015892
0.421399801969528 0.289130747318268
0.0576807893812656 -0.160585299134254
0.0786387622356415 -0.0786111280322075
0.272085875272751 0.469543486833572
0.428396910429001 0.423166036605835
0.827644288539886 -0.0142156956717372
0.265367329120636 0.101785689592361
0.610899329185486 0.462423264980316
0.313620060682297 -0.0268985573202372
0.823001205921173 0.486795961856842
0.861212074756622 0.184817343950272
0.217201977968216 0.0909650102257729
0.669093489646912 0.303614884614944
0.494112133979797 -0.101249299943447
0.728720784187317 -0.643537700176239
0.247502073645592 0.397982329130173
0.580105483531952 -0.0263976585119963
0.551771759986877 0.259075045585632
0.317441433668137 -0.460605084896088
0.234571292996407 0.0657951161265373
0.89190399646759 -0.142903909087181
0.585736215114594 0.731891751289368
0.649386823177338 0.124073386192322
0.191297620534897 -0.273368507623672
0.340328395366669 -0.372272729873657
0.285581231117249 -0.313964128494263
0.921808779239655 -0.141248747706413
0.934403419494629 -0.14154352247715
0.88240510225296 0.446880221366882
0.833709359169006 -0.174809366464615
0.55780166387558 -0.062802791595459
0.261933207511902 0.416754752397537
0.652703404426575 0.462774962186813
0.172114461660385 0.577811658382416
0.5953049659729 0.0199820436537266
0.804962694644928 -0.0261816941201687
0.289814829826355 0.101926118135452
0.37624317407608 0.153265997767448
0.452025920152664 -0.190131038427353
0.51060426235199 0.393708556890488
0.505127370357513 -0.49120432138443
0.166696071624756 -0.39443963766098
0.661022543907166 0.536793351173401
0.454879105091095 0.0392948649823666
0.784183025360107 0.267401367425919
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.01!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{Radius};
\draw ({$(current bounding box.south west)!0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=west,
  text=black,
  rotate=90.0
]{Speed};
\end{tikzpicture}


==> Intepretation_fig/old_figs/VR_AT_test_w_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=6 by 1}]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 5},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0.0,0.5,1.0,,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.188995599746704 -0.102113023400307
0.096309520304203 -0.0804955661296844
0.131915047764778 0.08172407746315
0.109819941222668 0.0868875235319138
0.34625706076622 0.716250956058502
0.128841832280159 0.397266149520874
0.244896546006203 0.384680926799774
0.347841918468475 0.0425847209990025
0.168030112981796 -0.33368855714798
0.183856263756752 0.349642395973206
0.336036592721939 -0.00754921697080135
0.145853519439697 0.210729002952576
0.56107771396637 -0.0678541958332062
0.0908112227916718 0.077672190964222
0.0444453582167625 -0.334967494010925
0.0588921345770359 0.0728278607130051
0.0969180017709732 -0.144253477454185
0.192409113049507 -0.0226908624172211
0.205494463443756 0.324950724840164
0.544022262096405 -0.28293651342392
0.0396172553300858 0.0871599316596985
0.0765614211559296 0.709456622600555
0.270693510770798 0.745653450489044
0.445142090320587 0.10159545391798
0.265392273664474 -0.479411840438843
0.23811237514019 0.345236986875534
0.176396891474724 -0.145581558346748
0.336727350950241 -0.00992402341216803
0.341397792100906 -0.172091469168663
0.20396962761879 0.225228235125542
0.0407191626727581 0.253218144178391
0.249996796250343 0.13249534368515
0.346238106489182 0.0188456363976002
0.177673563361168 0.272176623344421
0.132361859083176 0.281465232372284
0.189071819186211 -0.165173172950745
0.243862256407738 0.209903910756111
0.108077242970467 0.00647084647789598
0.0368900895118713 -0.160721719264984
0.0988785922527313 0.0937274843454361
0.106804110109806 0.391066879034042
0.0839433595538139 0.0847884640097618
0.222125574946404 0.642667829990387
0.329602152109146 -0.330352753400803
0.213026359677315 -0.2031429708004
0.0439252145588398 -0.120235294103622
0.028764521703124 0.02004124969244
0.211335882544518 0.483328193426132
0.179762989282608 -0.0111309802159667
0.0435051433742046 0.296110391616821
0.0937094315886497 0.15115137398243
0.217912167310715 -0.214858278632164
0.262957334518433 -0.121617369353771
0.306884914636612 -0.106451101601124
0.126973152160645 0.350004017353058
0.528307676315308 -0.301484912633896
0.0894793272018433 0.281640917062759
0.170915260910988 0.194978535175323
0.0764109045267105 0.0718970745801926
0.0415440276265144 0.08510871976614
0.16578334569931 -0.370361775159836
0.103064365684986 0.177460864186287
0.0886501967906952 -0.301060199737549
0.245678156614304 -0.389911562204361
0.0798787251114845 0.250497311353683
0.335262209177017 0.247394576668739
0.158399596810341 -0.035518117249012
0.1105045825243 -0.0832030102610588
0.10621477663517 0.346450656652451
0.195079356431961 0.32256543636322
0.109896965324879 -0.110965356230736
0.20764447748661 -0.213451847434044
0.0234933011233807 -0.217787623405457
0.468562453985214 0.256728082895279
0.193848997354507 -0.0930981487035751
0.485503226518631 0.541898429393768
0.190355494618416 0.223795384168625
0.173324719071388 -0.0687634721398354
0.356477856636047 0.25374561548233
0.065600149333477 -0.272039890289307
0.325708359479904 0.516550540924072
0.199843674898148 -0.143284603953362
0.335878491401672 -0.331938505172729
0.0388894490897655 -0.16029979288578
0.342638492584229 0.434674054384232
0.306236028671265 0.595608532428741
0.453991562128067 0.206618621945381
0.279276162385941 0.381226360797882
0.0457498207688332 -0.0374082513153553
0.0733179971575737 0.0902812778949738
0.149564772844315 -0.0473832450807095
0.204611510038376 0.271317362785339
0.381887376308441 0.421383768320084
0.135222285985947 -0.166994690895081
0.256635427474976 -0.604009449481964
0.34407377243042 0.0862417593598366
0.177838772535324 -0.339297324419022
0.0328012518584728 0.0879132747650146
0.312911003828049 -0.14202518761158
0.165662243962288 -0.0226703826338053
0.413544535636902 -0.479739844799042
0.151747405529022 -0.209415122866631
0.574478268623352 0.172371402382851
0.189581245183945 0.320188611745834
0.0802191346883774 0.355424076318741
0.14602866768837 -0.0577383302152157
0.16223968565464 0.168767020106316
0.628785848617554 -0.00484466413035989
0.189793393015862 0.533616244792938
0.435510784387589 0.0560620278120041
0.046452209353447 -0.0349693298339844
0.438757061958313 0.317954391241074
0.182589679956436 0.113166399300098
0.146146565675735 0.0112438220530748
0.121449485421181 0.00154636928346008
0.120493322610855 0.0306233465671539
0.214899644255638 0.127505958080292
0.344573616981506 -0.423242717981339
0.407966911792755 0.432098299264908
0.0804254114627838 -0.00985454302281141
0.0878923386335373 0.259317576885223
0.0481631644070148 -0.13785482943058
0.15135158598423 -0.292573273181915
0.447427541017532 0.505294501781464
0.0981093421578407 0.121136300265789
0.079196110367775 0.0739668607711792
0.42287540435791 -0.382893562316895
0.216821283102036 0.302169263362885
0.20344004034996 0.146885260939598
0.264452040195465 0.228653609752655
0.377867966890335 0.159440353512764
0.244617864489555 0.00954102352261543
0.054597519338131 0.105084002017975
0.134953856468201 -0.185716718435287
0.0849609524011612 0.0173272211104631
0.225352346897125 0.222087681293488
0.131754249334335 -0.114678584039211
0.0580812096595764 -0.199427232146263
0.212442442774773 0.176283240318298
0.0963104292750359 0.221308648586273
0.0427159778773785 -0.0244805794209242
0.199067875742912 0.084814615547657
0.176734581589699 0.597513258457184
0.205980360507965 0.787227272987366
0.182262510061264 -0.192183390259743
0.188605934381485 0.055149007588625
0.309621065855026 0.107469171285629
0.198970720171928 0.408162295818329
0.161284223198891 -0.293787449598312
0.0794210135936737 0.146195635199547
0.0810283645987511 0.243265047669411
0.0498489327728748 -0.515702426433563
0.24114403128624 -0.201230511069298
0.132058054208755 -0.183833882212639
0.18889120221138 0.448571711778641
0.287738770246506 0.145013988018036
0.158923909068108 -0.211913883686066
0.174263820052147 0.633182525634766
0.0514451675117016 -0.0617012530565262
0.267210394144058 0.122216731309891
0.0270206313580275 -0.0198227092623711
0.239560201764107 -0.0407715328037739
0.0731100514531136 -0.0921884328126907
0.373023897409439 0.606429398059845
0.156950935721397 0.493869870901108
0.439485520124435 0.097608782351017
0.232874989509583 0.51871395111084
0.140682950615883 0.950295329093933
0.29250380396843 0.00422495976090431
0.60795795917511 -0.502411603927612
0.338894963264465 -0.290213108062744
0.0670379176735878 0.461999118328094
0.0397294983267784 -0.1155711337924
0.421709597110748 0.159142673015594
0.546250998973846 0.891185104846954
0.0721601545810699 0.369365066289902
0.385604292154312 -0.54764050245285
0.0985836982727051 0.305598169565201
0.0729380249977112 0.153515815734863
0.215600207448006 0.490463554859161
0.402877539396286 0.733084261417389
0.438875764608383 -0.162228599190712
0.184987977147102 -0.0455743037164211
0.126475244760513 0.133292704820633
0.161986917257309 -0.474442362785339
0.0406574122607708 0.205794155597687
0.142455890774727 0.29967936873436
0.108331888914108 -0.121530950069427
0.148350104689598 0.0140290670096874
0.155433982610703 0.095699317753315
0.112921424210072 0.219284236431122
0.477136641740799 0.182666793465614
0.133103728294373 -0.211109459400177
0.117275103926659 -0.220975801348686
0.159671723842621 -0.0836942493915558
0.175161197781563 0.381595700979233
0.19603505730629 0.407111465930939
0.0763707011938095 0.205947905778885
0.26993253827095 0.711460173130035
0.61367392539978 -0.0405836962163448
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 30},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0.0,0.5,1.0,,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.448656231164932 0.130963146686554
0.686424016952515 -0.0282646249979734
0.193281084299088 0.00839912798255682
0.300069391727448 -0.517026245594025
0.582275867462158 -0.392413288354874
0.174164965748787 -0.171644076704979
0.594696342945099 -0.147520676255226
0.205006659030914 0.292801082134247
0.041003730148077 0.0217940807342529
0.483441323041916 0.207987502217293
0.235502600669861 0.00512934476137161
0.271766722202301 0.0658073574304581
0.152070760726929 -0.0280707459896803
0.385893851518631 -0.0971708223223686
0.374420940876007 0.162148609757423
0.0889696329832077 0.101735435426235
0.671740233898163 -0.431654959917068
0.226255372166634 0.474121659994125
0.148687481880188 0.435214668512344
0.768648982048035 0.38377258181572
0.298424273729324 -0.336109846830368
0.117501400411129 0.306016445159912
0.593052268028259 0.0991514101624489
0.719486951828003 0.0758551210165024
0.440071135759354 -0.215901523828506
0.259745717048645 0.118598699569702
0.132153496146202 -0.140618711709976
0.355660080909729 -0.434976279735565
0.134557172656059 0.0605076141655445
0.141962662339211 0.0401934273540974
0.427775084972382 0.198657602071762
0.444349259138107 0.570343196392059
0.514976620674133 0.269234269857407
0.140348985791206 0.403757125139236
0.244377598166466 0.0491370670497417
0.0843096002936363 -0.0129904262721539
0.384924381971359 0.223626628518105
0.0859484747052193 0.314806878566742
0.242254391312599 0.429291546344757
0.235476121306419 0.268344819545746
0.662331879138947 0.177662149071693
0.280964106321335 0.000315649172989652
0.236354246735573 0.156483352184296
0.366030484437943 -0.56020200252533
0.547828078269958 0.274802207946777
0.359364807605743 0.00330288778059185
0.282763510942459 -0.0132502904161811
0.245313942432404 0.0466436222195625
0.146011650562286 0.154149457812309
0.123969063162804 0.426144748926163
0.303763657808304 0.118480429053307
0.0727944448590279 0.0332377254962921
0.765541434288025 -0.0449470728635788
0.646204233169556 -0.0355121977627277
0.409506738185883 0.51963222026825
0.0279314815998077 0.382732808589935
0.029488442465663 -0.0157726984471083
0.42315948009491 0.0334941931068897
0.210560038685799 -0.280534416437149
0.430227488279343 -0.552917957305908
0.162703350186348 0.11917620152235
0.18070937693119 0.392111152410507
0.213714689016342 0.237637206912041
0.592419385910034 -0.0580171905457973
0.148456335067749 0.393723517656326
0.321864724159241 0.369728803634644
0.414420634508133 0.104448765516281
0.303896456956863 -0.402679234743118
0.129507973790169 -0.176271051168442
0.481719881296158 -0.220313668251038
0.313329756259918 0.0582695789635181
0.492984384298325 0.22523695230484
0.376305282115936 -0.0299302898347378
0.0852460563182831 0.286582410335541
0.436038851737976 0.581090092658997
0.275527358055115 0.907630860805511
0.0806792601943016 -0.424583554267883
0.514522731304169 0.120429039001465
0.0798200219869614 0.123936735093594
0.335967123508453 0.0869264975190163
0.0749211758375168 0.0260390639305115
0.410708099603653 -0.395319521427155
0.613368928432465 -0.33578822016716
0.41905289888382 0.154675602912903
0.356050401926041 -0.0647105500102043
0.21472655236721 -0.0625249147415161
0.0469233691692352 0.131533533334732
0.244046673178673 -0.00210524559952319
0.193329870700836 -0.0222499128431082
0.157093748450279 -0.0406092070043087
0.566859602928162 0.291348427534103
0.427272856235504 0.260010093450546
0.314219266176224 -0.0577638261020184
0.5355184674263 -0.2980937063694
0.30386871099472 0.456883430480957
0.326587826013565 -0.0258904416114092
0.0860522091388702 0.48545429110527
0.49651637673378 0.617257654666901
0.0474663078784943 -0.33941262960434
0.328212708234787 0.0691135600209236
0.172106713056564 -0.362291157245636
0.622755825519562 0.107064016163349
0.207330852746964 -0.0340953134000301
0.440167009830475 -0.095121718943119
0.169574245810509 0.505169808864594
0.203424960374832 0.457399904727936
0.103783063590527 0.015904551371932
0.34211853146553 -0.204420775175095
0.608523488044739 0.605335474014282
0.172103747725487 -0.373181253671646
0.238689482212067 0.075225718319416
0.37266606092453 0.592071890830994
0.216840595006943 0.209350988268852
0.357883483171463 0.0117139313369989
0.591282963752747 0.293652564287186
0.145258739590645 0.451949805021286
0.762727856636047 0.148865714669228
0.258784770965576 0.29406613111496
0.212042927742004 0.22965581715107
0.0750230625271797 -0.258434146642685
0.213384866714478 -0.348640561103821
0.226976454257965 0.141749948263168
0.0867331400513649 -0.0457714609801769
0.507320046424866 0.0366810858249664
0.0654334872961044 -0.374335318803787
0.325907796621323 -0.116418987512589
0.207861453294754 -0.0100551089271903
0.211314022541046 0.471321165561676
0.364830136299133 -0.0199620258063078
0.278786331415176 -0.38478285074234
0.17625667154789 0.0278629753738642
0.505008697509766 -0.112434558570385
0.386608988046646 0.39455971121788
0.210195064544678 0.00147352425847203
0.191821679472923 0.443499267101288
0.54660028219223 0.18936014175415
0.211723759770393 0.471178203821182
0.0766613334417343 -0.265021294355392
0.0690199509263039 -0.250721752643585
0.265217959880829 -0.00652761524543166
0.926599025726318 0.45468333363533
0.142431676387787 -0.0205419342964888
0.291516005992889 -0.395301043987274
0.223038449883461 0.236709460616112
0.709799885749817 -0.0587465725839138
0.816826701164246 0.621564328670502
0.02101462893188 0.0688679367303848
0.371067196130753 0.0896690636873245
0.904502153396606 0.164067551493645
0.0856764763593674 0.0207053739577532
0.142439693212509 -0.0171754732728004
0.53125524520874 0.455006867647171
0.29864114522934 0.207245916128159
0.101281613111496 0.0532395914196968
0.385611355304718 0.565849542617798
0.145410716533661 -0.0926674753427505
0.496532738208771 0.740549921989441
0.318959921598434 0.0544088818132877
0.408758342266083 0.0960419848561287
0.630600929260254 -0.0234857778996229
0.284013748168945 -0.343220442533493
0.189740136265755 0.0662264376878738
0.0421235673129559 0.140163421630859
0.350064367055893 -0.387478858232498
0.3566974401474 -0.360928773880005
0.616716146469116 0.210107043385506
0.274962961673737 -0.399668276309967
0.284812808036804 -0.400605380535126
0.246199771761894 0.286336034536362
0.512381315231323 0.105879127979279
0.178980007767677 -0.350180476903915
0.458991229534149 -0.159560576081276
0.153875201940536 0.302612572908401
0.128936991095543 0.104867279529572
0.336637735366821 -0.177597433328629
0.456884682178497 0.105502650141716
0.209012240171432 -0.11033608019352
0.859123468399048 -0.0447965040802956
0.146982237696648 0.302335858345032
0.162412092089653 0.0379140377044678
0.0806007608771324 -0.0944384783506393
0.298239290714264 0.123642481863499
0.0578885786235332 0.0805328190326691
0.707334101200104 0.0106218801811337
0.381527185440063 0.281673222780228
0.101488023996353 0.21244752407074
0.842791140079498 0.568670034408569
0.174739465117455 0.0260998755693436
0.313929289579391 0.386195659637451
0.375059008598328 0.415242850780487
0.810828268527985 0.0640789195895195
0.478099912405014 0.0956461355090141
0.265101492404938 -0.0864288434386253
0.326455295085907 0.525669157505035
0.502948105335236 -0.0844708308577538
0.982172787189484 0.331946820020676
0.575021147727966 0.210956826806068
0.0253906026482582 0.116807259619236
0.207305982708931 -0.519170641899109
0.743538618087769 0.0142160598188639
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 200},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0.0,0.5,1.0,,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.169075310230255 -0.235107079148293
0.732854187488556 0.44003564119339
0.109824977815151 0.129085958003998
0.23590075969696 -0.163337767124176
0.739053785800934 -0.319230705499649
0.681743741035461 -0.369157552719116
0.0691400915384293 0.0442045144736767
0.635148763656616 -0.648588597774506
0.797189235687256 -0.292461514472961
0.0543692298233509 0.0104038529098034
0.0959564298391342 0.361262917518616
0.239515662193298 0.00216562603600323
0.565634369850159 0.127767354249954
0.253493219614029 -0.105219788849354
0.179701924324036 -0.116883963346481
0.118707843124866 0.269103527069092
0.0573042370378971 -0.140258967876434
0.590918183326721 -0.227869555354118
0.646407604217529 -0.134130448102951
0.731667160987854 0.0263827256858349
0.899960577487946 0.508129477500916
0.794593572616577 0.0320474803447723
0.873370468616486 0.384472578763962
0.0491528362035751 0.141723200678825
0.203242316842079 0.148888871073723
0.688722848892212 0.178286358714104
0.888039708137512 0.684012532234192
0.727405846118927 -0.560234487056732
0.822655379772186 0.0132753513753414
0.747963607311249 -0.0512630082666874
0.179015040397644 0.650016248226166
0.105807736515999 -0.0553742870688438
0.369150787591934 -0.246725454926491
0.117606401443481 -0.18455782532692
0.819193065166473 -0.293331056833267
0.833257257938385 0.0208876132965088
0.970137357711792 0.0950153172016144
0.254961609840393 0.000429097126470879
0.473860651254654 -0.214114800095558
0.66745799779892 0.769119799137115
0.680604100227356 -0.366052597761154
0.700931072235107 0.196818500757217
0.706530749797821 0.310546338558197
0.515748202800751 0.00112637400161475
0.66075325012207 0.287713795900345
0.226170733571053 0.664884150028229
0.39596027135849 -0.00681030703708529
0.519505560398102 -0.221803262829781
0.642765939235687 -0.0844150260090828
0.161348298192024 -0.0668990910053253
0.190326943993568 0.0979269072413445
0.774876177310944 -0.117000110447407
0.521856069564819 0.00473055429756641
0.33102411031723 0.0481485202908516
0.28232017159462 -0.0346120186150074
0.279502749443054 0.101824522018433
0.978710651397705 0.0742307677865028
0.335802644491196 -0.160536199808121
0.538518190383911 0.0309262666851282
0.27569442987442 -0.0440259762108326
0.0398687310516834 0.0733973905444145
0.604740619659424 0.118828199803829
0.43486163020134 -0.554797053337097
0.040851779282093 0.0360171534121037
0.192785859107971 0.0940106138586998
0.0448654256761074 -0.101615250110626
0.450291037559509 0.522913336753845
0.165837734937668 0.175212278962135
0.14290514588356 -0.0120039358735085
0.367896497249603 -0.138793244957924
0.289011120796204 0.408857941627502
0.473679572343826 -0.354429751634598
0.947560429573059 -0.0136797521263361
0.58785206079483 -0.35960590839386
0.0447362698614597 0.0969966128468513
0.95273345708847 -0.496944010257721
0.282673686742783 0.141465470194817
0.650392293930054 0.159555286169052
0.237179681658745 0.659027218818665
0.239945203065872 -0.0445592403411865
0.725748896598816 0.465986162424088
0.103460982441902 -0.256972789764404
0.799459040164948 -0.0394302681088448
0.388335585594177 0.437581181526184
0.172550916671753 -0.146452382206917
0.14852286875248 0.151662021875381
0.46847677230835 -0.0378873012959957
0.851149559020996 -0.447829455137253
0.329619616270065 0.0466567575931549
0.0773931220173836 0.160109654068947
0.122531071305275 -0.013213268481195
0.91089528799057 -0.603995621204376
0.257372707128525 0.000729366031009704
0.771019995212555 0.716372966766357
0.236872643232346 0.0102332755923271
0.0886487737298012 -0.0463960729539394
0.302175313234329 -0.643980801105499
0.609589099884033 0.563247919082642
0.604457378387451 0.704057335853577
0.0576675459742546 0.0677594393491745
0.0991231575608253 0.178071513772011
0.525563716888428 -0.0185019914060831
0.12923726439476 0.693916022777557
0.316629141569138 -0.0423778928816319
0.119505792856216 0.523147106170654
0.415694206953049 0.749228894710541
0.459260195493698 0.192946508526802
0.153157457709312 0.0975004881620407
0.350220650434494 -0.074262298643589
0.101767890155315 0.194102868437767
0.472227215766907 -0.63896107673645
0.116592444479465 0.503009259700775
0.181878119707108 0.442923903465271
0.480050384998322 -0.161511063575745
0.446306794881821 0.102820336818695
0.5202596783638 -0.558988034725189
0.721440374851227 0.114232651889324
0.613665997982025 -0.0206365790218115
0.253735899925232 -0.326111942529678
0.248864322900772 -0.176335602998734
0.130650088191032 0.0146524142473936
0.125027999281883 -0.0376070700585842
0.585489749908447 -0.605704963207245
0.264033734798431 -0.270002067089081
0.506270408630371 0.421854168176651
0.293394178152084 0.0306348204612732
0.733658730983734 -0.447594821453094
0.643718421459198 -0.51286655664444
0.128611922264099 -0.082879014313221
0.351331919431686 0.289048552513123
0.102915823459625 0.0863452106714249
0.495442539453506 0.510300636291504
0.586707770824432 0.147178903222084
0.0572120621800423 -0.120370097458363
0.637262344360352 0.0715609639883041
0.223837777972221 -0.0651127099990845
0.214497148990631 0.123153664171696
0.837116241455078 -0.0539392046630383
0.742270708084106 0.460881978273392
0.628255665302277 0.00644095940515399
0.634547531604767 -0.611361622810364
0.700821816921234 -0.583078622817993
0.629390895366669 -0.23723116517067
0.463601231575012 0.05302494764328
0.158176735043526 0.225171864032745
0.745027184486389 0.698243856430054
0.587002277374268 0.0138366501778364
0.821234822273254 -0.582367181777954
0.308524638414383 0.0512418337166309
0.516566097736359 0.113912582397461
0.382842242717743 0.313257455825806
0.792369961738586 0.267055988311768
0.11050808429718 -0.0587667934596539
0.0738254189491272 0.0133586199954152
0.0564668849110603 0.206069737672806
0.855327010154724 -0.747179746627808
0.466629356145859 0.541923940181732
0.320818692445755 -0.0368988551199436
0.799931049346924 -0.367052346467972
0.280272662639618 0.176152348518372
0.022582184523344 -0.0580401495099068
0.093304917216301 0.503412127494812
0.719780445098877 0.37789711356163
0.427412539720535 0.328757792711258
0.266244858503342 -0.382145673036575
0.41775843501091 0.0706555992364883
0.564374268054962 -0.252908319234848
0.469263851642609 0.384575635194778
0.313113391399384 0.0125755965709686
0.902706623077393 0.0863321125507355
0.133392691612244 0.0670145899057388
0.458050787448883 0.0750505551695824
0.29586124420166 -0.0966399759054184
0.162688031792641 0.0101193487644196
0.297085642814636 0.650542259216309
0.274861872196198 -0.68563848733902
0.424087941646576 0.0459426753222942
0.498758465051651 -0.0162483751773834
0.242017835378647 -0.201951533555984
0.455378830432892 0.589201688766479
0.389640927314758 0.352138608694077
0.238948792219162 0.63571697473526
0.899722039699554 -0.174757838249207
0.53044718503952 0.0603192374110222
0.360929638147354 -0.353895425796509
0.0933233574032784 -0.206012934446335
0.19650998711586 0.334536015987396
0.757494509220123 0.244328126311302
0.955009877681732 0.17706997692585
0.0455990694463253 0.606104671955109
0.228038221597672 -0.0576317012310028
0.815881490707397 0.743723690509796
0.454209804534912 0.0115926181897521
0.838123977184296 -0.0754863172769547
0.844061851501465 -0.652092754840851
0.0352519191801548 -0.0683384761214256
0.788708209991455 0.720705926418304
0.807998061180115 0.0365476980805397
0.687073230743408 0.227314963936806
0.108533501625061 -0.124550677835941
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 5},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=42,
xtick style={color=black},
xtick={0,20,40,60},
xticklabels={0.0,0.5,1.0,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.604009449481964) rectangle (axis cs:7,-0.448578983545303);
\draw[draw=none,fill=color0] (axis cs:0,-0.448578983545303) rectangle (axis cs:12,-0.29314848780632);
\draw[draw=none,fill=color0] (axis cs:0,-0.29314848780632) rectangle (axis cs:28,-0.137718021869659);
\draw[draw=none,fill=color0] (axis cs:0,-0.137718021869659) rectangle (axis cs:40,0.0177124738693237);
\draw[draw=none,fill=color0] (axis cs:0,0.0177124589681625) rectangle (axis cs:40,0.173142954707146);
\draw[draw=none,fill=color0] (axis cs:0,0.173142954707146) rectangle (axis cs:34,0.328573405742645);
\draw[draw=none,fill=color0] (axis cs:0,0.328573405742645) rectangle (axis cs:19,0.484003901481628);
\draw[draw=none,fill=color0] (axis cs:0,0.484003931283951) rectangle (axis cs:11,0.639434456825256);
\draw[draw=none,fill=color0] (axis cs:0,0.639434397220612) rectangle (axis cs:7,0.79486483335495);
\draw[draw=none,fill=color0] (axis cs:0,0.794864773750305) rectangle (axis cs:2,0.950295269489288);
\addplot [semithick, red, opacity=0.4]
table {%
2.8421709430404e-14 2.22044604925031e-16
42 2.22044604925031e-16
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 30},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50.4,
xtick style={color=black},
xtick={0,20,40,60},
xticklabels={0.0,0.5,1.0,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.56020200252533) rectangle (axis cs:7,-0.413418710231781);
\draw[draw=none,fill=color0] (axis cs:0,-0.413418710231781) rectangle (axis cs:20,-0.266635417938232);
\draw[draw=none,fill=color0] (axis cs:0,-0.266635417938232) rectangle (axis cs:12,-0.119852155447006);
\draw[draw=none,fill=color0] (axis cs:0,-0.119852133095264) rectangle (axis cs:48,0.0269311293959618);
\draw[draw=none,fill=color0] (axis cs:0,0.026931144297123) rectangle (axis cs:48,0.173714429140091);
\draw[draw=none,fill=color0] (axis cs:0,0.173714429140091) rectangle (axis cs:29,0.32049772143364);
\draw[draw=none,fill=color0] (axis cs:0,0.32049772143364) rectangle (axis cs:19,0.467281013727188);
\draw[draw=none,fill=color0] (axis cs:0,0.46728104352951) rectangle (axis cs:13,0.614064335823059);
\draw[draw=none,fill=color0] (axis cs:0,0.61406421661377) rectangle (axis cs:3,0.760847508907318);
\draw[draw=none,fill=color0] (axis cs:0,0.760847568511963) rectangle (axis cs:1,0.907630860805511);
\addplot [semithick, red, opacity=0.4]
table {%
5.6843418860808e-14 2.22044604925031e-16
50.4000000000001 2.22044604925031e-16
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={iter: 200},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=51.45,
xtick style={color=black},
xtick={0,20,40,60},
xticklabels={0.0,0.5,1.0,},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.747179746627808) rectangle (axis cs:9,-0.595549821853638);
\draw[draw=none,fill=color0] (axis cs:0,-0.595549821853638) rectangle (axis cs:9,-0.443919837474823);
\draw[draw=none,fill=color0] (axis cs:0,-0.443919837474823) rectangle (axis cs:11,-0.292289912700653);
\draw[draw=none,fill=color0] (axis cs:0,-0.292289853096008) rectangle (axis cs:18,-0.140659928321838);
\draw[draw=none,fill=color0] (axis cs:0,-0.140659913420677) rectangle (axis cs:48,0.0109700113534927);
\draw[draw=none,fill=color0] (axis cs:0,0.0109700411558151) rectangle (axis cs:49,0.162599965929985);
\draw[draw=none,fill=color0] (axis cs:0,0.162599995732307) rectangle (axis cs:18,0.314229905605316);
\draw[draw=none,fill=color0] (axis cs:0,0.314229965209961) rectangle (axis cs:13,0.465859889984131);
\draw[draw=none,fill=color0] (axis cs:0,0.465859889984131) rectangle (axis cs:11,0.617489814758301);
\draw[draw=none,fill=color0] (axis cs:0,0.617489814758301) rectangle (axis cs:14,0.769119799137115);
\addplot [semithick, red, opacity=0.4]
table {%
5.6843418860808e-14 2.22044604925031e-16
51.4500000000001 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.01!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{Radius};
\draw ({$(current bounding box.south west)!0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=west,
  text=black,
  rotate=90.0
]{Speed};
\end{tikzpicture}


==> advML_workshop/Intepretation_fig/AT_batch_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty,
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.818039834499359) rectangle (axis cs:0.0647546691502415,-0.641549527645111);
\draw[draw=none,fill=color0] (axis cs:0,-0.641549587249756) rectangle (axis cs:0.129509316431416,-0.465059220790863);
\draw[draw=none,fill=color0] (axis cs:0,-0.465059190988541) rectangle (axis cs:0.388528014901449,-0.288568884134293);
\draw[draw=none,fill=color0] (axis cs:0,-0.288568884134293) rectangle (axis cs:0.809433296037177,-0.112078577280045);
\draw[draw=none,fill=color0] (axis cs:0,-0.112078554928303) rectangle (axis cs:0.809433296037177,0.0644117519259453);
\draw[draw=none,fill=color0] (axis cs:0,0.0644117593765259) rectangle (axis cs:1.48935726470841,0.240902066230774);
\draw[draw=none,fill=color0] (axis cs:0,0.240902096033096) rectangle (axis cs:1.23033860997651,0.417392402887344);
\draw[draw=none,fill=color0] (axis cs:0,0.417392402887344) rectangle (axis cs:0.518037265725663,0.59388279914856);
\draw[draw=none,fill=color0] (axis cs:0,0.593882739543915) rectangle (axis cs:0.0323773345751207,0.770373046398163);
\draw[draw=none,fill=color0] (axis cs:0,0.770373046398163) rectangle (axis cs:0.194264007450724,0.946863353252411);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.876141905784607) rectangle (axis cs:0.0781410667261718,-0.693322360515594);
\draw[draw=none,fill=color0] (axis cs:0,-0.693322360515594) rectangle (axis cs:0.0781410922025071,-0.510502874851227);
\draw[draw=none,fill=color0] (axis cs:0,-0.510502874851227) rectangle (axis cs:0.156282133452344,-0.327683329582214);
\draw[draw=none,fill=color0] (axis cs:0,-0.327683329582214) rectangle (axis cs:0.546987556250362,-0.144863843917847);
\draw[draw=none,fill=color0] (axis cs:0,-0.144863799214363) rectangle (axis cs:1.13304565223289,0.0379556864500046);
\draw[draw=none,fill=color0] (axis cs:0,0.037955716252327) rectangle (axis cs:1.2502572714294,0.220775201916695);
\draw[draw=none,fill=color0] (axis cs:0,0.220775246620178) rectangle (axis cs:0.89862241383988,0.403594732284546);
\draw[draw=none,fill=color0] (axis cs:0,0.403594732284546) rectangle (axis cs:0.703269600535546,0.586414277553558);
\draw[draw=none,fill=color0] (axis cs:0,0.586414277553558) rectangle (axis cs:0.312564368810029,0.769233763217926);
\draw[draw=none,fill=color0] (axis cs:0,0.769233703613281) rectangle (axis cs:0.312564266904687,0.952053248882294);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
% ytick={0},
% yticklabels={0},
xtick=\empty,
% axis line style={draw=none}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.957981467247009) rectangle (axis cs:0.103849868140158,-0.769171953201294);
\draw[draw=none,fill=color0] (axis cs:0,-0.769171953201294) rectangle (axis cs:0.31154970277256,-0.580362498760223);
\draw[draw=none,fill=color0] (axis cs:0,-0.580362498760223) rectangle (axis cs:0.17308311356693,-0.391552984714508);
\draw[draw=none,fill=color0] (axis cs:0,-0.391552954912186) rectangle (axis cs:0.484632794483459,-0.202743500471115);
\draw[draw=none,fill=color0] (axis cs:0,-0.202743485569954) rectangle (axis cs:0.865415704434749,-0.0139340311288834);
\draw[draw=none,fill=color0] (axis cs:0,-0.013934001326561) rectangle (axis cs:1.69621478069211,0.17487545311451);
\draw[draw=none,fill=color0] (axis cs:0,0.174875468015671) rectangle (axis cs:0.450016166306069,0.363684922456741);
\draw[draw=none,fill=color0] (axis cs:0,0.363684952259064) rectangle (axis cs:0.415399472560633,0.552494466304779);
\draw[draw=none,fill=color0] (axis cs:0,0.552494525909424) rectangle (axis cs:0.450016237338142,0.741303980350494);
\draw[draw=none,fill=color0] (axis cs:0,0.74130392074585) rectangle (axis cs:0.346166227133861,0.930113434791565);
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
%   scale=0.75,
%   text=black,
%   rotate=0.0
% ]{\LARGE{}};

\end{tikzpicture}


==> advML_workshop/Intepretation_fig/AT_batch_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0969680771231651 0.165721446275711
0.127323001623154 0.513573050498962
0.0430640690028667 0.281636446714401
0.0436937250196934 0.667995870113373
0.165108248591423 -0.0265249218791723
0.255471736192703 0.328302353620529
0.148379668593407 -0.55539745092392
0.358723700046539 -0.096101701259613
0.134568586945534 0.0143716912716627
0.0994263216853142 0.41433984041214
0.124283783137798 0.210597082972527
0.234431535005569 0.229737654328346
0.0261005666106939 0.150126472115517
0.322295606136322 0.592745840549469
0.264887064695358 0.160409674048424
0.172217562794685 -0.143741816282272
0.206090658903122 -0.448603600263596
0.0727341994643211 0.779003083705902
0.18142831325531 0.189988970756531
0.0751386508345604 0.171300053596497
0.185031563043594 -0.160783991217613
0.110103860497475 0.0838920250535011
0.326883912086487 -0.4439677298069
0.0941711738705635 0.0391701757907867
0.0562263764441013 -0.0420425161719322
0.756886839866638 0.524324417114258
0.23503278195858 0.773120939731598
0.207154765725136 0.196084141731262
0.330953687429428 -0.0590110011398792
0.205365285277367 0.228854045271873
0.125789448618889 0.0103885801509023
0.085233598947525 -0.342096537351608
0.147648617625237 -0.190516233444214
0.0992129817605019 -0.115779370069504
0.118128083646297 -0.0714240521192551
0.277097702026367 -0.588073968887329
0.0803507417440414 -0.314200878143311
0.176049172878265 0.106662437319756
0.342412024736404 0.202205181121826
0.157846078276634 0.133044868707657
0.649249970912933 0.330084711313248
0.237461552023888 0.528270363807678
0.148140102624893 0.463552862405777
0.0601491741836071 0.338853299617767
0.367694854736328 0.400110304355621
0.179535657167435 0.292125195264816
0.212465986609459 0.137116283178329
0.367609441280365 0.535443723201752
0.193430423736572 -0.0780361667275429
0.0953186973929405 0.417231619358063
0.168057933449745 0.473415672779083
0.218459904193878 0.246756732463837
0.347665637731552 0.250591725111008
0.0501029565930367 -0.262186378240585
0.0409367121756077 -0.27935254573822
0.171021997928619 0.165892660617828
0.0948949903249741 -0.377299189567566
0.176634088158607 -0.184982344508171
0.0814841389656067 0.519287884235382
0.350645005702972 -0.357723206281662
0.0347103402018547 0.349300503730774
0.103034511208534 -0.0297818537801504
0.107134126126766 -0.0887699350714684
0.0916483700275421 0.249542698264122
0.251713901758194 0.546439170837402
0.156717449426651 0.336863994598389
0.149430453777313 0.121697001159191
0.519475936889648 -0.151445850729942
0.284291207790375 0.154774934053421
0.125263407826424 0.343882769346237
0.364816635847092 -0.659589767456055
0.22330729663372 0.840555489063263
0.0737206488847733 0.0302012991160154
0.032988291233778 -0.486761838197708
0.131110936403275 0.288698792457581
0.0858509838581085 0.259572058916092
0.183898970484734 0.392179191112518
0.305925846099854 -0.384215444326401
0.171000882983208 0.194703713059425
0.136962324380875 0.129906058311462
0.4162437915802 0.285722553730011
0.21003420650959 0.109185792505741
0.0399644300341606 0.191198632121086
0.156088829040527 -0.392003059387207
0.496591567993164 0.946863353252411
0.271543473005295 -0.192875057458878
0.100467517971992 0.0715076699852943
0.171644046902657 -0.288103848695755
0.161064058542252 0.779893279075623
0.125651076436043 -0.154326811432838
0.246844440698624 0.930977880954742
0.114094875752926 0.559446692466736
0.148351356387138 0.212449431419373
0.811247408390045 0.121164225041866
0.114235885441303 0.0581273287534714
0.288149744272232 0.33720275759697
0.262685656547546 0.184394404292107
0.120276190340519 0.241603434085846
0.22930084168911 -0.0904056057333946
0.0212574880570173 0.125102773308754
0.0926206409931183 -0.0949237495660782
0.0684164762496948 0.155859962105751
0.0811603590846062 -0.255574852228165
0.299153000116348 0.162912800908089
0.229325965046883 -0.155608415603638
0.103730417788029 -0.116220876574516
0.327438145875931 0.155924648046494
0.0964546650648117 0.29834195971489
0.277929663658142 0.187186434864998
0.169778659939766 0.428475022315979
0.0348413102328777 -0.366237670183182
0.0504078157246113 -0.126064315438271
0.275557279586792 0.284507125616074
0.113716632127762 0.445871919393539
0.254938453435898 0.335430234670639
0.174837186932564 0.246677726507187
0.0766104534268379 0.0580061078071594
0.183167889714241 -0.0634122639894485
0.18724325299263 0.23796221613884
0.20856636762619 -0.233816146850586
0.416331261396408 0.204105973243713
0.286141693592072 0.169598326086998
0.149800792336464 0.182640925049782
0.267878472805023 0.368259400129318
0.59651643037796 0.346522748470306
0.204327255487442 -0.0880387648940086
0.150853589177132 0.204368457198143
0.21386706829071 -0.152641668915749
0.130700752139091 0.0409677214920521
0.470004677772522 0.283311128616333
0.0999405607581139 -0.140404060482979
0.119350478053093 0.571984052658081
0.654286801815033 -0.246374428272247
0.124569460749626 0.142490103840828
0.351297229528427 -0.818039834499359
0.137557923793793 0.0219248458743095
0.189717635512352 0.296601206064224
0.34176504611969 -0.617099225521088
0.0878495946526527 -0.199956953525543
0.301906079053879 -0.100361213088036
0.203828752040863 0.312905430793762
0.0959869176149368 0.174097582697868
0.117034330964088 0.131119087338448
0.299106121063232 -0.123107925057411
0.234430804848671 0.404512196779251
0.0959797948598862 0.0672186464071274
0.0686248242855072 -0.462053388357162
0.0908585265278816 0.356336057186127
0.227249190211296 0.527051210403442
0.0769779458642006 0.090003177523613
0.0973600819706917 0.261321276426315
0.216423183679581 -0.0628196448087692
0.582082092761993 -0.309556901454926
0.136317983269691 0.409960836172104
0.457593888044357 -0.271094143390656
0.213482320308685 -0.152524769306183
0.38933926820755 -0.252994567155838
0.438821166753769 0.371557235717773
0.0437592342495918 0.155652359127998
0.189470648765564 -0.045875396579504
0.240220785140991 0.515935957431793
0.270468384027481 0.26143005490303
0.089029036462307 0.086382769048214
0.0562266372144222 -0.0791343525052071
0.0288141574710608 -0.416706055402756
0.163922965526581 0.329766780138016
0.0645019561052322 0.0647444948554039
0.289481431245804 0.349475681781769
0.0793389678001404 0.388988524675369
0.249333426356316 0.108124680817127
0.189304903149605 -0.116679713129997
0.402036100625992 0.424848705530167
0.36248654127121 0.196665167808533
0.0826730877161026 0.0902420654892921
0.146040111780167 0.0116304159164429
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.184335350990295 0.947141349315643
0.4657321870327 0.369934916496277
0.0689827650785446 -0.194756671786308
0.453481465578079 -0.326330125331879
0.599030554294586 0.50484174489975
0.0944776609539986 0.353510469198227
0.123639211058617 0.161980137228966
0.188139691948891 0.0039767948910594
0.502491116523743 0.406870812177658
0.342057585716248 0.118125483393669
0.59712678194046 -0.200137913227081
0.518378734588623 0.532950699329376
0.380881875753403 0.269654542207718
0.0743011683225632 -0.0300678145140409
0.156684398651123 -0.0166249331086874
0.237810462713242 0.150068715214729
0.13897493481636 0.79558277130127
0.259017378091812 -0.0552391558885574
0.584691643714905 0.383913964033127
0.194621443748474 -0.147653311491013
0.337990254163742 0.273077130317688
0.113609164953232 -0.0655749440193176
0.73992657661438 0.327501177787781
0.107756420969963 0.0453313104808331
0.283635139465332 0.548295438289642
0.489076048135757 -0.0156403835862875
0.193766489624977 -0.346061766147614
0.885561108589172 0.952053308486938
0.0436616018414497 -0.184588357806206
0.354207962751389 -0.209533154964447
0.0441741719841957 0.262268513441086
0.204664543271065 -0.391686379909515
0.614172279834747 0.476278245449066
0.293110609054565 -0.0105929933488369
0.247952789068222 0.144148647785187
0.590206921100616 0.227232918143272
0.293781965970993 0.101877339184284
0.947776734828949 -0.0508342944085598
0.077987365424633 -0.0414864383637905
0.260235190391541 -0.0351118557155132
0.422782212495804 0.647741973400116
0.327143162488937 0.0311995819211006
0.820546329021454 0.37612122297287
0.165275260806084 0.229595646262169
0.141578108072281 0.324249118566513
0.0629680678248405 -0.0286520849913359
0.46842148900032 0.640620112419128
0.172139823436737 -0.0245782807469368
0.218011781573296 0.418633490800858
0.363197654485703 0.445196032524109
0.268550038337708 -0.0683050155639648
0.716811239719391 -0.116718426346779
0.0567120127379894 -0.0698353499174118
0.0525473840534687 -0.00303523428738117
0.168637901544571 -0.210350051522255
0.0995548292994499 -0.0822097435593605
0.240607425570488 0.503841996192932
0.486647814512253 0.511501848697662
0.135956883430481 0.589147627353668
0.441181480884552 0.0593037679791451
0.502260267734528 0.255975484848022
0.784701466560364 0.1615159958601
0.155239924788475 0.103738911449909
0.28329011797905 0.0789422020316124
0.0531153082847595 0.775596022605896
0.223173350095749 -0.101794935762882
0.213571324944496 0.118983186781406
0.312122702598572 -0.304411828517914
0.472904622554779 0.485097676515579
0.132024422287941 0.0381546057760715
0.260849148035049 0.0720051899552345
0.215540260076523 0.204494565725327
0.355153858661652 0.662798762321472
0.583673000335693 0.0741156190633774
0.590532183647156 0.166880637407303
0.42327344417572 0.0546469204127789
0.619149625301361 0.888363301753998
0.183352932333946 0.622481644153595
0.254649847745895 -0.272706568241119
0.410384654998779 -0.0572669319808483
0.262469440698624 0.194318309426308
0.651881396770477 0.0661248341202736
0.420875787734985 -0.10366690158844
0.167218208312988 0.154221788048744
0.0393349081277847 -0.139342069625854
0.0723130851984024 -0.876141905784607
0.309852778911591 0.619339287281036
0.141339153051376 0.228474229574203
0.276408791542053 0.50996196269989
0.413541913032532 0.527271449565887
0.148449346423149 0.227359145879745
0.348132640123367 0.306459754705429
0.267695367336273 -0.18343597650528
0.263468474149704 0.052522785961628
0.076129823923111 -0.371416985988617
0.588421523571014 0.807112097740173
0.769041359424591 -0.40487802028656
0.306859105825424 0.0486879572272301
0.325056433677673 0.387288361787796
0.34925302863121 0.825122892856598
0.361141890287399 0.468778043985367
0.1813013702631 -0.101537711918354
0.0626158565282822 -0.300854176282883
0.199159517884254 -0.564290046691895
0.224101990461349 0.524737179279327
0.0832350105047226 0.895080983638763
0.765700340270996 -0.0245211645960808
0.213428065180779 -0.242548286914825
0.316296249628067 0.310224324464798
0.092851884663105 -0.031473733484745
0.283691734075546 0.131770342588425
0.892615079879761 0.0380958653986454
0.0604018792510033 0.362208843231201
0.156889528036118 0.082746796309948
0.48826265335083 0.462841838598251
0.349228054285049 0.209271743893623
0.317432820796967 -0.631633281707764
0.0450788624584675 0.161659225821495
0.0992287844419479 -0.0746122151613235
0.157271549105644 -0.812458038330078
0.0511402301490307 0.0726238340139389
0.271197736263275 0.518267810344696
0.44954314827919 0.588335871696472
0.245569184422493 0.0101377489045262
0.140048429369926 -0.0181178972125053
0.57869690656662 0.133868709206581
0.900634765625 0.373908847570419
0.090922512114048 -0.149762168526649
0.314691781997681 0.0689489990472794
0.240698829293251 0.226501479744911
0.35888808965683 0.718474924564362
0.295974344015121 0.237063005566597
0.105120792984962 0.0773545205593109
0.19461452960968 -0.324431627988815
0.388253301382065 0.354287713766098
0.742042303085327 0.0760700926184654
0.249369949102402 0.284216850996017
0.239014640450478 -0.00103274150751531
0.215093567967415 0.481251418590546
0.24188195168972 0.499620646238327
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.434337973594666 0.135153651237488
0.467470914125443 -0.659578502178192
0.686156630516052 0.423485636711121
0.295381426811218 0.219469219446182
0.216452643275261 0.466268569231033
0.226304784417152 -0.757504284381866
0.15908969938755 0.0984721705317497
0.375046879053116 0.210858881473541
0.496368050575256 0.0258750636130571
0.228756859898567 0.100811973214149
0.782663881778717 0.281962960958481
0.901027083396912 0.294878423213959
0.207667335867882 -0.0402306318283081
0.571537971496582 -0.0865066200494766
0.647278308868408 0.0805534198880196
0.620543420314789 0.0844562724232674
0.762379050254822 -0.154874354600906
0.767155289649963 -0.733485162258148
0.827918887138367 -0.106496721506119
0.611607491970062 -0.0262728501111269
0.165444821119308 0.0945513844490051
0.895912528038025 -0.00461497018113732
0.966014623641968 0.0297349449247122
0.0461371578276157 -0.188778340816498
0.423180401325226 0.348182708024979
0.36654606461525 0.12472952902317
0.778946161270142 0.173926159739494
0.722225546836853 -0.957981467247009
0.201119050383568 0.123142048716545
0.285548508167267 0.00506306486204267
0.165549904108047 0.0982705429196358
0.916908860206604 0.635499238967896
0.4590123295784 0.85753607749939
0.575896441936493 0.00413788622245193
0.0911972895264626 -0.303875178098679
0.708105683326721 0.563175797462463
0.45044532418251 -0.705671727657318
0.71484100818634 0.0561685711145401
0.62282782793045 0.799624264240265
0.224122419953346 0.0853400155901909
0.0970983877778053 -0.192748725414276
0.181265026330948 0.121389359235764
0.490870088338852 -0.77964186668396
0.178405672311783 0.099264070391655
0.24131852388382 0.588435769081116
0.118278935551643 0.886710703372955
0.298318684101105 0.216163411736488
0.032892994582653 0.307492822408676
0.0809436067938805 0.122117251157761
0.67471569776535 -0.0413663871586323
0.289303034543991 -0.0234745126217604
0.361515432596207 0.648664772510529
0.943263471126556 -0.249625623226166
0.696915507316589 0.0624765604734421
0.202899888157845 0.07159174233675
0.686204135417938 -0.0792509540915489
0.402089387178421 0.452827304601669
0.139490991830826 -0.121585957705975
0.655507147312164 -0.661604940891266
0.613648176193237 -0.00537222716957331
0.0423348844051361 0.24632154405117
0.574463784694672 -0.660856425762177
0.6728835105896 0.198641702532768
0.370385050773621 0.116134241223335
0.465143471956253 0.131355598568916
0.290484309196472 -0.129459992051125
0.507960259914398 0.126623034477234
0.0566244721412659 -0.679099440574646
0.36014586687088 -0.0362345427274704
0.0816596448421478 -0.153071612119675
0.185668185353279 0.36694997549057
0.457802295684814 0.129142671823502
0.766201496124268 0.465245336294174
0.662649571895599 0.447148501873016
0.851652503013611 0.00363163440488279
0.156346946954727 0.0529380291700363
0.805061101913452 -0.283132970333099
0.377080798149109 0.788661122322083
0.18100181221962 0.173585832118988
0.579087257385254 0.254974991083145
0.789436399936676 0.483277529478073
0.61579829454422 -0.207196965813637
0.310047179460526 0.0215285420417786
0.980225205421448 0.676603555679321
0.182926520705223 -0.0427463203668594
0.328986525535583 -0.439388513565063
0.811355769634247 0.584610641002655
0.826067805290222 0.339555084705353
0.333764940500259 -0.0712127089500427
0.570131182670593 -0.346446186304092
0.74334329366684 -0.026050629094243
0.726894080638885 -0.00639902707189322
0.225041210651398 0.0589091815054417
0.14860700070858 -0.390493869781494
0.161984965205193 0.0754294469952583
0.354538470506668 0.118219219148159
0.534429252147675 -0.476440250873566
0.186436146497726 -0.483412444591522
0.554480075836182 0.854879438877106
0.596319437026978 -0.571558177471161
0.664758563041687 0.62170934677124
0.0600603371858597 -0.0185638517141342
0.173021018505096 0.165464207530022
0.0754315182566643 -0.265522539615631
0.545144259929657 0.0282968245446682
0.544521689414978 0.0539592504501343
0.188811555504799 -0.0324274152517319
0.38011422753334 -0.436861038208008
0.111078485846519 0.208046555519104
0.962385296821594 -0.0845847427845001
0.422486156225204 0.0538570769131184
0.574576258659363 0.783178150653839
0.262387543916702 0.468813866376877
0.245079442858696 -0.873870670795441
0.256630003452301 -5.07712175021879e-05
0.563070058822632 -0.27647066116333
0.0903481021523476 -0.150381654500961
0.6380695104599 0.349108576774597
0.663887560367584 0.842434048652649
0.360328048467636 -0.23363271355629
0.659922242164612 -0.616917610168457
0.896260261535645 0.0121969766914845
0.816281378269196 0.0744050666689873
0.370170891284943 0.0921175479888916
0.150255337357521 0.805115878582001
0.495471388101578 -0.0525945834815502
0.965178966522217 -0.62064117193222
0.403629273176193 -0.0877126902341843
0.482465863227844 -0.0387842729687691
0.926653861999512 0.508098900318146
0.857290744781494 0.790145814418793
0.260110378265381 0.0817574858665466
0.430642634630203 -0.0125851556658745
0.358699232339859 0.930113434791565
0.82040947675705 0.573661148548126
0.568199515342712 -0.252391368150711
0.983917713165283 0.610281109809875
0.4764683842659 0.528964638710022
0.0706631019711494 -0.299300283193588
0.691348373889923 0.510139226913452
0.097413569688797 0.0418690890073776
0.706498384475708 0.569147050380707
0.700573801994324 -0.345128029584885
0.782592058181763 0.640069007873535
0.306517064571381 0.415252864360809
0.0781850889325142 0.0776509717106819
0.72485876083374 0.610450744628906
0.661638915538788 0.584211051464081
0.937921583652496 -0.384395360946655
0.653717935085297 0.0135331377387047
0.642785608768463 0.0620118640363216
0.278798520565033 -0.29133528470993
0.597188830375671 -0.0963456407189369
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> advML_workshop/Intepretation_fig/AT_test_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 5},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.756544709205627) rectangle (axis cs:0.121379118748445,-0.591771721839905);
\draw[draw=none,fill=color0] (axis cs:0,-0.591771721839905) rectangle (axis cs:0.151723898435556,-0.426998734474182);
\draw[draw=none,fill=color0] (axis cs:0,-0.426998734474182) rectangle (axis cs:0.424826992457581,-0.262225747108459);
\draw[draw=none,fill=color0] (axis cs:0,-0.262225776910782) rectangle (axis cs:1.06206728904889,-0.0974527895450592);
\draw[draw=none,fill=color0] (axis cs:0,-0.0974527820944786) rectangle (axis cs:1.33517030623289,0.067320205271244);
\draw[draw=none,fill=color0] (axis cs:0,0.0673201978206635) rectangle (axis cs:1.33517030623289,0.232093185186386);
\draw[draw=none,fill=color0] (axis cs:0,0.232093185186386) rectangle (axis cs:0.971032949987556,0.396866172552109);
\draw[draw=none,fill=color0] (axis cs:0,0.396866142749786) rectangle (axis cs:0.333792636930957,0.561639130115509);
\draw[draw=none,fill=color0] (axis cs:0,0.561639130115509) rectangle (axis cs:0.212413457809778,0.726412117481232);
\draw[draw=none,fill=color0] (axis cs:0,0.726412117481232) rectangle (axis cs:0.121379118748445,0.891185104846954);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 30},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.604033172130585) rectangle (axis cs:0.132304525183137,-0.452866762876511);
\draw[draw=none,fill=color0] (axis cs:0,-0.452866792678833) rectangle (axis cs:0.595370363324115,-0.301700383424759);
\draw[draw=none,fill=color0] (axis cs:0,-0.301700353622437) rectangle (axis cs:0.429989749231242,-0.150533974170685);
\draw[draw=none,fill=color0] (axis cs:0,-0.150533944368362) rectangle (axis cs:1.32304538224997,0.000632435083389282);
\draw[draw=none,fill=color0] (axis cs:0,0.000632442533969879) rectangle (axis cs:1.91841561515548,0.151798844337463);
\draw[draw=none,fill=color0] (axis cs:0,0.151798844337463) rectangle (axis cs:1.05843620146509,0.302965253591537);
\draw[draw=none,fill=color0] (axis cs:0,0.302965223789215) rectangle (axis cs:0.562294232028331,0.454131633043289);
\draw[draw=none,fill=color0] (axis cs:0,0.454131633043289) rectangle (axis cs:0.396913653800582,0.605298042297363);
\draw[draw=none,fill=color0] (axis cs:0,0.605298042297363) rectangle (axis cs:0.165380623874279,0.75646448135376);
\draw[draw=none,fill=color0] (axis cs:0,0.75646448135376) rectangle (axis cs:0.0330761378167152,0.907630860805511);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={iter: 200},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.738722443580627) rectangle (axis cs:0.262548180617114,-0.586369454860687);
\draw[draw=none,fill=color0] (axis cs:0,-0.586369395256042) rectangle (axis cs:0.459459405956476,-0.434016466140747);
\draw[draw=none,fill=color0] (axis cs:0,-0.434016406536102) rectangle (axis cs:0.361003818965802,-0.281663477420807);
\draw[draw=none,fill=color0] (axis cs:0,-0.281663477420807) rectangle (axis cs:0.820463144675372,-0.129310488700867);
\draw[draw=none,fill=color0] (axis cs:0,-0.129310518503189) rectangle (axis cs:1.90347449564686,0.0230424702167511);
\draw[draw=none,fill=color0] (axis cs:0,0.0230424627661705) rectangle (axis cs:1.18146692833254,0.175395458936691);
\draw[draw=none,fill=color0] (axis cs:0,0.175395429134369) rectangle (axis cs:0.492277886805223,0.327748417854309);
\draw[draw=none,fill=color0] (axis cs:0,0.327748417854309) rectangle (axis cs:0.426640876959584,0.480101346969604);
\draw[draw=none,fill=color0] (axis cs:0,0.480101406574249) rectangle (axis cs:0.328185289968911,0.632454335689545);
\draw[draw=none,fill=color0] (axis cs:0,0.6324542760849) rectangle (axis cs:0.328185225771393,0.78480726480484);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{Speed};
\end{tikzpicture}


==> advML_workshop/Intepretation_fig/AT_test_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 5}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.20764447748661 -0.213451847434044
0.0798787251114845 0.250497311353683
0.315544694662094 0.0601663179695606
0.198195666074753 0.203466787934303
0.189793393015862 0.533616244792938
0.198970720171928 0.408162295818329
0.212513074278831 0.253351837396622
0.161698415875435 -0.630254864692688
0.0974719077348709 0.0772600620985031
0.0234933011233807 -0.217787623405457
0.0987516045570374 0.307375848293304
0.132058054208755 -0.183833882212639
0.164688289165497 -0.116580627858639
0.175161197781563 0.381595700979233
0.0328012518584728 0.0879132747650146
0.109819941222668 0.0868875235319138
0.0575809590518475 -0.244576275348663
0.096309520304203 -0.0804955661296844
0.112921424210072 0.219284236431122
0.128841832280159 0.397266149520874
0.357355237007141 0.0162494629621506
0.56107771396637 -0.0678541958332062
0.42287540435791 -0.382893562316895
0.209142535924911 -0.112022899091244
0.511138021945953 0.187417790293694
0.0863919034600258 0.00831105746328831
0.0396172553300858 0.0871599316596985
0.296749293804169 0.0196734890341759
0.239560201764107 -0.0407715328037739
0.260255604982376 -0.170464873313904
0.0330482758581638 -0.147801965475082
0.247737094759941 -0.400067210197449
0.0894793272018433 0.281640917062759
0.21760156750679 0.300732433795929
0.0937094315886497 0.15115137398243
0.0951757729053497 -0.0907175540924072
0.55689537525177 -0.230962634086609
0.098665714263916 0.20711624622345
0.0400057062506676 -0.165938496589661
0.120493322610855 0.0306233465671539
0.26993253827095 0.711460173130035
0.312911003828049 -0.14202518761158
0.0721601545810699 0.369365066289902
0.0457498207688332 -0.0374082513153553
0.438875764608383 -0.162228599190712
0.131754249334335 -0.114678584039211
0.0611793510615826 0.378565281629562
0.0700007081031799 0.295777708292007
0.109704308211803 -0.613602101802826
0.222125574946404 0.642667829990387
0.155433982610703 0.095699317753315
0.149564772844315 -0.0473832450807095
0.0908112227916718 0.077672190964222
0.185605630278587 0.266997188329697
0.233501866459846 0.0283457785844803
0.356477856636047 0.25374561548233
0.214618861675262 -0.033406063914299
0.212442442774773 0.176283240318298
0.1105045825243 -0.0832030102610588
0.275497406721115 0.230352178215981
0.468562453985214 0.256728082895279
0.198274001479149 0.476848512887955
0.407966911792755 0.432098299264908
0.278976678848267 0.408370286226273
0.344573616981506 -0.423242717981339
0.0772156566381454 0.060303658246994
0.134953856468201 -0.185716718435287
0.198997423052788 -0.161361396312714
0.477541238069534 0.0224585570394993
0.392127126455307 -0.16038703918457
0.0239705443382263 0.0888963341712952
0.188995599746704 -0.102113023400307
0.34407377243042 0.0862417593598366
0.0406574122607708 0.205794155597687
0.108077242970467 0.00647084647789598
0.574478268623352 0.172371402382851
0.453991562128067 0.206618621945381
0.121449485421181 0.00154636928346008
0.160995751619339 0.160942107439041
0.0498489327728748 -0.515702426433563
0.34625706076622 0.716250956058502
0.104694731533527 0.195371896028519
0.0918179005384445 0.264126539230347
0.10621477663517 0.346450656652451
0.288707494735718 -0.152969539165497
0.0963104292750359 0.221308648586273
0.054597519338131 0.105084002017975
0.218405053019524 -0.350315779447556
0.0763707011938095 0.205947905778885
0.458539336919785 0.278288155794144
0.628785848617554 -0.00484466413035989
0.109896965324879 -0.110965356230736
0.367767333984375 0.447760373353958
0.435510784387589 0.0560620278120041
0.413544535636902 -0.479739844799042
0.241530284285545 -0.0822548344731331
0.0280256401747465 0.119818352162838
0.136411070823669 0.056242398917675
0.159671723842621 -0.0836942493915558
0.338894963264465 -0.290213108062744
0.447427541017532 0.505294501781464
0.306236028671265 0.595608532428741
0.183856263756752 0.349642395973206
0.13102799654007 -0.0438821464776993
0.16578334569931 -0.370361775159836
0.118010058999062 0.382344424724579
0.188172712922096 0.116135746240616
0.0933549702167511 -0.362682223320007
0.25632518529892 0.319539546966553
0.078842468559742 -0.115835689008236
0.0932728499174118 -0.378119021654129
0.0607856810092926 -0.0280570574104786
0.438757061958313 0.317954391241074
0.341397792100906 -0.172091469168663
0.287738770246506 0.145013988018036
0.11542484909296 0.269167482852936
0.523839056491852 0.302282601594925
0.0969180017709732 -0.144253477454185
0.428012281656265 0.0923575535416603
0.214899644255638 0.127505958080292
0.232874989509583 0.51871395111084
0.464275628328323 0.34801322221756
0.132361859083176 0.281465232372284
0.528307676315308 -0.301484912633896
0.23811237514019 0.345236986875534
0.163840427994728 -0.756544709205627
0.236274540424347 -0.0783901736140251
0.0439252145588398 -0.120235294103622
0.0215237103402615 -0.242453143000603
0.199697613716125 -0.140982329845428
0.176396891474724 -0.145581558346748
0.262957334518433 -0.121617369353771
0.228080749511719 0.187163129448891
0.346238106489182 0.0188456363976002
0.445142090320587 0.10159545391798
0.148350104689598 0.0140290670096874
0.161986917257309 -0.474442362785339
0.20344004034996 0.146885260939598
0.0368900895118713 -0.160721719264984
0.14602866768837 -0.0577383302152157
0.0753227323293686 0.0544394217431545
0.193848997354507 -0.0930981487035751
0.286473482847214 0.616366624832153
0.264452040195465 0.228653609752655
0.046452209353447 -0.0349693298339844
0.309621065855026 0.107469171285629
0.120830304920673 0.286779433488846
0.0966885685920715 0.400681674480438
0.0580824501812458 0.00950294081121683
0.60795795917511 -0.502411603927612
0.336727350950241 -0.00992402341216803
0.230430200695992 0.301760166883469
0.375607460737228 0.298450112342834
0.328995585441589 0.874033391475677
0.0810283645987511 0.243265047669411
0.323050439357758 -0.193910643458366
0.307315766811371 0.791147768497467
0.189071819186211 -0.165173172950745
0.0916156470775604 -0.172267153859138
0.546250998973846 0.891185104846954
0.0279169976711273 -0.0343349948525429
0.308235704898834 -0.0961729660630226
0.385604292154312 -0.54764050245285
0.329602152109146 -0.330352753400803
0.142455890774727 0.29967936873436
0.154235735535622 0.500298976898193
0.119946204125881 0.0174926854670048
0.15135158598423 -0.292573273181915
0.202384740114212 0.163517117500305
0.421709597110748 0.159142673015594
0.179762989282608 -0.0111309802159667
0.518284559249878 0.676031947135925
0.244617864489555 0.00954102352261543
0.342899948358536 0.191423580050468
0.0729380249977112 0.153515815734863
0.0765614211559296 0.709456622600555
0.217912167310715 -0.214858278632164
0.20396962761879 0.225228235125542
0.444772601127625 0.829173266887665
0.272890985012054 -0.295091599225998
0.0577084124088287 -0.716192483901978
0.0731100514531136 -0.0921884328126907
0.205355912446976 -0.0972987860441208
0.0886134579777718 -0.268600463867188
0.29250380396843 0.00422495976090431
0.0388894490897655 -0.16029979288578
0.0397294983267784 -0.1155711337924
0.135222285985947 -0.166994690895081
0.0816779136657715 0.174477532505989
0.544022262096405 -0.28293651342392
0.184906750917435 0.367318838834763
0.0802191346883774 0.355424076318741
0.267210394144058 0.122216731309891
0.335683405399323 0.086414210498333
0.0576422065496445 0.365205049514771
0.131059154868126 0.199219167232513
0.192409113049507 -0.0226908624172211
0.125077784061432 0.0656362250447273
0.243862256407738 0.209903910756111
0.0988785922527313 0.0937274843454361
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 30}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0699362605810165 0.109851837158203
0.258784770965576 0.29406613111496
0.280964106321335 0.000315649172989652
0.0798200219869614 0.123936735093594
0.630600929260254 -0.0234857778996229
0.0410584285855293 0.250575542449951
0.362628936767578 0.423254191875458
0.371067196130753 0.0896690636873245
0.374420940876007 0.162148609757423
0.514522731304169 0.120429039001465
0.357883483171463 0.0117139313369989
0.290304094552994 0.361761093139648
0.430227488279343 -0.552917957305908
0.34211853146553 -0.204420775175095
0.0644239038228989 0.0329263880848885
0.512381315231323 0.105879127979279
0.216840595006943 0.209350988268852
0.146982237696648 0.302335858345032
0.29864114522934 0.207245916128159
0.235476121306419 0.268344819545746
0.707334101200104 0.0106218801811337
0.298534721136093 -0.231097534298897
0.328212708234787 0.0691135600209236
0.121618375182152 0.0400194376707077
0.178980007767677 -0.350180476903915
0.458991229534149 -0.159560576081276
0.359364807605743 0.00330288778059185
0.859123468399048 -0.0447965040802956
0.384924381971359 0.223626628518105
0.101488023996353 0.21244752407074
0.18070937693119 0.392111152410507
0.12223881483078 -0.145313188433647
0.982172787189484 0.331946820020676
0.275527358055115 0.907630860805511
0.448656231164932 0.130963146686554
0.356050401926041 -0.0647105500102043
0.0469233691692352 0.131533533334732
0.189740136265755 0.0662264376878738
0.756744980812073 -0.0719828009605408
0.242254391312599 0.429291546344757
0.258746534585953 0.0490804128348827
0.375059008598328 0.415242850780487
0.223038449883461 0.236709460616112
0.816826701164246 0.621564328670502
0.0690199509263039 -0.250721752643585
0.174164965748787 -0.171644076704979
0.0905683115124702 -0.321297198534012
0.226976454257965 0.141749948263168
0.205006659030914 0.292801082134247
0.298239290714264 0.123642481863499
0.134557172656059 0.0605076141655445
0.157093748450279 -0.0406092070043087
0.646204233169556 -0.0355121977627277
0.436038851737976 0.581090092658997
0.368420839309692 0.172162652015686
0.0852460563182831 0.286582410335541
0.0916794314980507 0.0736790373921394
0.671740233898163 -0.431654959917068
0.54660028219223 0.18936014175415
0.211314022541046 0.471321165561676
0.256345808506012 -0.0600049011409283
0.265217959880829 -0.00652761524543166
0.810828268527985 0.0640789195895195
0.0766613334417343 -0.265021294355392
0.0491791144013405 0.324132174253464
0.051018700003624 -0.075378991663456
0.608523488044739 0.605335474014282
0.21472655236721 -0.0625249147415161
0.299331277608871 -0.339283347129822
0.152070760726929 -0.0280707459896803
0.41905289888382 0.154675602912903
0.271766722202301 0.0658073574304581
0.492984384298325 0.22523695230484
0.86415421962738 0.486255258321762
0.547828078269958 0.274802207946777
0.427775084972382 0.198657602071762
0.17625667154789 0.0278629753738642
0.266672044992447 0.470970720052719
0.0806007608771324 -0.0944384783506393
0.318959921598434 0.0544088818132877
0.481719881296158 -0.220313668251038
0.3566974401474 -0.360928773880005
0.132862105965614 0.0625366270542145
0.207305982708931 -0.519170641899109
0.209012240171432 -0.11033608019352
0.244046673178673 -0.00210524559952319
0.223428100347519 0.178019568324089
0.234898239374161 0.630015313625336
0.36354985833168 -0.604033172130585
0.0749211758375168 0.0260390639305115
0.244377598166466 0.0491370670497417
0.292390912771225 0.442433655261993
0.103783063590527 0.015904551371932
0.622755825519562 0.107064016163349
0.606092154979706 0.44927316904068
0.123969063162804 0.426144748926163
0.207330852746964 -0.0340953134000301
0.326587826013565 -0.0258904416114092
0.427272856235504 0.260010093450546
0.230788201093674 -0.147903323173523
0.355660080909729 -0.434976279735565
0.662331879138947 0.177662149071693
0.414420634508133 0.104448765516281
0.492831885814667 -0.0230692848563194
0.502948105335236 -0.0844708308577538
0.381527185440063 0.281673222780228
0.0421235673129559 0.140163421630859
0.0806792601943016 -0.424583554267883
0.235502600669861 0.00512934476137161
0.210195064544678 0.00147352425847203
0.142439693212509 -0.0171754732728004
0.193281084299088 0.00839912798255682
0.926599025726318 0.45468333363533
0.0727944448590279 0.0332377254962921
0.041003730148077 0.0217940807342529
0.314219266176224 -0.0577638261020184
0.613368928432465 -0.33578822016716
0.313929289579391 0.386195659637451
0.259745717048645 0.118598699569702
0.392332553863525 0.251406252384186
0.478099912405014 0.0956461355090141
0.02101462893188 0.0688679367303848
0.604130148887634 0.019085980951786
0.193329870700836 -0.0222499128431082
0.593052268028259 0.0991514101624489
0.566859602928162 0.291348427534103
0.326455295085907 0.525669157505035
0.303896456956863 -0.402679234743118
0.594696342945099 -0.147520676255226
0.0324127487838268 -0.128851562738419
0.0750230625271797 -0.258434146642685
0.265101492404938 -0.0864288434386253
0.274962961673737 -0.399668276309967
0.367618501186371 0.0513419434428215
0.410708099603653 -0.395319521427155
0.303763657808304 0.118480429053307
0.116936728358269 -0.021611550822854
0.335967123508453 0.0869264975190163
0.150061264634132 -0.207461982965469
0.284013748168945 -0.343220442533493
0.0578885786235332 0.0805328190326691
0.408758342266083 0.0960419848561287
0.762727856636047 0.148865714669228
0.191821679472923 0.443499267101288
0.0860522091388702 0.48545429110527
0.591282963752747 0.293652564287186
0.278786331415176 -0.38478285074234
0.18599808216095 0.594417333602905
0.132153496146202 -0.140618711709976
0.141962662339211 0.0401934273540974
0.171156719326973 -0.0435853265225887
0.457360535860062 0.605723798274994
0.616716146469116 0.210107043385506
0.0253906026482582 0.116807259619236
0.0654334872961044 -0.374335318803787
0.0901534780859947 0.0123297087848186
0.30386871099472 0.456883430480957
0.172103747725487 -0.373181253671646
0.0353951007127762 0.562317967414856
0.409506738185883 0.51963222026825
0.203424960374832 0.457399904727936
0.162412092089653 0.0379140377044678
0.298424273729324 -0.336109846830368
0.117501400411129 0.306016445159912
0.31668359041214 0.201492041349411
0.575021147727966 0.210956826806068
0.5355184674263 -0.2980937063694
0.719486951828003 0.0758551210165024
0.264985501766205 0.0582419633865356
0.101281613111496 0.0532395914196968
0.148687481880188 0.435214668512344
0.49651637673378 0.617257654666901
0.366030484437943 -0.56020200252533
0.385893851518631 -0.0971708223223686
0.336637735366821 -0.177597433328629
0.210560038685799 -0.280534416437149
0.282763510942459 -0.0132502904161811
0.236354246735573 0.156483352184296
0.709799885749817 -0.0587465725839138
0.42315948009491 0.0334941931068897
0.505008697509766 -0.112434558570385
0.762643456459045 -0.0840008184313774
0.415861517190933 0.448012709617615
0.212042927742004 0.22965581715107
0.174739465117455 0.0260998755693436
0.245255634188652 0.0714384317398071
0.256354033946991 -0.326692044734955
0.592419385910034 -0.0580171905457973
0.483441323041916 0.207987502217293
0.140348985791206 0.403757125139236
0.238689482212067 0.075225718319416
0.190110504627228 -0.0870402082800865
0.0778392180800438 0.00808575563132763
0.267486482858658 0.337359726428986
0.634972870349884 -0.126837402582169
0.0946446806192398 -0.252202421426773
0.0867331400513649 -0.0457714609801769
0.325907796621323 -0.116418987512589
0.350064367055893 -0.387478858232498
0.514976620674133 0.269234269857407
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.101767890155315 0.194102868437767
0.33102411031723 0.0481485202908516
0.368935078382492 0.784807324409485
0.688722848892212 0.178286358714104
0.643718421459198 -0.51286655664444
0.650392293930054 0.159555286169052
0.0738254189491272 0.0133586199954152
0.0448654256761074 -0.101615250110626
0.0380150824785233 0.281460464000702
0.117606401443481 -0.18455782532692
0.360809862613678 0.656257510185242
0.239515662193298 0.00216562603600323
0.526490449905396 -0.143192499876022
0.122531071305275 -0.013213268481195
0.389640927314758 0.352138608694077
0.798602759838104 -0.458521246910095
0.0951235145330429 -0.0776335299015045
0.681743741035461 -0.369157552719116
0.739053785800934 -0.319230705499649
0.472935676574707 -0.126092806458473
0.7483851313591 -0.500813961029053
0.236872643232346 0.0102332755923271
0.454209804534912 0.0115926181897521
0.670700311660767 -0.625406861305237
0.0959564298391342 0.361262917518616
0.175059705972672 -0.16413938999176
0.11050808429718 -0.0587667934596539
0.119505792856216 0.523147106170654
0.818150579929352 -0.467815786600113
0.130650088191032 0.0146524142473936
0.425413191318512 0.60284823179245
0.521856069564819 0.00473055429756641
0.108533501625061 -0.124550677835941
0.952925086021423 -0.253970265388489
0.687774777412415 0.0011965031735599
0.0691400915384293 0.0442045144736767
0.190326943993568 0.0979269072413445
0.360929638147354 -0.353895425796509
0.0352519191801548 -0.0683384761214256
0.838123977184296 -0.0754863172769547
0.129348114132881 0.192494422197342
0.947560429573059 -0.0136797521263361
0.27569442987442 -0.0440259762108326
0.226170733571053 0.664884150028229
0.466629356145859 0.541923940181732
0.440327048301697 -0.0318052843213081
0.538518190383911 0.0309262666851282
0.169075310230255 -0.235107079148293
0.14290514588356 -0.0120039358735085
0.214497148990631 0.123153664171696
0.66745799779892 0.769119799137115
0.0933233574032784 -0.206012934446335
0.745027184486389 0.698243856430054
0.0447362698614597 0.0969966128468513
0.468701779842377 -0.23099710047245
0.747963607311249 -0.0512630082666874
0.706530749797821 0.310546338558197
0.955009877681732 0.17706997692585
0.246321514248848 -0.521332681179047
0.844061851501465 -0.652092754840851
0.819193065166473 -0.293331056833267
0.498758465051651 -0.0162483751773834
0.475690811872482 -0.00807982590049505
0.742270708084106 0.460881978273392
0.355039864778519 0.555788636207581
0.0543692298233509 0.0104038529098034
0.0572120621800423 -0.120370097458363
0.552254438400269 0.579034626483917
0.797189235687256 -0.292461514472961
0.254961609840393 0.000429097126470879
0.83024799823761 -0.456469506025314
0.0710325166583061 0.0083674993366003
0.237179681658745 0.659027218818665
0.388335585594177 0.437581181526184
0.192785859107971 0.0940106138586998
0.424087941646576 0.0459426753222942
0.637262344360352 0.0715609639883041
0.79022204875946 0.0710238963365555
0.73667585849762 -0.4443039894104
0.282673686742783 0.141465470194817
0.446306794881821 0.102820336818695
0.66075325012207 0.287713795900345
0.586707770824432 0.147178903222084
0.721440374851227 0.114232651889324
0.519505560398102 -0.221803262829781
0.822655379772186 0.0132753513753414
0.743027985095978 -0.17025551199913
0.642765939235687 -0.0844150260090828
0.168356448411942 -0.324424386024475
0.727405846118927 -0.560234487056732
0.459260195493698 0.192946508526802
0.128611922264099 -0.082879014313221
0.886700689792633 0.328631311655045
0.313113391399384 0.0125755965709686
0.179701924324036 -0.116883963346481
0.335350692272186 0.128926262259483
0.814643681049347 0.116385631263256
0.19650998711586 0.334536015987396
0.679932773113251 -0.738722383975983
0.590918183326721 -0.227869555354118
0.248864322900772 -0.176335602998734
0.335802644491196 -0.160536199808121
0.105807736515999 -0.0553742870688438
0.157297253608704 -0.163419023156166
0.228038221597672 -0.0576317012310028
0.620404303073883 -0.466704845428467
0.179015040397644 0.650016248226166
0.223837777972221 -0.0651127099990845
0.257396340370178 -0.38274934887886
0.821234822273254 -0.582367181777954
0.899722039699554 -0.174757838249207
0.506270408630371 0.421854168176651
0.723256230354309 -0.220642790198326
0.320818692445755 -0.0368988551199436
0.609589099884033 0.563247919082642
0.288121223449707 0.00448401086032391
0.274861872196198 -0.68563848733902
0.161348298192024 -0.0668990910053253
0.093304917216301 0.503412127494812
0.833257257938385 0.0208876132965088
0.416083067655563 -0.696987152099609
0.0576675459742546 0.0677594393491745
0.293394178152084 0.0306348204612732
0.141471669077873 -0.101181417703629
0.367896497249603 -0.138793244957924
0.463601231575012 0.05302494764328
0.69046288728714 0.602650105953217
0.680604100227356 -0.366052597761154
0.125027999281883 -0.0376070700585842
0.635148763656616 -0.648588597774506
0.604740619659424 0.118828199803829
0.253735899925232 -0.326111942529678
0.362655431032181 -0.0707888975739479
0.0789429321885109 0.00374279613606632
0.765080094337463 0.458848387002945
0.308524638414383 0.0512418337166309
0.564374268054962 -0.252908319234848
0.193784669041634 -0.044506948441267
0.350220650434494 -0.074262298643589
0.239945203065872 -0.0445592403411865
0.62297385931015 0.433761477470398
0.792369961738586 0.267055988311768
0.102915823459625 0.0863452106714249
0.788708209991455 0.720705926418304
0.700821816921234 -0.583078622817993
0.257372707128525 0.000729366031009704
0.300668001174927 -0.0869803503155708
0.116592444479465 0.503009259700775
0.774876177310944 -0.117000110447407
0.594625055789948 0.124107539653778
0.302175313234329 -0.643980801105499
0.525563716888428 -0.0185019914060831
0.11108310520649 0.0616016797721386
0.022582184523344 -0.0580401495099068
0.266244858503342 -0.382145673036575
0.5202596783638 -0.558988034725189
0.351331919431686 0.289048552513123
0.0491528362035751 0.141723200678825
0.297085642814636 0.650542259216309
0.242017835378647 -0.201951533555984
0.73049384355545 -0.116507954895496
0.725748896598816 0.465986162424088
0.280272662639618 0.176152348518372
0.289011120796204 0.408857941627502
0.899960577487946 0.508129477500916
0.0398687310516834 0.0733973905444145
0.203242316842079 0.148888871073723
0.646407604217529 -0.134130448102951
0.103460982441902 -0.256972789764404
0.480050384998322 -0.161511063575745
0.472227215766907 -0.63896107673645
0.95045268535614 0.0514096207916737
0.799459040164948 -0.0394302681088448
0.133392691612244 0.0670145899057388
0.0773931220173836 0.160109654068947
0.629390895366669 -0.23723116517067
0.0863098800182343 -0.36792254447937
0.329619616270065 0.0466567575931549
0.181878119707108 0.442923903465271
0.040851779282093 0.0360171534121037
0.158176735043526 0.225171864032745
0.978710651397705 0.0742307677865028
0.205923646688461 -0.0965804234147072
0.837116241455078 -0.0539392046630383
0.0573042370378971 -0.140258967876434
0.731667160987854 0.0263827256858349
0.485315799713135 -0.0895329490303993
0.600455462932587 -0.0596475563943386
0.39311558008194 -0.451219469308853
0.153157457709312 0.0975004881620407
0.757494509220123 0.244328126311302
0.69647091627121 -0.17925252020359
0.557609260082245 -0.207161158323288
0.469263851642609 0.384575635194778
0.888039708137512 0.684012532234192
0.118707843124866 0.269103527069092
0.687073230743408 0.227314963936806
0.66951459646225 -0.0706114694476128
0.95273345708847 -0.496944010257721
0.28232017159462 -0.0346120186150074
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.5 -1
0.5 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> advML_workshop/Intepretation_fig/VR_AT_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE{Iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\LARGE{Accuracy}},
ymin=-0.0140625, ymax=0.832421875,
ytick style={color=black},
% title={Accuracy v.s. iterations}
% axis lines=left
]
\addplot [line width=3pt, color0, opacity=0.6]
table {%
1 0.78125
5 0.7939453125
10 0.736083984375
15 0.614013671875
20 0.541259765625
25 0.551513671875
30 0.586669921875
35 0.60888671875
40 0.623291015625
45 0.62158203125
50 0.637939453125
55 0.645263671875
60 0.647216796875
65 0.65283203125
70 0.6640625
75 0.675537109375
80 0.677978515625
85 0.686279296875
90 0.689208984375
95 0.686767578125
100 0.68505859375
105 0.684814453125
110 0.686279296875
115 0.68603515625
120 0.68505859375
125 0.69091796875
130 0.689208984375
135 0.689453125
140 0.69580078125
145 0.703125
150 0.69873046875
155 0.70361328125
160 0.702880859375
165 0.70068359375
170 0.69482421875
175 0.6982421875
180 0.7021484375
185 0.703125
190 0.703369140625
195 0.70361328125
200 0.712646484375
205 0.710205078125
210 0.71240234375
215 0.712890625
220 0.709716796875
225 0.701904296875
230 0.7060546875
235 0.70556640625
240 0.708251953125
245 0.70849609375
250 0.708251953125
255 0.70654296875
260 0.703125
265 0.71044921875
270 0.720947265625
275 0.722412109375
280 0.716796875
285 0.71630859375
290 0.71630859375
295 0.713623046875
300 0.718017578125
305 0.7197265625
310 0.720947265625
315 0.72607421875
320 0.7255859375
325 0.72119140625
330 0.72021484375
335 0.7177734375
340 0.71875
345 0.72119140625
350 0.724853515625
355 0.720458984375
360 0.71630859375
365 0.721435546875
370 0.721923828125
375 0.73095703125
380 0.730712890625
385 0.72216796875
390 0.7236328125
395 0.730224609375
400 0.72216796875
405 0.72265625
410 0.726806640625
415 0.732421875
420 0.72998046875
425 0.730224609375
430 0.7236328125
435 0.728271484375
440 0.728515625
445 0.726806640625
450 0.725830078125
455 0.7294921875
460 0.73193359375
465 0.732177734375
470 0.725830078125
475 0.730712890625
480 0.734130859375
485 0.733154296875
490 0.7275390625
495 0.7275390625
500 0.7255859375
505 0.736328125
510 0.733642578125
515 0.73388671875
520 0.732421875
525 0.734130859375
530 0.73583984375
535 0.733154296875
540 0.732421875
545 0.732177734375
550 0.733642578125
555 0.73046875
560 0.73291015625
565 0.733154296875
570 0.739990234375
575 0.740234375
580 0.738525390625
585 0.737060546875
590 0.737548828125
595 0.738037109375
600 0.7373046875
605 0.732666015625
610 0.730712890625
615 0.73681640625
620 0.740478515625
625 0.734619140625
630 0.736572265625
635 0.73828125
640 0.724853515625
645 0.737548828125
650 0.730224609375
655 0.74072265625
660 0.735595703125
665 0.733154296875
670 0.7373046875
675 0.73681640625
680 0.73388671875
685 0.73095703125
690 0.733642578125
695 0.731201171875
700 0.736572265625
705 0.744873046875
710 0.743896484375
715 0.74072265625
720 0.742919921875
725 0.740966796875
730 0.742431640625
735 0.73388671875
740 0.734375
745 0.734619140625
750 0.737548828125
755 0.735595703125
760 0.740234375
765 0.7421875
770 0.7392578125
775 0.739990234375
780 0.73583984375
785 0.738525390625
790 0.735595703125
795 0.728271484375
800 0.739990234375
805 0.7421875
810 0.744873046875
815 0.74462890625
820 0.735107421875
825 0.736083984375
830 0.737060546875
835 0.739501953125
840 0.736572265625
845 0.739013671875
850 0.739990234375
855 0.744873046875
860 0.745361328125
865 0.743896484375
870 0.736328125
875 0.73974609375
880 0.744140625
885 0.7431640625
890 0.737548828125
895 0.740478515625
900 0.74560546875
905 0.746826171875
910 0.746337890625
915 0.74609375
920 0.7431640625
925 0.74169921875
930 0.74462890625
935 0.746337890625
940 0.73876953125
945 0.74951171875
950 0.75
955 0.739501953125
960 0.746826171875
965 0.745849609375
970 0.747314453125
975 0.740478515625
980 0.746826171875
985 0.741943359375
990 0.751220703125
995 0.739990234375
};
\addlegendentry{Clean}
\addplot [line width=3pt, color1, opacity=0.6]
table {%
1 0.0244140625
5 0.039306640625
10 0.0888671875
15 0.130859375
20 0.157470703125
25 0.179443359375
30 0.208984375
35 0.235107421875
40 0.260009765625
45 0.2744140625
50 0.289306640625
55 0.300048828125
60 0.309326171875
65 0.314697265625
70 0.321044921875
75 0.332275390625
80 0.335205078125
85 0.339599609375
90 0.345703125
95 0.35009765625
100 0.35205078125
105 0.357666015625
110 0.3623046875
115 0.367919921875
120 0.370849609375
125 0.375732421875
130 0.3740234375
135 0.37744140625
140 0.3798828125
145 0.38525390625
150 0.390625
155 0.391845703125
160 0.391357421875
165 0.398681640625
170 0.400390625
175 0.40576171875
180 0.404541015625
185 0.406494140625
190 0.411865234375
195 0.411865234375
200 0.4130859375
205 0.416259765625
210 0.41357421875
215 0.418212890625
220 0.41845703125
225 0.4169921875
230 0.42333984375
235 0.426513671875
240 0.42626953125
245 0.42333984375
250 0.427978515625
255 0.42626953125
260 0.425537109375
265 0.43359375
270 0.42919921875
275 0.432373046875
280 0.4296875
285 0.4365234375
290 0.43505859375
295 0.435546875
300 0.4375
305 0.435791015625
310 0.4365234375
315 0.442626953125
320 0.437255859375
325 0.437744140625
330 0.44091796875
335 0.442138671875
340 0.44189453125
345 0.4423828125
350 0.4443359375
355 0.447998046875
360 0.4404296875
365 0.447509765625
370 0.45068359375
375 0.449951171875
380 0.44970703125
385 0.44970703125
390 0.4453125
395 0.44970703125
400 0.446044921875
405 0.450927734375
410 0.453857421875
415 0.455810546875
420 0.457275390625
425 0.453857421875
430 0.4580078125
435 0.454833984375
440 0.4560546875
445 0.453369140625
450 0.45703125
455 0.46142578125
460 0.461181640625
465 0.46533203125
470 0.46240234375
475 0.459716796875
480 0.46142578125
485 0.46875
490 0.461181640625
495 0.46484375
500 0.4609375
505 0.4619140625
510 0.465087890625
515 0.46533203125
520 0.466064453125
525 0.470947265625
530 0.468505859375
535 0.468994140625
540 0.46728515625
545 0.4638671875
550 0.47021484375
555 0.474609375
560 0.4716796875
565 0.46142578125
570 0.471923828125
575 0.47216796875
580 0.468994140625
585 0.472900390625
590 0.47021484375
595 0.470458984375
600 0.472900390625
605 0.47607421875
610 0.473388671875
615 0.474853515625
620 0.473388671875
625 0.472900390625
630 0.48193359375
635 0.478515625
640 0.469482421875
645 0.475341796875
650 0.474853515625
655 0.475830078125
660 0.4833984375
665 0.478759765625
670 0.479736328125
675 0.4814453125
680 0.478271484375
685 0.478271484375
690 0.483642578125
695 0.47802734375
700 0.4833984375
705 0.48046875
710 0.481689453125
715 0.480712890625
720 0.484375
725 0.482177734375
730 0.485107421875
735 0.482421875
740 0.481201171875
745 0.484375
750 0.480712890625
755 0.485595703125
760 0.4873046875
765 0.486083984375
770 0.489501953125
775 0.484130859375
780 0.484375
785 0.48486328125
790 0.4853515625
795 0.473388671875
800 0.483642578125
805 0.48828125
810 0.49072265625
815 0.490478515625
820 0.490478515625
825 0.4873046875
830 0.4921875
835 0.48828125
840 0.4873046875
845 0.491455078125
850 0.487060546875
855 0.488525390625
860 0.494140625
865 0.495849609375
870 0.494384765625
875 0.496826171875
880 0.49267578125
885 0.495849609375
890 0.4931640625
895 0.490234375
900 0.49072265625
905 0.495361328125
910 0.49755859375
915 0.49755859375
920 0.49609375
925 0.493408203125
930 0.4970703125
935 0.494140625
940 0.497314453125
945 0.49755859375
950 0.49658203125
955 0.491455078125
960 0.49755859375
965 0.494140625
970 0.500732421875
975 0.502197265625
980 0.500244140625
985 0.5029296875
990 0.499755859375
995 0.50244140625
};
\addlegendentry{Robust}
\addplot [line width=3pt, color2, opacity=0.6]
table {%
1 0.03125
5 0.0495079950799508
10 0.120729684908789
15 0.213121272365805
20 0.290933694181326
25 0.325365205843293
30 0.356221389929255
35 0.386126704089816
40 0.417156286721504
45 0.441476826394344
50 0.453501722158439
55 0.465001891789633
60 0.477932855526217
65 0.482049364248317
70 0.483455882352941
75 0.491868449584387
80 0.494418437162405
85 0.494841693347563
90 0.501594048884166
95 0.509776039815144
100 0.513898788310763
105 0.522281639928699
110 0.527926004980434
115 0.536298932384342
120 0.541339985744833
125 0.543816254416961
130 0.542685086787106
135 0.547450424929179
140 0.545964912280702
145 0.547916666666667
150 0.559049615653389
155 0.556904927133935
160 0.556790552275096
165 0.568989547038327
170 0.576247364722417
175 0.581118881118881
180 0.576147426981919
185 0.578125
190 0.585560569246789
195 0.585357390700902
200 0.579650565262076
205 0.586112066002063
210 0.580534612748458
215 0.586643835616438
220 0.589611283109735
225 0.594086956521739
230 0.599585062240664
235 0.604498269896194
240 0.601861427094106
245 0.597518952446589
250 0.60427438814202
255 0.603317208016586
260 0.605208333333333
265 0.610309278350516
270 0.595326786318998
275 0.598513011152416
280 0.599455040871935
285 0.609406952965235
290 0.607361963190184
295 0.61033185083818
300 0.60931655899354
305 0.605495251017639
310 0.60548594649509
315 0.609616677874916
320 0.602624495289367
325 0.606973595125254
330 0.612203389830508
335 0.615986394557823
340 0.614809782608696
345 0.613405551794177
350 0.613001010441226
355 0.621823110809895
360 0.614860259032038
365 0.620304568527919
370 0.624281366249577
375 0.615564462257849
380 0.615436017373872
385 0.622718052738337
390 0.615384615384615
395 0.615847542627884
400 0.617647058823529
405 0.623986486486486
410 0.624454148471616
415 0.622333333333333
420 0.626421404682274
425 0.621531260448011
430 0.632928475033738
435 0.624539054642977
440 0.626005361930295
445 0.623782331205912
450 0.629667003027245
455 0.632530120481928
460 0.630086724482989
465 0.635545181727242
470 0.63706693575513
475 0.629134647510859
480 0.628533422015298
485 0.639360639360639
490 0.633892617449664
495 0.638926174496644
500 0.635262449528937
505 0.627320954907162
510 0.633943427620632
515 0.634065202927478
520 0.636333333333333
525 0.641503159294978
530 0.636695421366954
535 0.63969363969364
540 0.638
545 0.633544514838279
550 0.640931780366057
555 0.649732620320856
560 0.643570952698201
565 0.629370629370629
570 0.637743319036622
575 0.637862796833773
580 0.63504132231405
585 0.641603179860881
590 0.637537239324727
595 0.637446245451538
600 0.641390728476821
605 0.649783405531489
610 0.647844971600401
615 0.644466534128562
620 0.63930102209034
625 0.643735460285809
630 0.654292343387471
635 0.648148148148148
640 0.647692825867295
645 0.644488579940417
650 0.650284185891006
655 0.642386288727752
660 0.657152339860604
665 0.653013653013653
670 0.650662251655629
675 0.653412856196156
680 0.651696606786427
685 0.654308617234469
690 0.659234608985025
695 0.653756260434057
700 0.656281073914485
705 0.645034414945919
710 0.647522152937315
715 0.648978246539222
720 0.651988169569504
725 0.650741350906096
730 0.653403485695495
735 0.657351962741184
740 0.655252659574468
745 0.659355267530741
750 0.651770936775902
755 0.66013939595088
760 0.658311345646438
765 0.654934210526316
770 0.662153236459709
775 0.654239524909271
780 0.658261446582614
785 0.656528925619835
790 0.659807500829738
795 0.650016761649346
800 0.653579676674365
805 0.657894736842105
810 0.658800393313668
815 0.658688524590164
820 0.667220192627034
825 0.662023217247098
830 0.667770785028155
835 0.660283922086497
840 0.661584355319854
845 0.665014866204163
850 0.658198614318707
855 0.655850540806293
860 0.662954471012119
865 0.666557269445356
870 0.671419098143236
875 0.671617161716172
880 0.662073490813648
885 0.667214191852825
890 0.668652763985435
895 0.662050774810419
900 0.658153241650295
905 0.663288656423668
910 0.666666666666667
915 0.666884816753927
920 0.66754270696452
925 0.665240289664253
930 0.667540983606557
935 0.662087013411842
940 0.673165895571712
945 0.663843648208469
950 0.662109375
955 0.664575767580059
960 0.666230794377247
965 0.662520458265139
970 0.670042469781117
975 0.678206396307287
980 0.669826740764956
985 0.677854557420204
990 0.665258368540786
995 0.678983833718245
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> advML_workshop/Intepretation_fig/VR_AT_approx_d.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE{Iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large{Derivative of robust acc within correct
}},
ymin=-0.00173451389558997, ymax=0.0160616481686156,
ytick style={color=black},
]
\addplot [line width=3pt, color0]
table {%
1 0.00829277990997155
5 0.0124420146194392
10 0.0152527317111517
15 0.0134965030115172
20 0.0094186693310202
25 0.00685648867075561
30 0.00609785163401028
35 0.0056062125074691
40 0.0045110442179923
45 0.00319868393172632
50 0.00246215033823034
55 0.00196245070507332
60 0.00125090638728457
65 0.000896797958627449
70 0.000929695001186667
75 0.000730522440160191
80 0.000668378669648722
85 0.00104233587378122
90 0.00128192616624334
95 0.00127245495796895
100 0.0013308239998487
105 0.00136979097230018
110 0.00130543560333009
115 0.000987717498628867
120 0.000532627246403383
125 0.00030819213240875
130 0.000315905409556138
135 0.000314969065869824
140 0.000650195907826635
145 0.000876871304156061
150 0.000520291499196071
155 0.000681907958516514
160 0.00135405514982824
165 0.00135063799850361
170 0.000658847105279894
175 0.000103930434914786
180 0.00032932105772686
185 0.000573928696450125
190 0.000149520650473862
195 -0.000125294466135568
200 4.26285316455354e-05
205 0.000137886307462487
210 0.000479180678302453
215 0.000758019377098068
220 0.000878591049155057
225 0.000898222369833789
230 0.000540681511511747
235 -4.72047815061087e-05
240 -9.76399888572466e-05
245 0.000283104347245546
250 0.000334861655339695
255 0.000261517134432207
260 -0.0001955069549056
265 -0.000755689967525184
270 -0.000262791838382749
275 0.000534284735386546
280 0.000793002448349586
285 0.000460418956279155
290 0.000156085536829493
295 -0.000132074898463117
300 -0.000285435216569942
305 -6.56619916513298e-05
310 3.69253039518981e-07
315 -9.12423017516427e-05
320 0.000345982762724199
325 0.000725023040497591
330 0.000523581709742464
335 8.46439807582276e-05
340 -5.37217677756334e-05
345 0.000247238193884497
350 0.000393339738682267
355 0.000164423919539279
360 0.000290707216349269
365 9.64223359413143e-05
370 -0.000384273453617018
375 -0.000110835839684507
380 0.000136218671680821
385 -0.000194257191721552
390 -8.37756023558961e-05
395 0.000403318733026084
400 0.000594818301242161
405 0.000301231000038726
410 7.83891510279663e-05
415 0.000113281447596015
420 0.000247553687208967
425 0.000323010971110125
430 -0.000114810133558719
435 -0.000211726257026148
440 0.000126650053777333
445 0.000487703862666137
450 0.000432131030297456
455 0.000278759334206175
460 0.000341096318177155
465 -1.90311498332719e-05
470 -0.000419303306596395
475 5.8650715624713e-05
480 0.000536906418308434
485 0.000271378586252299
490 -4.01476203744936e-06
495 -0.000410835880923822
500 -0.000437194664589756
505 0.000143667699828392
510 0.000402747716676442
515 0.000452125380585283
520 0.000327318517146081
525 1.442075335204e-05
530 -5.88949115499741e-05
535 -0.000165523374222701
540 3.7485836118974e-05
545 0.000705053428427231
550 0.00056607341137605
555 -0.00058672019041534
560 -0.000925597438126078
565 -9.66825626963638e-05
570 0.000186865872362226
575 0.000131995182427717
580 0.000201320216080664
585 8.58042044856925e-06
590 0.000144038023609723
595 0.000654250530127354
600 0.000721370182338874
605 7.88341482412494e-05
610 -0.000462154727889174
615 -0.000265894713531586
620 0.000509919181448747
625 0.000693150934087634
630 1.21611095335393e-05
635 -0.00031497581573647
640 -0.000126399581237823
645 7.07791501520233e-05
650 0.000283034599695934
655 0.000632393084857598
660 0.000218596083322589
665 -0.000118274086138022
670 2.3227131859507e-05
675 0.000142322184511639
680 0.000334029207636353
685 0.000255528091744999
690 -0.000168976311409504
695 -0.000524247672849151
700 -0.000691139864077194
705 -0.000221306650598146
710 0.000251884433788918
715 0.000299437509412589
720 0.000233526025261739
725 0.00035777683643859
730 0.000369327456057149
735 0.000175318954985857
740 -7.67425088162428e-06
745 -4.32529625749179e-05
750 0.000224468602761332
755 8.84225938014321e-05
760 -6.74848235770022e-06
765 5.90407332443225e-05
770 -0.000141354622015021
775 -4.41884276564323e-05
780 3.34720398646728e-05
785 -0.000217136251143175
790 -0.000418061538854678
795 6.31722150439994e-05
800 0.000463898559730911
805 0.000393228543512095
810 0.000446053732060268
815 0.000492974703177091
820 0.000196483506968276
825 -4.62818175150724e-05
830 -0.000273904044072263
835 -0.000110353515201775
840 -8.80694591306042e-05
845 -0.000403882591282176
850 -9.22135054310311e-05
855 0.000609426159248163
860 0.000829049120558183
865 0.000547845474441562
870 -0.000109024633552554
875 -0.000437650745842417
880 -5.01330914625519e-05
885 -9.61293651410263e-05
890 -0.000540253879050595
895 -0.00032543026382612
900 0.000317606177125097
905 0.000485834062065588
910 0.000241573704094229
915 1.28553569066525e-05
920 -8.43637343019499e-05
925 -7.30848032702464e-05
930 8.59219445851604e-05
935 0.000175208582100308
940 -0.000320499467102747
945 -0.000340516064244186
950 6.87862461744822e-05
955 0.000133395511108712
960 0.00025386260253994
965 0.000752003964517582
970 0.000647240539854126
975 6.89134744949044e-05
980 -0.000138538008607468
985 -0.000123150864939089
990 0.000130194444244416
995 -0.000294895040977146
};
\label{d_acc}
% \addlegendentry{Derivate of robust within correct}
\addplot [line width=3pt, red, opacity=0.4, forget plot]
table {%
-48.7 -8.67361737988404e-19
1044.7 -8.67361737988404e-19
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-48.7, xmax=1044.7,
xtick pos=left,
xmajorticks=false,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large{Approximation via dynamics}},
ymin=-0.0497463437728584, ymax=0.607653286214918,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addlegendimage{/pgfplots/refstyle=d_acc}\addlegendentry{\Large{Derivative of robust acc}}
\addplot [line width=3pt, red]
table {%
1 0.577771484851837
5 0.518607437610626
10 0.419131338596344
15 0.357414811849594
20 0.383848637342453
25 0.429345011711121
30 0.430608034133911
35 0.400409340858459
40 0.363756746053696
45 0.34110364317894
50 0.325150460004807
55 0.308545023202896
60 0.281265407800674
65 0.240475878119469
70 0.200865492224693
75 0.195479422807693
80 0.207569867372513
85 0.209147244691849
90 0.196146696805954
95 0.172739073634148
100 0.139685183763504
105 0.113061591982841
110 0.11398158967495
115 0.140089988708496
120 0.155793845653534
125 0.140855744481087
130 0.108507640659809
135 0.0794883742928505
140 0.0715926289558411
145 0.0853327289223671
150 0.101645812392235
155 0.105708204209805
160 0.101760603487492
165 0.0830378532409668
170 0.0686186999082565
175 0.0711740478873253
180 0.0806825086474419
185 0.0827520936727524
190 0.0753257274627686
195 0.0676998868584633
200 0.0652305856347084
205 0.0654730275273323
210 0.0672747269272804
215 0.0618695504963398
220 0.0594904571771622
225 0.0679851323366165
230 0.0657986626029015
235 0.0539559535682201
240 0.0460929460823536
245 0.0433738231658936
250 0.0418587848544121
255 0.0393985398113728
260 0.0344992987811565
265 0.0350529886782169
270 0.0446464531123638
275 0.0444471426308155
280 0.0402576103806496
285 0.0353197082877159
290 0.037448063492775
295 0.0458353646099567
300 0.0429625771939754
305 0.0341772846877575
310 0.0321718081831932
315 0.0400969348847866
320 0.0437230169773102
325 0.026696166023612
330 0.0118601825088263
335 0.0143144754692912
340 0.0321366302669048
345 0.0477719195187092
350 0.0433289296925068
355 0.0383995920419693
360 0.0480034574866295
365 0.0514776781201363
370 0.0403250940144062
375 0.0387544706463814
380 0.056747380644083
385 0.0779310017824173
390 0.075057677924633
395 0.0485406629741192
400 0.0297772940248251
405 0.0276426449418068
410 0.0203844513744116
415 0.0113027850165963
420 0.0175474397838116
425 0.0283989049494267
430 0.0368254370987415
435 0.0422370471060276
440 0.0406776033341885
445 0.0355065241456032
450 0.0349679179489613
455 0.0386238880455494
460 0.0374331250786781
465 0.0388643518090248
470 0.0516543537378311
475 0.0540923625230789
480 0.0393678098917007
485 0.0286817625164986
490 0.0257084462791681
495 0.0214513354003429
500 0.0278945621103048
505 0.0366233177483082
510 0.0338748544454575
515 0.0400647483766079
520 0.0548215061426163
525 0.0513817518949509
530 0.0336791165173054
535 0.0371643118560314
540 0.0471088662743568
545 0.0361714512109756
550 0.0157184824347496
555 0.00632731290534139
560 0.00647288886830211
565 0.0095671433955431
570 0.0221616737544537
575 0.0340255238115788
580 0.0351374074816704
585 0.0322812795639038
590 0.037124328315258
595 0.0410653352737427
600 0.0387898907065392
605 0.0408811420202255
610 0.042034775018692
615 0.0353001169860363
620 0.0246869064867496
625 0.0092138247564435
630 0.002538928296417
635 0.0115290228277445
640 0.0248111952096224
645 0.0316459611058235
650 0.0345666147768497
655 0.0309718567878008
660 0.0217197202146053
665 0.0172650367021561
670 0.0168511960655451
675 0.02382274530828
680 0.0280751008540392
685 0.0103388596326113
690 0.00395295768976212
695 0.0237898994237185
700 0.0373608656227589
705 0.0387614369392395
710 0.0400548614561558
715 0.0294307395815849
720 0.00971141085028648
725 0.00319682294502854
730 0.00583894038572907
735 0.0142179671674967
740 0.0160709079355001
745 0.0125882746651769
750 0.00902540981769562
755 0.0111409584060311
760 0.0155143011361361
765 0.0126191582530737
770 0.0132029941305518
775 0.0250189956277609
780 0.0173400305211544
785 -0.0114269442856312
790 -0.0163371730595827
795 0.00926007609814405
800 0.025588121265173
805 0.0172708481550217
810 0.0131526598706841
815 0.0184467621147633
820 0.0139428619295359
825 0.00221681012772024
830 -0.0041530174203217
835 -0.0108799040317535
840 -0.00859393458813429
845 0.00755854463204741
850 0.0163509324193001
855 0.0123250363394618
860 0.00579817034304142
865 0.00571936322376132
870 0.00492664659395814
875 0.00413932651281357
880 0.0142335137352347
885 0.0137053793296218
890 -0.00517743267118931
895 -0.0144967818632722
900 -0.002362817293033
905 0.0105952229350805
910 0.0133315874263644
915 0.0132834520190954
920 0.0172054897993803
925 0.0128902811557055
930 -0.00327258161269128
935 -0.0102294581010938
940 -0.00764295598492026
945 -0.00587980449199677
950 -0.000432555068982765
955 -0.00192538241390139
960 -0.012739360332489
965 -0.0164773631840944
970 -0.0191220995038748
975 -0.0124092530459166
980 -0.010389506816864
985 -0.0198645424097776
990 -0.00658888835459948
995 0.0123690441250801
};
\addlegendentry{\Large{Approximation}}
\end{axis}


\end{tikzpicture}


==> advML_workshop/appendix_experiments/AT_batch_Linf_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.848742067813873) rectangle (axis cs:0.102106406688288,-0.67988508939743);
\draw[draw=none,fill=color0] (axis cs:0,-0.67988508939743) rectangle (axis cs:0.408425626753153,-0.511028110980988);
\draw[draw=none,fill=color0] (axis cs:0,-0.511028110980988) rectangle (axis cs:0.510531943335378,-0.342171132564545);
\draw[draw=none,fill=color0] (axis cs:0,-0.342171102762222) rectangle (axis cs:0.306319220064865,-0.173314124345779);
\draw[draw=none,fill=color0] (axis cs:0,-0.173314124345779) rectangle (axis cs:0.408425626753153,-0.00445714592933655);
\draw[draw=none,fill=color0] (axis cs:0,-0.00445714592933655) rectangle (axis cs:1.53159610032432,0.164399832487106);
\draw[draw=none,fill=color0] (axis cs:0,0.164399832487106) rectangle (axis cs:0.816851253506306,0.333256810903549);
\draw[draw=none,fill=color0] (axis cs:0,0.333256840705872) rectangle (axis cs:1.22527666400491,0.502113819122314);
\draw[draw=none,fill=color0] (axis cs:0,0.502113819122314) rectangle (axis cs:0.204212813376577,0.670970797538757);
\draw[draw=none,fill=color0] (axis cs:0,0.670970797538757) rectangle (axis cs:0.408425626753153,0.8398277759552);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1.60817590534054 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.690515398979187) rectangle (axis cs:0.180796914347096,-0.552238702774048);
\draw[draw=none,fill=color0] (axis cs:0,-0.552238702774048) rectangle (axis cs:0.271195371520644,-0.413962006568909);
\draw[draw=none,fill=color0] (axis cs:0,-0.413962006568909) rectangle (axis cs:0.542390743041289,-0.27568531036377);
\draw[draw=none,fill=color0] (axis cs:0,-0.27568531036377) rectangle (axis cs:1.35597685760322,-0.13740861415863);
\draw[draw=none,fill=color0] (axis cs:0,-0.13740861415863) rectangle (axis cs:0.903984571735482,0.000868082046508789);
\draw[draw=none,fill=color0] (axis cs:0,0.000868082046508789) rectangle (axis cs:0.723187657388385,0.139144778251648);
\draw[draw=none,fill=color0] (axis cs:0,0.139144778251648) rectangle (axis cs:1.89836760064451,0.277421474456787);
\draw[draw=none,fill=color0] (axis cs:0,0.277421474456787) rectangle (axis cs:0.723187657388385,0.415698170661926);
\draw[draw=none,fill=color0] (axis cs:0,0.415698170661926) rectangle (axis cs:0.451992285867741,0.553974866867065);
\draw[draw=none,fill=color0] (axis cs:0,0.553974866867065) rectangle (axis cs:0.180796914347096,0.692251563072205);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1.99328598067674 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.908624649047852) rectangle (axis cs:0.142753199921066,-0.749417901039124);
\draw[draw=none,fill=color0] (axis cs:0,-0.749417901039124) rectangle (axis cs:0.214129799881599,-0.590211153030396);
\draw[draw=none,fill=color0] (axis cs:0,-0.590211153030396) rectangle (axis cs:0.142753173198731,-0.431004345417023);
\draw[draw=none,fill=color0] (axis cs:0,-0.431004375219345) rectangle (axis cs:0.642389279394288,-0.271797567605972);
\draw[draw=none,fill=color0] (axis cs:0,-0.271797597408295) rectangle (axis cs:0.785142599565863,-0.112590849399567);
\draw[draw=none,fill=color0] (axis cs:0,-0.112590841948986) rectangle (axis cs:1.57028505215887,0.046615906059742);
\draw[draw=none,fill=color0] (axis cs:0,0.0466159135103226) rectangle (axis cs:0.99927230591928,0.205822661519051);
\draw[draw=none,fill=color0] (axis cs:0,0.205822676420212) rectangle (axis cs:0.999272399447462,0.36502942442894);
\draw[draw=none,fill=color0] (axis cs:0,0.36502942442894) rectangle (axis cs:0.499636106195558,0.52423620223999);
\draw[draw=none,fill=color0] (axis cs:0,0.52423620223999) rectangle (axis cs:0.285506399842132,0.683442950248718);
\addplot [semithick, red, opacity=0.4]
table {%
4.44089209850063e-16 2.22044604925031e-16
1.64879930476681 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> advML_workshop/appendix_experiments/AT_batch_Linf_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0500807762145996 0.376582026481628
0.00161492824554443 0.117920942604542
0.00659608840942383 -0.848742067813873
0.00354534387588501 0.0354923866689205
0.0115300416946411 0.0583505928516388
0.0422621965408325 -0.421258717775345
0.0262520015239716 0.354823023080826
0.010419487953186 0.800065815448761
0.0188239514827728 0.8398277759552
0.0131002366542816 0.782238304615021
0.0112484097480774 0.403247445821762
0.00878959894180298 0.121940039098263
0.0174660384654999 0.134178966283798
0.020628035068512 -0.152260184288025
0.0393015742301941 -0.43722003698349
0.0396931171417236 0.208479821681976
0.0423312783241272 -0.10791801661253
0.00398677587509155 0.185027688741684
0.0272354483604431 -0.414873629808426
0.0407566428184509 0.0306429956108332
0.0427952110767365 0.0111482124775648
0.0111686587333679 0.731824636459351
0.00351577997207642 0.600285053253174
0.0455149412155151 0.251019030809402
0.0414944887161255 0.488826423883438
0.0228451490402222 -0.657913148403168
0.0327637791633606 -0.128707498311996
0.0065874457359314 -0.00211264635436237
0.0432755947113037 0.330547481775284
0.0463135242462158 0.455547332763672
0.0170148909091949 -0.0480388291180134
0.00645649433135986 -0.187102243304253
0.0243288278579712 0.0112614305689931
0.0253199338912964 0.160389676690102
0.00779932737350464 0.0151031026616693
0.0131703019142151 0.286827355623245
0.0280041694641113 0.292018443346024
0.0136215090751648 0.278114944696426
0.0103362202644348 0.394992679357529
0.0105324387550354 -0.585542440414429
0.033549576997757 0.468980103731155
0.0244863033294678 0.410300582647324
0.0112217962741852 0.242178127169609
0.0254410207271576 0.347807765007019
0.0207536220550537 -0.406118273735046
0.0525453090667725 0.41401219367981
0.0203056931495667 0.0148409195244312
0.0234671235084534 -0.467790812253952
0.0011553168296814 0.583156287670135
0.0127938389778137 -0.220027014613152
0.0195452272891998 0.016297735273838
0.0345911979675293 0.340756744146347
0.027743011713028 -0.203830137848854
0.0120236277580261 -0.589325964450836
0.0226407647132874 0.00133193924557418
0.00905853509902954 0.451733380556107
0.0430966019630432 -0.631705284118652
0.00570979714393616 0.11858594417572
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0397107601165771 0.19919441640377
0.0188075304031372 0.141637936234474
0.0277572274208069 0.190583541989326
0.00696849822998047 0.259929090738297
0.0291838645935059 0.25383934378624
0.0188656449317932 0.449689447879791
0.0268021523952484 0.431339412927628
0.0017051100730896 0.311213046312332
0.0437458753585815 0.316847890615463
0.0259249210357666 0.223980084061623
0.011182963848114 0.435598194599152
0.00484025478363037 -0.0972877219319344
0.00689697265625 0.199194222688675
0.00587600469589233 0.221907138824463
0.0423455834388733 -0.438814878463745
0.0195909738540649 0.107503741979599
0.050122082233429 0.219665765762329
0.000886321067810059 0.0522365421056747
0.0484906733036041 0.218575239181519
0.0186083316802979 0.00532425008714199
0.0439774394035339 -0.164301663637161
0.036036491394043 -0.656427085399628
0.00747054815292358 -0.322350770235062
0.0279161334037781 0.199998125433922
0.00887566804885864 0.358553946018219
0.0164116024971008 -0.415998369455338
0.0189168751239777 -0.251366019248962
0.014650285243988 0.120662331581116
0.0182135105133057 0.144292220473289
0.0367943346500397 -0.412515163421631
0.0400034785270691 -0.0722946152091026
0.0224856734275818 0.280082285404205
0.0237905383110046 0.0986003577709198
0.0139123052358627 0.122238874435425
0.0187916159629822 -0.304965943098068
0.00238701701164246 -0.197019129991531
0.0410361886024475 -0.185548976063728
0.0492092072963715 0.140055522322655
0.0250015258789062 -0.293403387069702
0.0153489708900452 -0.221953153610229
0.0203964710235596 -0.108342252671719
0.0217583179473877 -0.426489174365997
0.0438980460166931 0.644915103912354
0.0372812747955322 0.287481874227524
0.00179719924926758 -0.0486425571143627
0.034120500087738 0.37044095993042
0.0100528597831726 -0.690515398979187
0.00477048754692078 0.250925034284592
0.0267866849899292 -0.201422244310379
0.0147766470909119 -0.295546919107437
0.0253994464874268 -0.19893179833889
0.0489658713340759 -0.190969213843346
0.0273468792438507 -0.25653737783432
0.0347153544425964 -0.00782965123653412
0.0111576914787292 0.429830133914948
0.0190407633781433 -0.163084357976913
0.00917679071426392 0.268924713134766
0.00585675239562988 0.0522156096994877
0.0372829139232635 -0.194022729992867
0.0359053611755371 -0.0141757307574153
0.00224906206130981 0.310667097568512
0.0333122611045837 0.176352262496948
0.032068133354187 -0.283576279878616
0.0188950300216675 0.285881131887436
0.00552204251289368 0.156958386301994
0.0380808115005493 0.204455465078354
0.0176935791969299 0.436369925737381
0.0246695876121521 -0.12954606115818
0.0359528064727783 -0.17415364086628
0.0500137209892273 -0.273243576288223
0.0151203870773315 0.214979335665703
0.0102941393852234 0.238501563668251
0.0102964639663696 -0.0135837635025382
0.0309572219848633 -0.222922936081886
0.00968152284622192 -0.0384641699492931
0.0214438438415527 0.692251563072205
0.0444320514798164 0.187866985797882
0.00567370653152466 0.119272373616695
0.0266095101833344 -0.0113658588379622
0.0418055653572083 -0.165169239044189
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0178951025009155 0.0841523706912994
0.0018610954284668 -0.112344659864902
0.00767877697944641 0.171560078859329
0.00598806142807007 -0.433861464262009
0.0384255647659302 0.190631777048111
0.0320758819580078 0.259617149829865
0.0477363616228104 -0.0360640771687031
0.0260016322135925 0.177426904439926
0.0494064092636108 -0.422322690486908
0.00531721115112305 0.0220603365451097
0.0293858051300049 0.508231461048126
0.0123651623725891 -0.0652707666158676
0.0493545532226562 -0.0883333757519722
0.00954806804656982 -0.908624649047852
0.0292285680770874 -0.0789874494075775
0.0382984280586243 0.462931632995605
0.0352303385734558 -0.0458154082298279
0.0203847289085388 0.069844976067543
0.0194836854934692 -0.0785932019352913
0.0310764312744141 -0.325762122869492
0.0263465642929077 -0.0106089748442173
0.0350944995880127 0.226028889417648
0.0344852805137634 -0.117364838719368
0.013767421245575 -0.482922464609146
0.0345370769500732 0.04159976541996
0.0225515365600586 0.437043994665146
0.0339549779891968 0.0805295780301094
0.0235448479652405 -0.729698717594147
0.0138754844665527 0.229758039116859
0.0143752098083496 0.29483288526535
0.0230722725391388 0.188901230692863
0.0257495045661926 0.22640497982502
0.0122349262237549 0.349388659000397
0.0295497179031372 0.266882628202438
0.0178508162498474 0.101653605699539
0.0215262174606323 -0.118542991578579
0.0363881587982178 -0.278442710638046
0.0261319279670715 -0.317581743001938
0.0065619945526123 -0.318596452474594
0.019149124622345 0.156869679689407
0.0131312608718872 -0.23748254776001
0.0260970592498779 -0.0341391190886497
0.0145294070243835 0.0729741230607033
0.044823944568634 0.0873341262340546
0.00530731678009033 -0.20559099316597
0.00723004341125488 -0.0054251542314887
0.0390368700027466 -0.263126343488693
0.025910347700119 0.10345571488142
0.00775915384292603 0.410044997930527
0.0385151505470276 0.354729205369949
0.00819474458694458 -0.00837206095457077
0.0162199735641479 -0.809468865394592
0.0392442941665649 0.63911646604538
0.0181857347488403 0.370439797639847
0.0257756114006042 0.163331732153893
0.0159665942192078 0.135721176862717
0.0232614278793335 -0.0417368598282337
0.0109454393386841 -0.288396149873734
0.0117848515510559 -0.592330515384674
0.0242292284965515 -0.167677760124207
0.0252028703689575 0.0431408733129501
0.012265145778656 0.337134540081024
0.0362575352191925 -0.148354485630989
0.0372909903526306 0.302841603755951
0.0248933434486389 0.283677846193314
0.0517403483390808 0.507936418056488
0.015239953994751 -0.144604429602623
0.00258368253707886 0.0247407108545303
0.00603228807449341 -0.381133943796158
0.00405424833297729 -0.374266445636749
0.00189507007598877 -0.109442889690399
0.0240320563316345 -0.194237798452377
0.0388871133327484 0.447316855192184
0.0145424008369446 0.23632438480854
0.043806254863739 0.27503228187561
0.0159107446670532 0.0338268615305424
0.0345333814620972 0.0311477165669203
0.0144683122634888 0.00685953907668591
0.0517783164978027 -0.0286011472344398
0.0132520198822021 -0.212168529629707
0.00602176785469055 -0.303344577550888
0.0425877571105957 0.585824072360992
0.0165681838989258 0.00222703069448471
0.0391182899475098 0.264006286859512
0.029153048992157 -0.740320086479187
0.0240150690078735 0.683442950248718
0.0321202278137207 0.626062512397766
0.016532301902771 -0.136510238051414
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
2.77555756156289e-17 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196079 -1
0.0313725490196079 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.01!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> advML_workshop/appendix_experiments/AT_batch_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Speed},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,1.89359748363495)
--(axis cs:1,-0.356721848249435)
--(axis cs:5,-0.895230174064636)
--(axis cs:10,-2.30580639839172)
--(axis cs:15,-2.61559963226318)
--(axis cs:20,-1.22222471237183)
--(axis cs:25,-0.455162018537521)
--(axis cs:30,-0.477180957794189)
--(axis cs:35,-1.19194650650024)
--(axis cs:40,-0.564040124416351)
--(axis cs:45,-0.281742691993713)
--(axis cs:50,-0.648091554641724)
--(axis cs:55,-0.365123927593231)
--(axis cs:60,-0.785071194171906)
--(axis cs:65,-0.181316360831261)
--(axis cs:70,-0.587697803974152)
--(axis cs:75,-0.491274863481522)
--(axis cs:80,-0.453396886587143)
--(axis cs:85,-0.729905962944031)
--(axis cs:90,-0.561186075210571)
--(axis cs:95,-0.389576226472855)
--(axis cs:100,-0.439310640096664)
--(axis cs:105,-0.958890855312347)
--(axis cs:110,-0.953782200813293)
--(axis cs:115,-0.989766001701355)
--(axis cs:120,-0.801314115524292)
--(axis cs:125,-0.69229930639267)
--(axis cs:130,-0.628343880176544)
--(axis cs:135,-0.620713114738464)
--(axis cs:140,-1.22973740100861)
--(axis cs:145,-0.803182661533356)
--(axis cs:150,-0.812077701091766)
--(axis cs:155,-1.01760864257812)
--(axis cs:160,-0.606760621070862)
--(axis cs:165,-0.952202320098877)
--(axis cs:170,-1.05038690567017)
--(axis cs:175,-0.591829299926758)
--(axis cs:180,-1.19431781768799)
--(axis cs:185,-0.833590507507324)
--(axis cs:190,-1.08108925819397)
--(axis cs:195,-0.350905150175095)
--(axis cs:200,-0.931279599666595)
--(axis cs:205,-1.00418603420258)
--(axis cs:210,-0.444977760314941)
--(axis cs:215,-1.8714644908905)
--(axis cs:220,-1.85499536991119)
--(axis cs:225,-0.626803278923035)
--(axis cs:230,-1.81505990028381)
--(axis cs:235,-0.562276780605316)
--(axis cs:240,-0.706622242927551)
--(axis cs:245,-0.23958483338356)
--(axis cs:250,-1.80503964424133)
--(axis cs:255,-1.43848133087158)
--(axis cs:260,-2.04381608963013)
--(axis cs:265,-1.2913464307785)
--(axis cs:270,-0.957602262496948)
--(axis cs:275,-0.974717795848846)
--(axis cs:280,-1.40135896205902)
--(axis cs:285,-1.47653317451477)
--(axis cs:290,-0.978676795959473)
--(axis cs:295,-0.447155505418777)
--(axis cs:300,-0.569548845291138)
--(axis cs:305,-0.753119111061096)
--(axis cs:310,-2.06413435935974)
--(axis cs:315,-1.18012237548828)
--(axis cs:320,-0.585785806179047)
--(axis cs:325,-1.27759432792664)
--(axis cs:330,-2.02020406723022)
--(axis cs:335,-1.43078291416168)
--(axis cs:340,-1.12260520458221)
--(axis cs:345,-1.00692427158356)
--(axis cs:350,-1.5159410238266)
--(axis cs:355,-0.596670269966125)
--(axis cs:360,-0.907614171504974)
--(axis cs:365,-0.919673144817352)
--(axis cs:370,-0.65148138999939)
--(axis cs:375,-2.09031677246094)
--(axis cs:380,-1.47018539905548)
--(axis cs:385,-0.793748736381531)
--(axis cs:390,-1.20547926425934)
--(axis cs:395,-1.03893780708313)
--(axis cs:400,-1.27504253387451)
--(axis cs:405,-0.873697459697723)
--(axis cs:410,-1.91923880577087)
--(axis cs:415,-0.991887927055359)
--(axis cs:420,-1.69243717193604)
--(axis cs:425,-0.807491064071655)
--(axis cs:430,-1.0055011510849)
--(axis cs:435,-0.994259417057037)
--(axis cs:440,-3.16452145576477)
--(axis cs:445,-1.24140775203705)
--(axis cs:450,-0.992648303508759)
--(axis cs:455,-1.70657241344452)
--(axis cs:460,-1.0649231672287)
--(axis cs:465,-1.72800242900848)
--(axis cs:470,-1.08956813812256)
--(axis cs:475,-0.946035265922546)
--(axis cs:480,-1.295490026474)
--(axis cs:485,-2.05363154411316)
--(axis cs:490,-0.87111097574234)
--(axis cs:495,-2.86947011947632)
--(axis cs:500,-1.36571788787842)
--(axis cs:505,-1.60799968242645)
--(axis cs:510,-0.593612432479858)
--(axis cs:515,-1.80065310001373)
--(axis cs:520,-1.20129323005676)
--(axis cs:525,-1.00871133804321)
--(axis cs:530,-1.05872571468353)
--(axis cs:535,-0.960595607757568)
--(axis cs:540,-1.15089237689972)
--(axis cs:545,-0.581916034221649)
--(axis cs:550,-1.22941148281097)
--(axis cs:555,-2.14356398582458)
--(axis cs:560,-2.58545207977295)
--(axis cs:565,-1.81488001346588)
--(axis cs:570,-1.98593485355377)
--(axis cs:575,-2.06283760070801)
--(axis cs:580,-2.44620943069458)
--(axis cs:585,-0.586488962173462)
--(axis cs:590,-2.45749807357788)
--(axis cs:595,-1.45618808269501)
--(axis cs:600,-1.47403514385223)
--(axis cs:605,-1.3206866979599)
--(axis cs:610,-1.52202713489532)
--(axis cs:615,-3.20038962364197)
--(axis cs:620,-2.5132257938385)
--(axis cs:625,-1.44635629653931)
--(axis cs:630,-2.26371812820435)
--(axis cs:635,-2.58899617195129)
--(axis cs:640,-1.74503982067108)
--(axis cs:645,-2.14653515815735)
--(axis cs:650,-1.47569394111633)
--(axis cs:655,-2.27665138244629)
--(axis cs:660,-0.945784330368042)
--(axis cs:665,-1.36135005950928)
--(axis cs:670,-3.2525315284729)
--(axis cs:675,-1.92600584030151)
--(axis cs:680,-0.898389935493469)
--(axis cs:685,-2.40781593322754)
--(axis cs:690,-2.01809883117676)
--(axis cs:695,-1.12470269203186)
--(axis cs:700,-2.72011303901672)
--(axis cs:705,-1.29511666297913)
--(axis cs:710,-1.6066437959671)
--(axis cs:715,-1.82629120349884)
--(axis cs:720,-1.09775757789612)
--(axis cs:725,-1.69308435916901)
--(axis cs:730,-2.22460436820984)
--(axis cs:735,-2.34683918952942)
--(axis cs:740,-1.34973526000977)
--(axis cs:745,-0.605513632297516)
--(axis cs:750,-3.01670837402344)
--(axis cs:755,-2.24514007568359)
--(axis cs:760,-2.98947334289551)
--(axis cs:765,-2.7335569858551)
--(axis cs:770,-1.52167785167694)
--(axis cs:775,-4.13773727416992)
--(axis cs:780,-2.04380202293396)
--(axis cs:785,-2.17531204223633)
--(axis cs:790,-3.58455085754395)
--(axis cs:795,-4.66018581390381)
--(axis cs:800,-1.71414709091187)
--(axis cs:805,-2.12924575805664)
--(axis cs:810,-1.56608152389526)
--(axis cs:815,-3.39434719085693)
--(axis cs:820,-1.16944265365601)
--(axis cs:825,-3.00248408317566)
--(axis cs:830,-3.17621922492981)
--(axis cs:835,-3.28592610359192)
--(axis cs:840,-2.72558236122131)
--(axis cs:845,-3.03187108039856)
--(axis cs:850,-1.94713687896729)
--(axis cs:855,-2.25457310676575)
--(axis cs:860,-1.81226754188538)
--(axis cs:865,-2.85312366485596)
--(axis cs:870,-2.71866965293884)
--(axis cs:875,-2.02202343940735)
--(axis cs:880,-0.636307418346405)
--(axis cs:885,-1.19135749340057)
--(axis cs:890,-1.19052684307098)
--(axis cs:895,-1.15895128250122)
--(axis cs:900,-1.48386859893799)
--(axis cs:905,-4.51220417022705)
--(axis cs:910,-3.04350876808167)
--(axis cs:915,-2.06070113182068)
--(axis cs:920,-3.22390174865723)
--(axis cs:925,-1.50242722034454)
--(axis cs:930,-1.67527830600739)
--(axis cs:935,-1.19846749305725)
--(axis cs:940,-1.7904953956604)
--(axis cs:945,-1.54426264762878)
--(axis cs:950,-1.59931743144989)
--(axis cs:955,-2.33652496337891)
--(axis cs:960,-3.30402874946594)
--(axis cs:965,-1.50376176834106)
--(axis cs:970,-3.17182660102844)
--(axis cs:975,-2.16772699356079)
--(axis cs:980,-2.23474669456482)
--(axis cs:985,-1.08135986328125)
--(axis cs:990,-1.52314150333405)
--(axis cs:995,-1.76765990257263)
--(axis cs:1000,-1.61552882194519)
--(axis cs:1000,2.8010241985321)
--(axis cs:1000,2.8010241985321)
--(axis cs:995,2.81327104568481)
--(axis cs:990,5.15661287307739)
--(axis cs:985,1.99658846855164)
--(axis cs:980,3.37678122520447)
--(axis cs:975,2.56200361251831)
--(axis cs:970,3.16200232505798)
--(axis cs:965,3.41174530982971)
--(axis cs:960,4.60071468353271)
--(axis cs:955,2.86947226524353)
--(axis cs:950,3.61353325843811)
--(axis cs:945,2.09330081939697)
--(axis cs:940,2.09345030784607)
--(axis cs:935,3.78504014015198)
--(axis cs:930,1.89409410953522)
--(axis cs:925,2.65474820137024)
--(axis cs:920,3.51841473579407)
--(axis cs:915,2.40779685974121)
--(axis cs:910,4.40373420715332)
--(axis cs:905,5.28175497055054)
--(axis cs:900,2.5307924747467)
--(axis cs:895,2.58029127120972)
--(axis cs:890,2.09639453887939)
--(axis cs:885,2.59737610816956)
--(axis cs:880,1.79033100605011)
--(axis cs:875,2.37433171272278)
--(axis cs:870,4.70244598388672)
--(axis cs:865,4.16493892669678)
--(axis cs:860,2.87688612937927)
--(axis cs:855,3.81490731239319)
--(axis cs:850,3.15508818626404)
--(axis cs:845,5.03086137771606)
--(axis cs:840,3.23958110809326)
--(axis cs:835,2.85572504997253)
--(axis cs:830,2.72079801559448)
--(axis cs:825,2.58909916877747)
--(axis cs:820,2.84330296516418)
--(axis cs:815,3.11397194862366)
--(axis cs:810,1.92823648452759)
--(axis cs:805,2.05144834518433)
--(axis cs:800,3.26305365562439)
--(axis cs:795,5.0855507850647)
--(axis cs:790,4.58450508117676)
--(axis cs:785,3.37191319465637)
--(axis cs:780,2.72354960441589)
--(axis cs:775,6.33945894241333)
--(axis cs:770,2.00589108467102)
--(axis cs:765,3.54184007644653)
--(axis cs:760,2.94863343238831)
--(axis cs:755,2.19592785835266)
--(axis cs:750,2.66842603683472)
--(axis cs:745,0.951022326946259)
--(axis cs:740,1.9360454082489)
--(axis cs:735,3.35635852813721)
--(axis cs:730,3.87646317481995)
--(axis cs:725,2.56086897850037)
--(axis cs:720,2.03003811836243)
--(axis cs:715,2.66048979759216)
--(axis cs:710,2.37458229064941)
--(axis cs:705,2.63582229614258)
--(axis cs:700,2.68918490409851)
--(axis cs:695,2.12133288383484)
--(axis cs:690,2.59850859642029)
--(axis cs:685,2.45509219169617)
--(axis cs:680,1.88036525249481)
--(axis cs:675,2.7145414352417)
--(axis cs:670,2.82381296157837)
--(axis cs:665,1.8330762386322)
--(axis cs:660,1.30620467662811)
--(axis cs:655,3.86741256713867)
--(axis cs:650,2.27364754676819)
--(axis cs:645,3.73462891578674)
--(axis cs:640,1.842360496521)
--(axis cs:635,3.56628942489624)
--(axis cs:630,2.43161153793335)
--(axis cs:625,2.42324542999268)
--(axis cs:620,3.23354172706604)
--(axis cs:615,3.22009444236755)
--(axis cs:610,2.66233587265015)
--(axis cs:605,1.93737208843231)
--(axis cs:600,2.50164794921875)
--(axis cs:595,2.28490376472473)
--(axis cs:590,3.15959119796753)
--(axis cs:585,1.00983929634094)
--(axis cs:580,3.35631275177002)
--(axis cs:575,2.0884165763855)
--(axis cs:570,2.61159706115723)
--(axis cs:565,1.86765158176422)
--(axis cs:560,2.90128707885742)
--(axis cs:555,2.43203973770142)
--(axis cs:550,1.47333884239197)
--(axis cs:545,1.59292054176331)
--(axis cs:540,2.31391954421997)
--(axis cs:535,1.1944215297699)
--(axis cs:530,1.5040590763092)
--(axis cs:525,1.96583414077759)
--(axis cs:520,1.8012330532074)
--(axis cs:515,1.94228208065033)
--(axis cs:510,2.00399327278137)
--(axis cs:505,1.95498168468475)
--(axis cs:500,1.98189640045166)
--(axis cs:495,3.80231690406799)
--(axis cs:490,1.61506044864655)
--(axis cs:485,2.71546769142151)
--(axis cs:480,1.40822947025299)
--(axis cs:475,1.29497480392456)
--(axis cs:470,2.44289135932922)
--(axis cs:465,2.224853515625)
--(axis cs:460,1.54003000259399)
--(axis cs:455,2.60484552383423)
--(axis cs:450,2.28370070457458)
--(axis cs:445,2.01313734054565)
--(axis cs:440,3.21058869361877)
--(axis cs:435,2.16247916221619)
--(axis cs:430,2.10475754737854)
--(axis cs:425,1.49124002456665)
--(axis cs:420,1.67528975009918)
--(axis cs:415,1.27401030063629)
--(axis cs:410,2.96752882003784)
--(axis cs:405,1.8843252658844)
--(axis cs:400,1.92459559440613)
--(axis cs:395,1.61398279666901)
--(axis cs:390,2.30934023857117)
--(axis cs:385,2.0337176322937)
--(axis cs:380,2.46674656867981)
--(axis cs:375,2.50637412071228)
--(axis cs:370,1.20237183570862)
--(axis cs:365,2.11132192611694)
--(axis cs:360,1.08896028995514)
--(axis cs:355,1.07985591888428)
--(axis cs:350,1.80970513820648)
--(axis cs:345,2.27688598632812)
--(axis cs:340,2.24441981315613)
--(axis cs:335,1.74071049690247)
--(axis cs:330,1.9961324930191)
--(axis cs:325,1.85851073265076)
--(axis cs:320,1.02713298797607)
--(axis cs:315,1.40233337879181)
--(axis cs:310,2.39701151847839)
--(axis cs:305,1.46125054359436)
--(axis cs:300,0.859434604644775)
--(axis cs:295,0.653652012348175)
--(axis cs:290,1.28609454631805)
--(axis cs:285,2.54830861091614)
--(axis cs:280,1.80778861045837)
--(axis cs:275,1.45363879203796)
--(axis cs:270,1.14966225624084)
--(axis cs:265,1.83495211601257)
--(axis cs:260,3.32730913162231)
--(axis cs:255,1.77726852893829)
--(axis cs:250,2.56678223609924)
--(axis cs:245,0.567715346813202)
--(axis cs:240,1.13408756256104)
--(axis cs:235,1.95804560184479)
--(axis cs:230,1.8794584274292)
--(axis cs:225,1.94130825996399)
--(axis cs:220,3.46994876861572)
--(axis cs:215,1.74372231960297)
--(axis cs:210,1.25697004795074)
--(axis cs:205,1.67284202575684)
--(axis cs:200,1.99554634094238)
--(axis cs:195,0.614817976951599)
--(axis cs:190,1.44610035419464)
--(axis cs:185,1.21171271800995)
--(axis cs:180,1.47213101387024)
--(axis cs:175,0.995482206344604)
--(axis cs:170,1.50753545761108)
--(axis cs:165,2.12931275367737)
--(axis cs:160,1.16814458370209)
--(axis cs:155,1.5617082118988)
--(axis cs:150,2.47167158126831)
--(axis cs:145,1.15939271450043)
--(axis cs:140,1.56860780715942)
--(axis cs:135,1.07349145412445)
--(axis cs:130,1.04477083683014)
--(axis cs:125,1.14200353622437)
--(axis cs:120,1.71607756614685)
--(axis cs:115,1.73040795326233)
--(axis cs:110,0.953351497650146)
--(axis cs:105,1.68479907512665)
--(axis cs:100,1.13527619838715)
--(axis cs:95,0.848789215087891)
--(axis cs:90,1.35962510108948)
--(axis cs:85,1.24545776844025)
--(axis cs:80,1.19986259937286)
--(axis cs:75,0.884969472885132)
--(axis cs:70,1.26661920547485)
--(axis cs:65,0.917065501213074)
--(axis cs:60,1.56025683879852)
--(axis cs:55,1.33989655971527)
--(axis cs:50,1.62277352809906)
--(axis cs:45,1.4749755859375)
--(axis cs:40,2.3189697265625)
--(axis cs:35,2.4386613368988)
--(axis cs:30,3.07783389091492)
--(axis cs:25,2.35807371139526)
--(axis cs:20,2.25711441040039)
--(axis cs:15,1.05344438552856)
--(axis cs:10,1.58472454547882)
--(axis cs:5,2.03388357162476)
--(axis cs:1,1.89359748363495)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.478454291820526
5 0.894795477390289
10 -0.15973362326622
15 -0.508003890514374
20 0.18845708668232
25 0.679351449012756
30 0.760954618453979
35 1.20789551734924
40 0.88945060968399
45 0.36577957868576
50 0.241027638316154
55 0.562557995319366
60 0.36411988735199
65 0.290902346372604
70 0.349699735641479
75 0.169566631317139
80 0.216470211744308
85 0.198932528495789
90 0.283106774091721
95 0.176861956715584
100 0.287559121847153
105 0.540723621845245
110 -0.0905592888593674
115 0.569509148597717
120 0.459346324205399
125 0.16573341190815
130 0.225523114204407
135 0.214261114597321
140 0.373833358287811
145 0.421081453561783
150 0.782091498374939
155 0.261688500642776
160 0.334181129932404
165 0.615050673484802
170 0.211823523044586
175 0.029483562335372
180 0.172702178359032
185 0.170934915542603
190 0.0554261207580566
195 0.0788332745432854
200 0.271786868572235
205 0.209016159176826
210 0.347744256258011
215 0.126021519303322
220 0.304987728595734
225 0.616734743118286
230 -0.0279886983335018
235 1.0159684419632
240 0.193083375692368
245 0.133007451891899
250 0.126229390501976
255 0.398165345191956
260 1.06862270832062
265 0.18388706445694
270 0.161278307437897
275 0.175741359591484
280 0.0191735234111547
285 0.204542607069016
290 0.216993361711502
295 0.102590158581734
300 0.143908381462097
305 0.309517621994019
310 0.384670615196228
315 0.162546664476395
320 0.111250899732113
325 0.210473462939262
330 0.116893008351326
335 0.209439352154732
340 0.415834426879883
345 0.389825403690338
350 -0.0888011008501053
355 0.167691379785538
360 0.176484882831573
365 0.325267910957336
370 0.138314142823219
375 0.531825363636017
380 0.450599253177643
385 0.122999668121338
390 0.48419052362442
395 0.133588179945946
400 0.348566055297852
405 0.142606273293495
410 0.974813342094421
415 0.103031538426876
420 -0.0393985062837601
425 0.480598747730255
430 0.595199465751648
435 0.465719699859619
440 0.14087487757206
445 0.195270329713821
450 0.680500626564026
455 0.648032903671265
460 0.226288482546806
465 0.0748798251152039
470 0.699064433574677
475 0.325164645910263
480 0.252546936273575
485 0.637534379959106
490 0.25508326292038
495 0.528352975845337
500 0.351853847503662
505 0.438399910926819
510 0.48475506901741
515 0.00251471623778343
520 0.578504025936127
525 0.552079975605011
530 0.179923340678215
535 0.123068600893021
540 0.277965188026428
545 0.403745830059052
550 0.185555920004845
555 -0.0423811972141266
560 -0.3176449239254
565 0.393393576145172
570 0.233055830001831
575 0.130158364772797
580 0.194944024085999
585 0.126749396324158
590 0.433921247720718
595 0.51057642698288
600 0.898404955863953
605 0.192475974559784
610 0.23701836168766
615 0.550723671913147
620 0.383476585149765
625 0.0690633207559586
630 0.129830911755562
635 0.503395855426788
640 0.219367757439613
645 0.296239763498306
650 0.783374071121216
655 0.537323355674744
660 0.296482801437378
665 0.491182893514633
670 -0.395811200141907
675 0.519778192043304
680 0.568363130092621
685 -0.094636932015419
690 0.217944383621216
695 0.496669888496399
700 0.0817357003688812
705 0.666006565093994
710 0.698987722396851
715 0.0595918633043766
720 0.180043831467628
725 0.461775302886963
730 1.14836931228638
735 0.983641803264618
740 0.116039589047432
745 0.159397572278976
750 0.517405152320862
755 0.155512288212776
760 0.497964233160019
765 0.468107104301453
770 0.151709854602814
775 1.32490992546082
780 0.264397263526917
785 0.743130087852478
790 1.17505776882172
795 1.56077075004578
800 0.815430581569672
805 -0.090033546090126
810 0.121839255094528
815 -0.663690567016602
820 0.450915962457657
825 -0.706646502017975
830 -0.22539210319519
835 -0.567122578620911
840 0.564411282539368
845 1.1422221660614
850 0.424282997846603
855 0.531119108200073
860 0.771243631839752
865 0.143705368041992
870 1.03911662101746
875 -0.365731298923492
880 0.553359687328339
885 0.473623603582382
890 0.392510563135147
895 0.66210401058197
900 0.748414635658264
905 0.911492109298706
910 0.0537377633154392
915 -0.15086156129837
920 -0.418767392635345
925 0.518529057502747
930 0.210515186190605
935 0.782344043254852
940 0.0572142265737057
945 0.244582056999207
950 0.721577525138855
955 -0.0918899327516556
960 -0.138692140579224
965 0.316802710294724
970 -0.0891808196902275
975 0.202386423945427
980 0.778715848922729
985 0.630676746368408
990 1.4564973115921
995 0.377500832080841
1000 -0.0520443767309189
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> advML_workshop/appendix_experiments/AT_test_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Speed}},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,1.83988046646118)
--(axis cs:1,-0.777428090572357)
--(axis cs:5,-1.00165641307831)
--(axis cs:10,-1.98957121372223)
--(axis cs:15,-2.40024399757385)
--(axis cs:20,-1.04007267951965)
--(axis cs:25,-0.302965551614761)
--(axis cs:30,-1.01148843765259)
--(axis cs:35,-0.994993150234222)
--(axis cs:40,-0.957402586936951)
--(axis cs:45,-0.471823394298553)
--(axis cs:50,-0.576478242874146)
--(axis cs:55,-0.388743072748184)
--(axis cs:60,-0.812890589237213)
--(axis cs:65,-0.261208385229111)
--(axis cs:70,-0.837431371212006)
--(axis cs:75,-0.590956389904022)
--(axis cs:80,-0.943226099014282)
--(axis cs:85,-0.730429291725159)
--(axis cs:90,-0.892861545085907)
--(axis cs:95,-0.407030373811722)
--(axis cs:100,-0.396883696317673)
--(axis cs:105,-1.28702676296234)
--(axis cs:110,-0.825961828231812)
--(axis cs:115,-1.02574253082275)
--(axis cs:120,-1.03410196304321)
--(axis cs:125,-0.852376878261566)
--(axis cs:130,-0.708432018756866)
--(axis cs:135,-0.826476037502289)
--(axis cs:140,-1.48651194572449)
--(axis cs:145,-1.00148987770081)
--(axis cs:150,-1.38312971591949)
--(axis cs:155,-1.03638851642609)
--(axis cs:160,-0.753925323486328)
--(axis cs:165,-1.38367187976837)
--(axis cs:170,-1.21880376338959)
--(axis cs:175,-0.752899467945099)
--(axis cs:180,-0.98716276884079)
--(axis cs:185,-0.849468290805817)
--(axis cs:190,-1.22086870670319)
--(axis cs:195,-0.457466334104538)
--(axis cs:200,-1.07856130599976)
--(axis cs:205,-1.52964901924133)
--(axis cs:210,-0.937981426715851)
--(axis cs:215,-1.77335476875305)
--(axis cs:220,-2.25340723991394)
--(axis cs:225,-1.5088803768158)
--(axis cs:230,-1.95128357410431)
--(axis cs:235,-1.44352066516876)
--(axis cs:240,-0.925696671009064)
--(axis cs:245,-0.289790332317352)
--(axis cs:250,-1.45738041400909)
--(axis cs:255,-1.83928549289703)
--(axis cs:260,-2.56367087364197)
--(axis cs:265,-1.4689302444458)
--(axis cs:270,-1.03261744976044)
--(axis cs:275,-1.15444803237915)
--(axis cs:280,-1.68438017368317)
--(axis cs:285,-2.0058650970459)
--(axis cs:290,-1.13677585124969)
--(axis cs:295,-0.537806451320648)
--(axis cs:300,-0.708710491657257)
--(axis cs:305,-0.997456550598145)
--(axis cs:310,-1.99031591415405)
--(axis cs:315,-1.19556176662445)
--(axis cs:320,-0.775134027004242)
--(axis cs:325,-1.32241022586823)
--(axis cs:330,-1.96620047092438)
--(axis cs:335,-1.52497267723083)
--(axis cs:340,-1.62098920345306)
--(axis cs:345,-1.54353523254395)
--(axis cs:350,-2.13047981262207)
--(axis cs:355,-1.03013360500336)
--(axis cs:360,-0.785393953323364)
--(axis cs:365,-1.16259610652924)
--(axis cs:370,-1.07841920852661)
--(axis cs:375,-1.83038675785065)
--(axis cs:380,-1.72041976451874)
--(axis cs:385,-1.33152401447296)
--(axis cs:390,-1.53136253356934)
--(axis cs:395,-1.22142922878265)
--(axis cs:400,-1.53304719924927)
--(axis cs:405,-1.12990057468414)
--(axis cs:410,-1.93798673152924)
--(axis cs:415,-1.16240727901459)
--(axis cs:420,-1.62602007389069)
--(axis cs:425,-1.44154286384583)
--(axis cs:430,-1.79779410362244)
--(axis cs:435,-1.85580396652222)
--(axis cs:440,-2.49596548080444)
--(axis cs:445,-1.452751994133)
--(axis cs:450,-1.72100794315338)
--(axis cs:455,-1.85154855251312)
--(axis cs:460,-1.22354519367218)
--(axis cs:465,-1.98227071762085)
--(axis cs:470,-1.48911905288696)
--(axis cs:475,-1.45561337471008)
--(axis cs:480,-1.28597593307495)
--(axis cs:485,-2.28596115112305)
--(axis cs:490,-1.4093633890152)
--(axis cs:495,-2.89202618598938)
--(axis cs:500,-1.61049032211304)
--(axis cs:505,-1.51265788078308)
--(axis cs:510,-1.42465078830719)
--(axis cs:515,-2.09300398826599)
--(axis cs:520,-1.6770396232605)
--(axis cs:525,-1.12611722946167)
--(axis cs:530,-1.50326526165009)
--(axis cs:535,-1.19563066959381)
--(axis cs:540,-1.36771476268768)
--(axis cs:545,-1.0335613489151)
--(axis cs:550,-1.38980090618134)
--(axis cs:555,-2.36332440376282)
--(axis cs:560,-2.7814576625824)
--(axis cs:565,-2.05825114250183)
--(axis cs:570,-2.27207136154175)
--(axis cs:575,-2.11329436302185)
--(axis cs:580,-2.48078846931458)
--(axis cs:585,-0.838768601417542)
--(axis cs:590,-2.0865523815155)
--(axis cs:595,-1.92023479938507)
--(axis cs:600,-2.15475630760193)
--(axis cs:605,-1.66702055931091)
--(axis cs:610,-1.98915064334869)
--(axis cs:615,-3.62522029876709)
--(axis cs:620,-2.4643235206604)
--(axis cs:625,-1.82248568534851)
--(axis cs:630,-2.64472532272339)
--(axis cs:635,-2.93872213363647)
--(axis cs:640,-1.23266458511353)
--(axis cs:645,-3.10284733772278)
--(axis cs:650,-1.74523341655731)
--(axis cs:655,-2.6971321105957)
--(axis cs:660,-1.49676549434662)
--(axis cs:665,-1.28180384635925)
--(axis cs:670,-2.94430661201477)
--(axis cs:675,-1.85868382453918)
--(axis cs:680,-1.20795297622681)
--(axis cs:685,-2.58644556999207)
--(axis cs:690,-2.50392818450928)
--(axis cs:695,-1.66203880310059)
--(axis cs:700,-2.52313351631165)
--(axis cs:705,-1.90810942649841)
--(axis cs:710,-2.1502411365509)
--(axis cs:715,-1.99624347686768)
--(axis cs:720,-1.60958325862885)
--(axis cs:725,-1.89962899684906)
--(axis cs:730,-3.17880010604858)
--(axis cs:735,-2.36964130401611)
--(axis cs:740,-1.72640991210938)
--(axis cs:745,-0.726775467395782)
--(axis cs:750,-2.52701544761658)
--(axis cs:755,-2.48510003089905)
--(axis cs:760,-2.46573948860168)
--(axis cs:765,-2.66446280479431)
--(axis cs:770,-2.18891334533691)
--(axis cs:775,-4.55203342437744)
--(axis cs:780,-1.5792863368988)
--(axis cs:785,-3.01650619506836)
--(axis cs:790,-5.0626368522644)
--(axis cs:795,-4.86053800582886)
--(axis cs:800,-2.24332070350647)
--(axis cs:805,-2.52928304672241)
--(axis cs:810,-1.9714378118515)
--(axis cs:815,-2.95084381103516)
--(axis cs:820,-1.59509921073914)
--(axis cs:825,-2.98696970939636)
--(axis cs:830,-3.63459467887878)
--(axis cs:835,-3.22948122024536)
--(axis cs:840,-3.30112385749817)
--(axis cs:845,-3.82623052597046)
--(axis cs:850,-2.85443520545959)
--(axis cs:855,-2.83805418014526)
--(axis cs:860,-2.05225872993469)
--(axis cs:865,-4.08376598358154)
--(axis cs:870,-3.46500015258789)
--(axis cs:875,-2.10536789894104)
--(axis cs:880,-1.01694536209106)
--(axis cs:885,-1.75592935085297)
--(axis cs:890,-1.73940348625183)
--(axis cs:895,-1.97663629055023)
--(axis cs:900,-2.1658775806427)
--(axis cs:905,-3.80860829353333)
--(axis cs:910,-3.43807101249695)
--(axis cs:915,-2.96313405036926)
--(axis cs:920,-2.82475924491882)
--(axis cs:925,-2.32061982154846)
--(axis cs:930,-1.52377164363861)
--(axis cs:935,-2.48593711853027)
--(axis cs:940,-2.21749353408813)
--(axis cs:945,-1.73478639125824)
--(axis cs:950,-2.78073382377625)
--(axis cs:955,-2.8528470993042)
--(axis cs:960,-3.77180552482605)
--(axis cs:965,-1.94430208206177)
--(axis cs:970,-3.06945133209229)
--(axis cs:975,-2.74905276298523)
--(axis cs:980,-2.87731838226318)
--(axis cs:985,-1.72413790225983)
--(axis cs:990,-4.01199293136597)
--(axis cs:995,-2.14415216445923)
--(axis cs:1000,-1.63940107822418)
--(axis cs:1000,2.38708400726318)
--(axis cs:1000,2.38708400726318)
--(axis cs:995,3.10964727401733)
--(axis cs:990,3.78163552284241)
--(axis cs:985,1.38307929039001)
--(axis cs:980,3.54718828201294)
--(axis cs:975,2.63299226760864)
--(axis cs:970,3.67236495018005)
--(axis cs:965,2.34763193130493)
--(axis cs:960,3.66240692138672)
--(axis cs:955,2.91305613517761)
--(axis cs:950,3.12387132644653)
--(axis cs:945,1.88659083843231)
--(axis cs:940,2.07965803146362)
--(axis cs:935,2.63613104820251)
--(axis cs:930,1.77667045593262)
--(axis cs:925,2.55726790428162)
--(axis cs:920,3.24958610534668)
--(axis cs:915,2.2042121887207)
--(axis cs:910,3.56693029403687)
--(axis cs:905,4.29237937927246)
--(axis cs:900,2.14211559295654)
--(axis cs:895,1.93128216266632)
--(axis cs:890,1.88115787506104)
--(axis cs:885,2.2345757484436)
--(axis cs:880,1.84076535701752)
--(axis cs:875,2.07518863677979)
--(axis cs:870,4.29040384292603)
--(axis cs:865,3.40324878692627)
--(axis cs:860,2.6541862487793)
--(axis cs:855,2.99516558647156)
--(axis cs:850,2.37341237068176)
--(axis cs:845,4.69524335861206)
--(axis cs:840,3.04481363296509)
--(axis cs:835,2.65410423278809)
--(axis cs:830,3.10289525985718)
--(axis cs:825,2.30613541603088)
--(axis cs:820,2.24183583259583)
--(axis cs:815,3.45878338813782)
--(axis cs:810,1.92665493488312)
--(axis cs:805,2.01728415489197)
--(axis cs:800,3.47002696990967)
--(axis cs:795,4.70850849151611)
--(axis cs:790,3.44334745407104)
--(axis cs:785,2.65534901618958)
--(axis cs:780,2.51883387565613)
--(axis cs:775,4.70961856842041)
--(axis cs:770,1.85641932487488)
--(axis cs:765,3.44097638130188)
--(axis cs:760,2.56457233428955)
--(axis cs:755,2.22895526885986)
--(axis cs:750,2.82983899116516)
--(axis cs:745,0.928665816783905)
--(axis cs:740,1.84954953193665)
--(axis cs:735,3.54860329627991)
--(axis cs:730,3.25098705291748)
--(axis cs:725,2.29855942726135)
--(axis cs:720,1.39605438709259)
--(axis cs:715,2.33218836784363)
--(axis cs:710,1.99730098247528)
--(axis cs:705,2.14217281341553)
--(axis cs:700,2.78320717811584)
--(axis cs:695,1.91056406497955)
--(axis cs:690,2.39632773399353)
--(axis cs:685,1.99294781684875)
--(axis cs:680,1.66289269924164)
--(axis cs:675,2.04144501686096)
--(axis cs:670,2.69251275062561)
--(axis cs:665,1.52406620979309)
--(axis cs:660,1.466264128685)
--(axis cs:655,3.40963006019592)
--(axis cs:650,2.07921075820923)
--(axis cs:645,2.8637478351593)
--(axis cs:640,1.74007081985474)
--(axis cs:635,3.18852519989014)
--(axis cs:630,2.05995917320251)
--(axis cs:625,1.94480633735657)
--(axis cs:620,2.96002793312073)
--(axis cs:615,2.97891736030579)
--(axis cs:610,2.30689263343811)
--(axis cs:605,2.00170040130615)
--(axis cs:600,2.31783080101013)
--(axis cs:595,2.38110280036926)
--(axis cs:590,2.46834087371826)
--(axis cs:585,0.83947092294693)
--(axis cs:580,2.80492424964905)
--(axis cs:575,2.02198052406311)
--(axis cs:570,2.4617874622345)
--(axis cs:565,1.48647272586823)
--(axis cs:560,3.10730862617493)
--(axis cs:555,2.06674456596375)
--(axis cs:550,1.45396161079407)
--(axis cs:545,1.19445729255676)
--(axis cs:540,2.20912766456604)
--(axis cs:535,1.27311384677887)
--(axis cs:530,1.20158588886261)
--(axis cs:525,1.44062399864197)
--(axis cs:520,1.92147099971771)
--(axis cs:515,1.90408909320831)
--(axis cs:510,1.54428672790527)
--(axis cs:505,2.13972544670105)
--(axis cs:500,1.88476252555847)
--(axis cs:495,2.9219868183136)
--(axis cs:490,1.12331056594849)
--(axis cs:485,2.71588063240051)
--(axis cs:480,1.38225734233856)
--(axis cs:475,2.04592561721802)
--(axis cs:470,1.72444272041321)
--(axis cs:465,2.16970634460449)
--(axis cs:460,1.29200625419617)
--(axis cs:455,2.11526250839233)
--(axis cs:450,1.47212696075439)
--(axis cs:445,1.4151839017868)
--(axis cs:440,2.96138906478882)
--(axis cs:435,2.27630662918091)
--(axis cs:430,1.81382131576538)
--(axis cs:425,1.45593154430389)
--(axis cs:420,1.87060832977295)
--(axis cs:415,0.907158970832825)
--(axis cs:410,2.165372133255)
--(axis cs:405,1.59706521034241)
--(axis cs:400,1.81256067752838)
--(axis cs:395,1.21379399299622)
--(axis cs:390,1.96462345123291)
--(axis cs:385,1.66948056221008)
--(axis cs:380,2.1254825592041)
--(axis cs:375,1.95082366466522)
--(axis cs:370,1.02010297775269)
--(axis cs:365,1.82764792442322)
--(axis cs:360,1.08761811256409)
--(axis cs:355,0.961947500705719)
--(axis cs:350,2.18821597099304)
--(axis cs:345,1.98381614685059)
--(axis cs:340,1.50289344787598)
--(axis cs:335,1.4952347278595)
--(axis cs:330,1.98917615413666)
--(axis cs:325,1.69762825965881)
--(axis cs:320,1.06942868232727)
--(axis cs:315,1.28683912754059)
--(axis cs:310,2.14432311058044)
--(axis cs:305,1.14894223213196)
--(axis cs:300,0.804154217243195)
--(axis cs:295,0.859915852546692)
--(axis cs:290,1.26195347309113)
--(axis cs:285,2.06842160224915)
--(axis cs:280,1.57336819171906)
--(axis cs:275,1.10404622554779)
--(axis cs:270,1.31435716152191)
--(axis cs:265,1.43552327156067)
--(axis cs:260,2.67772936820984)
--(axis cs:255,1.75261235237122)
--(axis cs:250,2.04436445236206)
--(axis cs:245,0.397210747003555)
--(axis cs:240,0.916207492351532)
--(axis cs:235,1.6378515958786)
--(axis cs:230,1.97406089305878)
--(axis cs:225,1.83051884174347)
--(axis cs:220,2.77300000190735)
--(axis cs:215,1.91385722160339)
--(axis cs:210,0.954574823379517)
--(axis cs:205,1.67633390426636)
--(axis cs:200,1.29004502296448)
--(axis cs:195,0.494840174913406)
--(axis cs:190,1.27779448032379)
--(axis cs:185,0.988037526607513)
--(axis cs:180,1.26315259933472)
--(axis cs:175,0.960265517234802)
--(axis cs:170,1.20609080791473)
--(axis cs:165,1.42542374134064)
--(axis cs:160,1.09044909477234)
--(axis cs:155,1.42588841915131)
--(axis cs:150,1.88229894638062)
--(axis cs:145,1.12241983413696)
--(axis cs:140,1.53316175937653)
--(axis cs:135,0.771107256412506)
--(axis cs:130,1.09596538543701)
--(axis cs:125,1.2540031671524)
--(axis cs:120,1.37186253070831)
--(axis cs:115,1.64001083374023)
--(axis cs:110,0.8480504155159)
--(axis cs:105,1.28860557079315)
--(axis cs:100,1.01564240455627)
--(axis cs:95,0.819333791732788)
--(axis cs:90,1.18966913223267)
--(axis cs:85,1.13607954978943)
--(axis cs:80,1.04846227169037)
--(axis cs:75,0.971735417842865)
--(axis cs:70,1.17180383205414)
--(axis cs:65,0.816359877586365)
--(axis cs:60,1.58441722393036)
--(axis cs:55,1.47871017456055)
--(axis cs:50,1.73808062076569)
--(axis cs:45,1.40901696681976)
--(axis cs:40,2.23864936828613)
--(axis cs:35,2.29530239105225)
--(axis cs:30,2.53694748878479)
--(axis cs:25,2.05298209190369)
--(axis cs:20,2.08657097816467)
--(axis cs:15,1.56905281543732)
--(axis cs:10,1.84068918228149)
--(axis cs:5,2.00323796272278)
--(axis cs:1,1.83988046646118)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.461440294981003
5 0.521733164787292
10 -0.0180444605648518
15 -0.472051501274109
20 0.470807313919067
25 0.797392010688782
30 0.488770216703415
35 0.657242953777313
40 0.763501763343811
45 0.48051980137825
50 0.476871341466904
55 0.532804191112518
60 0.312192916870117
65 0.257909446954727
70 0.0664098858833313
75 0.137773767113686
80 0.159702509641647
85 0.179875552654266
90 0.140564426779747
95 0.191089555621147
100 0.076516181230545
105 0.0196670200675726
110 -0.089274138212204
115 0.37596932053566
120 0.175345718860626
125 0.240544378757477
130 0.0942649990320206
135 0.0434198677539825
140 -0.0392330400645733
145 0.10930922627449
150 0.332193464040756
155 0.0233905073255301
160 0.23774242401123
165 -0.108985655009747
170 0.140769958496094
175 0.0565476529300213
180 0.163713946938515
185 0.0731051564216614
190 0.122195824980736
195 0.0225300639867783
200 0.0222685933113098
205 -0.0674543827772141
210 0.0520363859832287
215 0.216501533985138
220 0.086345836520195
225 0.488572120666504
230 0.242552950978279
235 0.089657299220562
240 0.00383293209597468
245 0.00237016286700964
250 0.063795268535614
255 0.0395909547805786
260 0.267728865146637
265 -0.212377667427063
270 0.133488729596138
275 -0.0695062503218651
280 0.0615186393260956
285 0.236924231052399
290 -0.0202101897448301
295 0.101589851081371
300 0.0753162428736687
305 0.0470429062843323
310 0.0800374150276184
315 0.0833338275551796
320 0.136499285697937
325 -0.0131869241595268
330 -0.00576243828982115
335 0.0010769828222692
340 0.0340038426220417
345 0.501182913780212
350 0.11472487449646
355 -0.0942265763878822
360 0.0572246573865414
365 0.113498538732529
370 0.0387812629342079
375 0.0632958188652992
380 0.241066336631775
385 0.25244402885437
390 0.267385721206665
395 0.0265818331390619
400 -0.0576117783784866
405 0.138106793165207
410 0.083635002374649
415 -0.033036794513464
420 0.0546854771673679
425 0.127482339739799
430 0.156454235315323
435 0.14601556956768
440 0.234909266233444
445 -0.00403520045801997
450 -0.0561251789331436
455 0.163091704249382
460 0.331991106271744
465 -0.0492727719247341
470 0.207280844449997
475 0.288450866937637
480 0.0703992024064064
485 0.00302032707259059
490 0.120839715003967
495 -0.0804625526070595
500 0.051184818148613
505 0.18245992064476
510 0.0176992248743773
515 0.152153104543686
520 0.216886878013611
525 0.187065243721008
530 -0.361854672431946
535 0.0780273154377937
540 0.218839064240456
545 0.112522296607494
550 -0.0770853310823441
555 -0.0859563127160072
560 0.131500527262688
565 -0.267054200172424
570 0.164588630199432
575 0.0684830918908119
580 0.227860763669014
585 -0.0479458346962929
590 0.099068209528923
595 0.129050672054291
600 0.040328674018383
605 0.112396314740181
610 0.403639853000641
615 0.0256587415933609
620 0.326909840106964
625 -0.0208195168524981
630 -0.0979841649532318
635 0.0944412872195244
640 0.239529401063919
645 0.109639197587967
650 0.506355583667755
655 0.412605285644531
660 -0.0700312033295631
665 0.0353926792740822
670 -0.0210430417209864
675 0.0331416465342045
680 0.326584935188293
685 -0.129611268639565
690 -0.445879697799683
695 0.162124961614609
700 0.134736314415932
705 0.195089370012283
710 0.088592141866684
715 0.217896640300751
720 -0.298161089420319
725 0.17896793782711
730 -0.611929535865784
735 0.242267861962318
740 0.0590126924216747
745 0.0691904127597809
750 -0.131482511758804
755 0.224077269434929
760 0.0967762619256973
765 0.309557795524597
770 -0.295809298753738
775 0.458974361419678
780 0.37338599562645
785 -0.265556007623672
790 -1.08279538154602
795 0.259682565927505
800 0.534749031066895
805 0.0278755649924278
810 -0.169272273778915
815 0.223442167043686
820 0.122115448117256
825 -0.44451430439949
830 -0.223772197961807
835 -0.215541124343872
840 0.0306478850543499
845 0.782734513282776
850 0.125213414430618
855 0.161673426628113
860 0.458076894283295
865 0.09260593354702
870 0.690004110336304
875 -0.0615133717656136
880 0.289996683597565
885 0.301686018705368
890 -0.167060703039169
895 -0.31670081615448
900 0.205023527145386
905 0.244745895266533
910 0.126456886529922
915 0.127577632665634
920 0.420796006917953
925 0.282157480716705
930 -0.199387967586517
935 -0.123205602169037
940 0.00234645674936473
945 -0.0300132464617491
950 -0.0364839807152748
955 -0.113879218697548
960 -0.454045325517654
965 0.172910124063492
970 -0.341679602861404
975 -0.358005434274673
980 0.563096225261688
985 -0.204816311597824
990 0.484373599290848
995 0.293713748455048
1000 0.20730784535408
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> advML_workshop/appendix_experiments/VR_AT_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=-0.0140625, ymax=0.832421875,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.78125
5 0.7939453125
10 0.736083984375
15 0.614013671875
20 0.541259765625
25 0.551513671875
30 0.586669921875
35 0.60888671875
40 0.623291015625
45 0.62158203125
50 0.637939453125
55 0.645263671875
60 0.647216796875
65 0.65283203125
70 0.6640625
75 0.675537109375
80 0.677978515625
85 0.686279296875
90 0.689208984375
95 0.686767578125
100 0.68505859375
105 0.684814453125
110 0.686279296875
115 0.68603515625
120 0.68505859375
125 0.69091796875
130 0.689208984375
135 0.689453125
140 0.69580078125
145 0.703125
150 0.69873046875
155 0.70361328125
160 0.702880859375
165 0.70068359375
170 0.69482421875
175 0.6982421875
180 0.7021484375
185 0.703125
190 0.703369140625
195 0.70361328125
200 0.712646484375
205 0.710205078125
210 0.71240234375
215 0.712890625
220 0.709716796875
225 0.701904296875
230 0.7060546875
235 0.70556640625
240 0.708251953125
245 0.70849609375
250 0.708251953125
255 0.70654296875
260 0.703125
265 0.71044921875
270 0.720947265625
275 0.722412109375
280 0.716796875
285 0.71630859375
290 0.71630859375
295 0.713623046875
300 0.718017578125
305 0.7197265625
310 0.720947265625
315 0.72607421875
320 0.7255859375
325 0.72119140625
330 0.72021484375
335 0.7177734375
340 0.71875
345 0.72119140625
350 0.724853515625
355 0.720458984375
360 0.71630859375
365 0.721435546875
370 0.721923828125
375 0.73095703125
380 0.730712890625
385 0.72216796875
390 0.7236328125
395 0.730224609375
400 0.72216796875
405 0.72265625
410 0.726806640625
415 0.732421875
420 0.72998046875
425 0.730224609375
430 0.7236328125
435 0.728271484375
440 0.728515625
445 0.726806640625
450 0.725830078125
455 0.7294921875
460 0.73193359375
465 0.732177734375
470 0.725830078125
475 0.730712890625
480 0.734130859375
485 0.733154296875
490 0.7275390625
495 0.7275390625
500 0.7255859375
505 0.736328125
510 0.733642578125
515 0.73388671875
520 0.732421875
525 0.734130859375
530 0.73583984375
535 0.733154296875
540 0.732421875
545 0.732177734375
550 0.733642578125
555 0.73046875
560 0.73291015625
565 0.733154296875
570 0.739990234375
575 0.740234375
580 0.738525390625
585 0.737060546875
590 0.737548828125
595 0.738037109375
600 0.7373046875
605 0.732666015625
610 0.730712890625
615 0.73681640625
620 0.740478515625
625 0.734619140625
630 0.736572265625
635 0.73828125
640 0.724853515625
645 0.737548828125
650 0.730224609375
655 0.74072265625
660 0.735595703125
665 0.733154296875
670 0.7373046875
675 0.73681640625
680 0.73388671875
685 0.73095703125
690 0.733642578125
695 0.731201171875
700 0.736572265625
705 0.744873046875
710 0.743896484375
715 0.74072265625
720 0.742919921875
725 0.740966796875
730 0.742431640625
735 0.73388671875
740 0.734375
745 0.734619140625
750 0.737548828125
755 0.735595703125
760 0.740234375
765 0.7421875
770 0.7392578125
775 0.739990234375
780 0.73583984375
785 0.738525390625
790 0.735595703125
795 0.728271484375
800 0.739990234375
805 0.7421875
810 0.744873046875
815 0.74462890625
820 0.735107421875
825 0.736083984375
830 0.737060546875
835 0.739501953125
840 0.736572265625
845 0.739013671875
850 0.739990234375
855 0.744873046875
860 0.745361328125
865 0.743896484375
870 0.736328125
875 0.73974609375
880 0.744140625
885 0.7431640625
890 0.737548828125
895 0.740478515625
900 0.74560546875
905 0.746826171875
910 0.746337890625
915 0.74609375
920 0.7431640625
925 0.74169921875
930 0.74462890625
935 0.746337890625
940 0.73876953125
945 0.74951171875
950 0.75
955 0.739501953125
960 0.746826171875
965 0.745849609375
970 0.747314453125
975 0.740478515625
980 0.746826171875
985 0.741943359375
990 0.751220703125
995 0.739990234375
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0.0244140625
5 0.039306640625
10 0.0888671875
15 0.130859375
20 0.157470703125
25 0.179443359375
30 0.208984375
35 0.235107421875
40 0.260009765625
45 0.2744140625
50 0.289306640625
55 0.300048828125
60 0.309326171875
65 0.314697265625
70 0.321044921875
75 0.332275390625
80 0.335205078125
85 0.339599609375
90 0.345703125
95 0.35009765625
100 0.35205078125
105 0.357666015625
110 0.3623046875
115 0.367919921875
120 0.370849609375
125 0.375732421875
130 0.3740234375
135 0.37744140625
140 0.3798828125
145 0.38525390625
150 0.390625
155 0.391845703125
160 0.391357421875
165 0.398681640625
170 0.400390625
175 0.40576171875
180 0.404541015625
185 0.406494140625
190 0.411865234375
195 0.411865234375
200 0.4130859375
205 0.416259765625
210 0.41357421875
215 0.418212890625
220 0.41845703125
225 0.4169921875
230 0.42333984375
235 0.426513671875
240 0.42626953125
245 0.42333984375
250 0.427978515625
255 0.42626953125
260 0.425537109375
265 0.43359375
270 0.42919921875
275 0.432373046875
280 0.4296875
285 0.4365234375
290 0.43505859375
295 0.435546875
300 0.4375
305 0.435791015625
310 0.4365234375
315 0.442626953125
320 0.437255859375
325 0.437744140625
330 0.44091796875
335 0.442138671875
340 0.44189453125
345 0.4423828125
350 0.4443359375
355 0.447998046875
360 0.4404296875
365 0.447509765625
370 0.45068359375
375 0.449951171875
380 0.44970703125
385 0.44970703125
390 0.4453125
395 0.44970703125
400 0.446044921875
405 0.450927734375
410 0.453857421875
415 0.455810546875
420 0.457275390625
425 0.453857421875
430 0.4580078125
435 0.454833984375
440 0.4560546875
445 0.453369140625
450 0.45703125
455 0.46142578125
460 0.461181640625
465 0.46533203125
470 0.46240234375
475 0.459716796875
480 0.46142578125
485 0.46875
490 0.461181640625
495 0.46484375
500 0.4609375
505 0.4619140625
510 0.465087890625
515 0.46533203125
520 0.466064453125
525 0.470947265625
530 0.468505859375
535 0.468994140625
540 0.46728515625
545 0.4638671875
550 0.47021484375
555 0.474609375
560 0.4716796875
565 0.46142578125
570 0.471923828125
575 0.47216796875
580 0.468994140625
585 0.472900390625
590 0.47021484375
595 0.470458984375
600 0.472900390625
605 0.47607421875
610 0.473388671875
615 0.474853515625
620 0.473388671875
625 0.472900390625
630 0.48193359375
635 0.478515625
640 0.469482421875
645 0.475341796875
650 0.474853515625
655 0.475830078125
660 0.4833984375
665 0.478759765625
670 0.479736328125
675 0.4814453125
680 0.478271484375
685 0.478271484375
690 0.483642578125
695 0.47802734375
700 0.4833984375
705 0.48046875
710 0.481689453125
715 0.480712890625
720 0.484375
725 0.482177734375
730 0.485107421875
735 0.482421875
740 0.481201171875
745 0.484375
750 0.480712890625
755 0.485595703125
760 0.4873046875
765 0.486083984375
770 0.489501953125
775 0.484130859375
780 0.484375
785 0.48486328125
790 0.4853515625
795 0.473388671875
800 0.483642578125
805 0.48828125
810 0.49072265625
815 0.490478515625
820 0.490478515625
825 0.4873046875
830 0.4921875
835 0.48828125
840 0.4873046875
845 0.491455078125
850 0.487060546875
855 0.488525390625
860 0.494140625
865 0.495849609375
870 0.494384765625
875 0.496826171875
880 0.49267578125
885 0.495849609375
890 0.4931640625
895 0.490234375
900 0.49072265625
905 0.495361328125
910 0.49755859375
915 0.49755859375
920 0.49609375
925 0.493408203125
930 0.4970703125
935 0.494140625
940 0.497314453125
945 0.49755859375
950 0.49658203125
955 0.491455078125
960 0.49755859375
965 0.494140625
970 0.500732421875
975 0.502197265625
980 0.500244140625
985 0.5029296875
990 0.499755859375
995 0.50244140625
};
\addlegendentry{Robust}
\addplot [very thick, color2, opacity=0.6]
table {%
1 0.03125
5 0.0495079950799508
10 0.120729684908789
15 0.213121272365805
20 0.290933694181326
25 0.325365205843293
30 0.356221389929255
35 0.386126704089816
40 0.417156286721504
45 0.441476826394344
50 0.453501722158439
55 0.465001891789633
60 0.477932855526217
65 0.482049364248317
70 0.483455882352941
75 0.491868449584387
80 0.494418437162405
85 0.494841693347563
90 0.501594048884166
95 0.509776039815144
100 0.513898788310763
105 0.522281639928699
110 0.527926004980434
115 0.536298932384342
120 0.541339985744833
125 0.543816254416961
130 0.542685086787106
135 0.547450424929179
140 0.545964912280702
145 0.547916666666667
150 0.559049615653389
155 0.556904927133935
160 0.556790552275096
165 0.568989547038327
170 0.576247364722417
175 0.581118881118881
180 0.576147426981919
185 0.578125
190 0.585560569246789
195 0.585357390700902
200 0.579650565262076
205 0.586112066002063
210 0.580534612748458
215 0.586643835616438
220 0.589611283109735
225 0.594086956521739
230 0.599585062240664
235 0.604498269896194
240 0.601861427094106
245 0.597518952446589
250 0.60427438814202
255 0.603317208016586
260 0.605208333333333
265 0.610309278350516
270 0.595326786318998
275 0.598513011152416
280 0.599455040871935
285 0.609406952965235
290 0.607361963190184
295 0.61033185083818
300 0.60931655899354
305 0.605495251017639
310 0.60548594649509
315 0.609616677874916
320 0.602624495289367
325 0.606973595125254
330 0.612203389830508
335 0.615986394557823
340 0.614809782608696
345 0.613405551794177
350 0.613001010441226
355 0.621823110809895
360 0.614860259032038
365 0.620304568527919
370 0.624281366249577
375 0.615564462257849
380 0.615436017373872
385 0.622718052738337
390 0.615384615384615
395 0.615847542627884
400 0.617647058823529
405 0.623986486486486
410 0.624454148471616
415 0.622333333333333
420 0.626421404682274
425 0.621531260448011
430 0.632928475033738
435 0.624539054642977
440 0.626005361930295
445 0.623782331205912
450 0.629667003027245
455 0.632530120481928
460 0.630086724482989
465 0.635545181727242
470 0.63706693575513
475 0.629134647510859
480 0.628533422015298
485 0.639360639360639
490 0.633892617449664
495 0.638926174496644
500 0.635262449528937
505 0.627320954907162
510 0.633943427620632
515 0.634065202927478
520 0.636333333333333
525 0.641503159294978
530 0.636695421366954
535 0.63969363969364
540 0.638
545 0.633544514838279
550 0.640931780366057
555 0.649732620320856
560 0.643570952698201
565 0.629370629370629
570 0.637743319036622
575 0.637862796833773
580 0.63504132231405
585 0.641603179860881
590 0.637537239324727
595 0.637446245451538
600 0.641390728476821
605 0.649783405531489
610 0.647844971600401
615 0.644466534128562
620 0.63930102209034
625 0.643735460285809
630 0.654292343387471
635 0.648148148148148
640 0.647692825867295
645 0.644488579940417
650 0.650284185891006
655 0.642386288727752
660 0.657152339860604
665 0.653013653013653
670 0.650662251655629
675 0.653412856196156
680 0.651696606786427
685 0.654308617234469
690 0.659234608985025
695 0.653756260434057
700 0.656281073914485
705 0.645034414945919
710 0.647522152937315
715 0.648978246539222
720 0.651988169569504
725 0.650741350906096
730 0.653403485695495
735 0.657351962741184
740 0.655252659574468
745 0.659355267530741
750 0.651770936775902
755 0.66013939595088
760 0.658311345646438
765 0.654934210526316
770 0.662153236459709
775 0.654239524909271
780 0.658261446582614
785 0.656528925619835
790 0.659807500829738
795 0.650016761649346
800 0.653579676674365
805 0.657894736842105
810 0.658800393313668
815 0.658688524590164
820 0.667220192627034
825 0.662023217247098
830 0.667770785028155
835 0.660283922086497
840 0.661584355319854
845 0.665014866204163
850 0.658198614318707
855 0.655850540806293
860 0.662954471012119
865 0.666557269445356
870 0.671419098143236
875 0.671617161716172
880 0.662073490813648
885 0.667214191852825
890 0.668652763985435
895 0.662050774810419
900 0.658153241650295
905 0.663288656423668
910 0.666666666666667
915 0.666884816753927
920 0.66754270696452
925 0.665240289664253
930 0.667540983606557
935 0.662087013411842
940 0.673165895571712
945 0.663843648208469
950 0.662109375
955 0.664575767580059
960 0.666230794377247
965 0.662520458265139
970 0.670042469781117
975 0.678206396307287
980 0.669826740764956
985 0.677854557420204
990 0.665258368540786
995 0.678983833718245
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> advML_workshop/appendix_experiments/VR_AT_acc_noWithinCorrect.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{accuracy}},
ymin=-0.0140625, ymax=0.832421875,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.78125
5 0.7939453125
10 0.736083984375
15 0.614013671875
20 0.541259765625
25 0.551513671875
30 0.586669921875
35 0.60888671875
40 0.623291015625
45 0.62158203125
50 0.637939453125
55 0.645263671875
60 0.647216796875
65 0.65283203125
70 0.6640625
75 0.675537109375
80 0.677978515625
85 0.686279296875
90 0.689208984375
95 0.686767578125
100 0.68505859375
105 0.684814453125
110 0.686279296875
115 0.68603515625
120 0.68505859375
125 0.69091796875
130 0.689208984375
135 0.689453125
140 0.69580078125
145 0.703125
150 0.69873046875
155 0.70361328125
160 0.702880859375
165 0.70068359375
170 0.69482421875
175 0.6982421875
180 0.7021484375
185 0.703125
190 0.703369140625
195 0.70361328125
200 0.712646484375
205 0.710205078125
210 0.71240234375
215 0.712890625
220 0.709716796875
225 0.701904296875
230 0.7060546875
235 0.70556640625
240 0.708251953125
245 0.70849609375
250 0.708251953125
255 0.70654296875
260 0.703125
265 0.71044921875
270 0.720947265625
275 0.722412109375
280 0.716796875
285 0.71630859375
290 0.71630859375
295 0.713623046875
300 0.718017578125
305 0.7197265625
310 0.720947265625
315 0.72607421875
320 0.7255859375
325 0.72119140625
330 0.72021484375
335 0.7177734375
340 0.71875
345 0.72119140625
350 0.724853515625
355 0.720458984375
360 0.71630859375
365 0.721435546875
370 0.721923828125
375 0.73095703125
380 0.730712890625
385 0.72216796875
390 0.7236328125
395 0.730224609375
400 0.72216796875
405 0.72265625
410 0.726806640625
415 0.732421875
420 0.72998046875
425 0.730224609375
430 0.7236328125
435 0.728271484375
440 0.728515625
445 0.726806640625
450 0.725830078125
455 0.7294921875
460 0.73193359375
465 0.732177734375
470 0.725830078125
475 0.730712890625
480 0.734130859375
485 0.733154296875
490 0.7275390625
495 0.7275390625
500 0.7255859375
505 0.736328125
510 0.733642578125
515 0.73388671875
520 0.732421875
525 0.734130859375
530 0.73583984375
535 0.733154296875
540 0.732421875
545 0.732177734375
550 0.733642578125
555 0.73046875
560 0.73291015625
565 0.733154296875
570 0.739990234375
575 0.740234375
580 0.738525390625
585 0.737060546875
590 0.737548828125
595 0.738037109375
600 0.7373046875
605 0.732666015625
610 0.730712890625
615 0.73681640625
620 0.740478515625
625 0.734619140625
630 0.736572265625
635 0.73828125
640 0.724853515625
645 0.737548828125
650 0.730224609375
655 0.74072265625
660 0.735595703125
665 0.733154296875
670 0.7373046875
675 0.73681640625
680 0.73388671875
685 0.73095703125
690 0.733642578125
695 0.731201171875
700 0.736572265625
705 0.744873046875
710 0.743896484375
715 0.74072265625
720 0.742919921875
725 0.740966796875
730 0.742431640625
735 0.73388671875
740 0.734375
745 0.734619140625
750 0.737548828125
755 0.735595703125
760 0.740234375
765 0.7421875
770 0.7392578125
775 0.739990234375
780 0.73583984375
785 0.738525390625
790 0.735595703125
795 0.728271484375
800 0.739990234375
805 0.7421875
810 0.744873046875
815 0.74462890625
820 0.735107421875
825 0.736083984375
830 0.737060546875
835 0.739501953125
840 0.736572265625
845 0.739013671875
850 0.739990234375
855 0.744873046875
860 0.745361328125
865 0.743896484375
870 0.736328125
875 0.73974609375
880 0.744140625
885 0.7431640625
890 0.737548828125
895 0.740478515625
900 0.74560546875
905 0.746826171875
910 0.746337890625
915 0.74609375
920 0.7431640625
925 0.74169921875
930 0.74462890625
935 0.746337890625
940 0.73876953125
945 0.74951171875
950 0.75
955 0.739501953125
960 0.746826171875
965 0.745849609375
970 0.747314453125
975 0.740478515625
980 0.746826171875
985 0.741943359375
990 0.751220703125
995 0.739990234375
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0.0244140625
5 0.039306640625
10 0.0888671875
15 0.130859375
20 0.157470703125
25 0.179443359375
30 0.208984375
35 0.235107421875
40 0.260009765625
45 0.2744140625
50 0.289306640625
55 0.300048828125
60 0.309326171875
65 0.314697265625
70 0.321044921875
75 0.332275390625
80 0.335205078125
85 0.339599609375
90 0.345703125
95 0.35009765625
100 0.35205078125
105 0.357666015625
110 0.3623046875
115 0.367919921875
120 0.370849609375
125 0.375732421875
130 0.3740234375
135 0.37744140625
140 0.3798828125
145 0.38525390625
150 0.390625
155 0.391845703125
160 0.391357421875
165 0.398681640625
170 0.400390625
175 0.40576171875
180 0.404541015625
185 0.406494140625
190 0.411865234375
195 0.411865234375
200 0.4130859375
205 0.416259765625
210 0.41357421875
215 0.418212890625
220 0.41845703125
225 0.4169921875
230 0.42333984375
235 0.426513671875
240 0.42626953125
245 0.42333984375
250 0.427978515625
255 0.42626953125
260 0.425537109375
265 0.43359375
270 0.42919921875
275 0.432373046875
280 0.4296875
285 0.4365234375
290 0.43505859375
295 0.435546875
300 0.4375
305 0.435791015625
310 0.4365234375
315 0.442626953125
320 0.437255859375
325 0.437744140625
330 0.44091796875
335 0.442138671875
340 0.44189453125
345 0.4423828125
350 0.4443359375
355 0.447998046875
360 0.4404296875
365 0.447509765625
370 0.45068359375
375 0.449951171875
380 0.44970703125
385 0.44970703125
390 0.4453125
395 0.44970703125
400 0.446044921875
405 0.450927734375
410 0.453857421875
415 0.455810546875
420 0.457275390625
425 0.453857421875
430 0.4580078125
435 0.454833984375
440 0.4560546875
445 0.453369140625
450 0.45703125
455 0.46142578125
460 0.461181640625
465 0.46533203125
470 0.46240234375
475 0.459716796875
480 0.46142578125
485 0.46875
490 0.461181640625
495 0.46484375
500 0.4609375
505 0.4619140625
510 0.465087890625
515 0.46533203125
520 0.466064453125
525 0.470947265625
530 0.468505859375
535 0.468994140625
540 0.46728515625
545 0.4638671875
550 0.47021484375
555 0.474609375
560 0.4716796875
565 0.46142578125
570 0.471923828125
575 0.47216796875
580 0.468994140625
585 0.472900390625
590 0.47021484375
595 0.470458984375
600 0.472900390625
605 0.47607421875
610 0.473388671875
615 0.474853515625
620 0.473388671875
625 0.472900390625
630 0.48193359375
635 0.478515625
640 0.469482421875
645 0.475341796875
650 0.474853515625
655 0.475830078125
660 0.4833984375
665 0.478759765625
670 0.479736328125
675 0.4814453125
680 0.478271484375
685 0.478271484375
690 0.483642578125
695 0.47802734375
700 0.4833984375
705 0.48046875
710 0.481689453125
715 0.480712890625
720 0.484375
725 0.482177734375
730 0.485107421875
735 0.482421875
740 0.481201171875
745 0.484375
750 0.480712890625
755 0.485595703125
760 0.4873046875
765 0.486083984375
770 0.489501953125
775 0.484130859375
780 0.484375
785 0.48486328125
790 0.4853515625
795 0.473388671875
800 0.483642578125
805 0.48828125
810 0.49072265625
815 0.490478515625
820 0.490478515625
825 0.4873046875
830 0.4921875
835 0.48828125
840 0.4873046875
845 0.491455078125
850 0.487060546875
855 0.488525390625
860 0.494140625
865 0.495849609375
870 0.494384765625
875 0.496826171875
880 0.49267578125
885 0.495849609375
890 0.4931640625
895 0.490234375
900 0.49072265625
905 0.495361328125
910 0.49755859375
915 0.49755859375
920 0.49609375
925 0.493408203125
930 0.4970703125
935 0.494140625
940 0.497314453125
945 0.49755859375
950 0.49658203125
955 0.491455078125
960 0.49755859375
965 0.494140625
970 0.500732421875
975 0.502197265625
980 0.500244140625
985 0.5029296875
990 0.499755859375
995 0.50244140625
};
\addlegendentry{Robust}
\end{axis}

\end{tikzpicture}


==> advML_workshop/appendix_experiments/VR_ours_Linf_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-97.95, xmax=2078.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=-0.0463699996471405, ymax=0.973769992589951,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.92739999294281
20 0.851400017738342
40 0.828000009059906
60 0.818099975585938
80 0.813899993896484
100 0.815900027751923
120 0.816399991512299
140 0.815699994564056
160 0.815999984741211
180 0.81360000371933
200 0.8125
220 0.808399975299835
240 0.810500025749207
260 0.808799982070923
280 0.8125
300 0.815100014209747
320 0.813700020313263
340 0.814100027084351
360 0.814499974250793
380 0.812300026416779
400 0.813099980354309
420 0.812200009822845
440 0.814499974250793
460 0.816100001335144
480 0.81580001115799
500 0.807500004768372
520 0.816900014877319
540 0.816699981689453
560 0.817300021648407
580 0.816900014877319
600 0.814400017261505
620 0.816999971866608
640 0.818300008773804
660 0.815299987792969
680 0.824000000953674
700 0.82260000705719
720 0.817700028419495
740 0.821699976921082
760 0.820299983024597
780 0.827700018882751
800 0.821200013160706
820 0.82039999961853
840 0.822899997234344
860 0.827199995517731
880 0.821200013160706
900 0.82150000333786
920 0.81879997253418
940 0.820900022983551
960 0.827400028705597
980 0.818199992179871
1000 0.826300024986267
1020 0.824699997901917
1040 0.821799993515015
1060 0.823400020599365
1080 0.824999988079071
1100 0.824299991130829
1120 0.823499977588654
1140 0.826300024986267
1160 0.820900022983551
1180 0.821900010108948
1200 0.824699997901917
1220 0.830299973487854
1240 0.829599976539612
1260 0.827499985694885
1280 0.830399990081787
1300 0.827700018882751
1320 0.828100025653839
1340 0.827899992465973
1360 0.82260000705719
1380 0.829900026321411
1400 0.829900026321411
1420 0.827600002288818
1440 0.830799996852875
1460 0.827099978923798
1480 0.82940000295639
1500 0.828000009059906
1520 0.826300024986267
1540 0.826799988746643
1560 0.828299999237061
1580 0.826799988746643
1600 0.827899992465973
1620 0.830600023269653
1640 0.834500014781952
1660 0.831300020217896
1680 0.834399998188019
1700 0.829299986362457
1720 0.83270001411438
1740 0.834299981594086
1760 0.833100020885468
1780 0.83160001039505
1800 0.835200011730194
1820 0.829800009727478
1840 0.834299981594086
1860 0.834999978542328
1880 0.831799983978271
1900 0.833599984645844
1920 0.837800025939941
1940 0.834500014781952
1960 0.831900000572205
1980 0.835099995136261
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0
20 0.0489000007510185
40 0.129600003361702
60 0.171299993991852
80 0.199499994516373
100 0.218500003218651
120 0.234099999070168
140 0.244000002741814
160 0.250800013542175
180 0.266299992799759
200 0.273499995470047
220 0.277999997138977
240 0.291299998760223
260 0.292600005865097
280 0.296400010585785
300 0.29899999499321
320 0.301899999380112
340 0.305400013923645
360 0.312000006437302
380 0.308499991893768
400 0.313499987125397
420 0.320100009441376
440 0.321200013160706
460 0.329899996519089
480 0.325100004673004
500 0.330399990081787
520 0.328000009059906
540 0.328999996185303
560 0.337199985980988
580 0.33500000834465
600 0.337500005960464
620 0.336499989032745
640 0.342000007629395
660 0.344999998807907
680 0.342400014400482
700 0.346100002527237
720 0.346300005912781
740 0.353799998760223
760 0.35359999537468
780 0.357499986886978
800 0.357199996709824
820 0.355300009250641
840 0.358900010585785
860 0.356099992990494
880 0.356700003147125
900 0.362800002098083
920 0.363599985837936
940 0.357400000095367
960 0.360599994659424
980 0.359600007534027
1000 0.36370000243187
1020 0.369800001382828
1040 0.371399998664856
1060 0.369199991226196
1080 0.370099991559982
1100 0.366600006818771
1120 0.370999991893768
1140 0.373499989509583
1160 0.371899992227554
1180 0.373199999332428
1200 0.37610000371933
1220 0.37610000371933
1240 0.377900004386902
1260 0.376399993896484
1280 0.376700013875961
1300 0.37720000743866
1320 0.379000008106232
1340 0.38280001282692
1360 0.384799987077713
1380 0.384200006723404
1400 0.385300010442734
1420 0.384499996900558
1440 0.380499988794327
1460 0.387699991464615
1480 0.385600000619888
1500 0.387899994850159
1520 0.38620001077652
1540 0.389800012111664
1560 0.383399993181229
1580 0.38629999756813
1600 0.384400010108948
1620 0.392599999904633
1640 0.39190000295639
1660 0.388799995183945
1680 0.387899994850159
1700 0.385899990797043
1720 0.389999985694885
1740 0.390899986028671
1760 0.38730001449585
1780 0.389499992132187
1800 0.389899998903275
1820 0.394699990749359
1840 0.393099993467331
1860 0.393099993467331
1880 0.393999993801117
1900 0.395999997854233
1920 0.396100014448166
1940 0.399300009012222
1960 0.392899990081787
1980 0.396899998188019
};
\addlegendentry{Robust}
\addplot [very thick, color2, opacity=0.6]
table {%
1 0
20 0.0574348129342497
40 0.156521741477814
60 0.20938760433181
80 0.245116102730609
100 0.267802421603896
120 0.286746694639868
140 0.299129587308894
160 0.307352963519619
180 0.327310707451306
200 0.336615379040058
220 0.343889170748511
240 0.359407760031781
260 0.361770539504586
280 0.364800013028658
300 0.366826143762364
320 0.371021250882954
340 0.375138194034235
360 0.38305711025257
380 0.379785771095718
400 0.385561425039992
420 0.394114756919536
440 0.394352392038019
460 0.404239671583593
480 0.398504535702984
500 0.409164071988533
520 0.40151793742979
540 0.402840704740463
560 0.412577972653043
580 0.410086916689505
600 0.414415519163837
620 0.411872705777383
640 0.417939635784522
660 0.423157124952041
680 0.41553399757791
700 0.420739119326527
720 0.423504945428622
740 0.430570778504723
760 0.431061809937983
780 0.4319197520009
800 0.434973198959169
820 0.433081435172901
840 0.436140493124316
860 0.430488388443011
880 0.434364341732323
900 0.44163116326717
920 0.444064482211201
940 0.435375794967579
960 0.435823038613565
980 0.439501357823252
1000 0.440154897051969
1020 0.448405483598424
1040 0.45193477925973
1060 0.448384724301379
1080 0.448606056857919
1100 0.444741005414601
1120 0.450516092277402
1140 0.452014980292164
1160 0.453039324905716
1180 0.454069831782771
1200 0.456044627957014
1220 0.452968825398658
1240 0.455520751053032
1260 0.454864048825821
1280 0.45363682366959
1300 0.45572067033152
1320 0.457674189548523
1340 0.462374702633728
1360 0.467785052001538
1380 0.462947336471836
1400 0.464272801810361
1420 0.464596418362955
1440 0.457992284828702
1460 0.468746223363566
1480 0.464914395039088
1500 0.468478249523901
1520 0.46738472600547
1540 0.471456237804946
1560 0.46287576184278
1580 0.46722303196173
1600 0.464307299923966
1620 0.472670345419886
1640 0.469622523684185
1660 0.467701173737533
1680 0.464884942105131
1700 0.465332204441132
1720 0.468355925404506
1740 0.468536491253163
1760 0.464890174992679
1780 0.468374203058458
1800 0.466834283318029
1820 0.475656768043406
1840 0.471173441375655
1860 0.470778447388192
1880 0.473671557333679
1900 0.47504799082077
1920 0.472785870355846
1940 0.478490116164415
1960 0.472292330582449
1980 0.475272423062651
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> advML_workshop/appendix_experiments/VR_ours_Linf_approx_d.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-97.95, xmax=2078.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Derivate of robust within correct},
ymin=-0.000295024844013713, ymax=0.00382181103347,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.0035664502886108
20 0.00363468212994801
40 0.00292839151572008
60 0.00196198852168459
80 0.00131445043218558
100 0.000937685167512328
120 0.00070119499296153
140 0.000638550134488176
160 0.000671033609720245
180 0.000582571951699407
200 0.000508263084167224
220 0.000464392038613198
240 0.000299794069547701
260 0.000169386576208964
280 0.000150535440439993
300 0.000187499908722328
320 0.000227346456689951
340 0.000197473425765443
360 0.000135696883010085
380 0.000204224545700186
400 0.000261809899025958
420 0.0002295935986855
440 0.000182150066044011
460 0.000116480004828057
480 8.3246440541957e-05
500 4.9234818896841e-06
520 7.34739377865699e-05
540 0.000172941312411836
560 0.000116950141826986
580 6.9452176259202e-05
600 8.29214820448384e-05
620 0.000145169190900437
640 9.40361352108562e-05
660 -1.08208892652173e-06
680 7.96625012333224e-05
700 0.000185785254742519
720 0.000195723951543045
740 0.000122074187700833
760 7.52521018983551e-05
780 5.83412518248837e-05
800 2.433873083923e-05
820 -9.72421197642757e-06
840 -1.31660766830565e-05
860 0.000109355932462545
880 0.000183360886641003
900 4.25934696109953e-05
920 -0.000107895940491726
940 -3.98758028660559e-05
960 8.68534399955302e-05
980 0.000165399624021959
1000 0.000215592616020353
1020 0.00012963121801134
1040 -1.21381337407032e-05
1060 -5.80078930462958e-05
1080 -9.01481870463922e-06
1100 8.9410752291686e-05
1120 0.000104952289394468
1140 7.04366048761451e-05
1160 5.4399002244484e-05
1180 2.45178420996066e-05
1200 -5.59857215599969e-06
1220 8.47388052988102e-06
1240 1.15862743678876e-06
1260 5.35888197639203e-06
1280 6.29818989041368e-05
1300 0.000131149253827729
1320 0.000175439562497373
1340 0.00011559410072626
1360 -2.38672809241542e-06
1380 -2.7985522599802e-05
1400 -4.10328450902766e-05
1420 -4.73065705522196e-06
1440 9.87911553609107e-05
1460 7.69358332560989e-05
1480 4.81876882182299e-05
1500 4.0339233341508e-05
1520 -1.58371938077952e-05
1540 -7.75273291397393e-05
1560 -1.97108665076548e-05
1580 6.46751130675313e-05
1600 9.87223470613079e-05
1620 2.69138334053238e-06
1640 -8.54340238296276e-05
1660 -7.22259827896165e-05
1680 5.32849966766743e-06
1700 5.07800785542411e-05
1720 5.76289030588997e-06
1740 -2.23864769714735e-05
1760 3.07316148280255e-05
1780 9.62198358702633e-05
1800 0.000111293486215667
1820 1.72214325020732e-05
1840 -3.6683308981409e-07
1860 5.45409137681183e-05
1880 4.71347706953346e-05
1900 3.21804535798558e-05
1920 2.43611510717857e-05
1940 -1.75251142861365e-05
1960 3.44210452658513e-05
1980 0.000101852566438063
};
\addlegendentry{Derivate of robust within correct}
\addplot [semithick, red, opacity=0.4, forget plot]
table {%
-97.95 -2.16840434497101e-19
2078.95 -2.16840434497101e-19
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-97.95, xmax=2078.95,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Approximation via dynamics},
ymin=0.0894772101193666, ymax=0.536596694216132,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, red]
table {%
1 0.516273081302643
20 0.503461003303528
40 0.451094537973404
60 0.389867305755615
80 0.334407985210419
100 0.291833221912384
120 0.265376269817352
140 0.25408598780632
160 0.264357686042786
180 0.268387615680695
200 0.243448317050934
220 0.215683817863464
240 0.211968541145325
260 0.223531648516655
280 0.233125671744347
300 0.226541221141815
320 0.209902793169022
340 0.191831633448601
360 0.182691350579262
380 0.177685767412186
400 0.179574817419052
420 0.181051790714264
440 0.181880921125412
460 0.191276013851166
480 0.190616801381111
500 0.183027490973473
520 0.192425712943077
540 0.200097143650055
560 0.192585974931717
580 0.173868343234062
600 0.158189490437508
620 0.15008932352066
640 0.153242230415344
660 0.171793028712273
680 0.175776973366737
700 0.165607213973999
720 0.160549342632294
740 0.157300859689713
760 0.157636255025864
780 0.163530498743057
800 0.170040220022202
820 0.16280061006546
840 0.161156967282295
860 0.174095094203949
880 0.173769578337669
900 0.153741642832756
920 0.149084165692329
940 0.16198842227459
960 0.162360787391663
980 0.155054435133934
1000 0.150577634572983
1020 0.142964959144592
1040 0.135951161384583
1060 0.138333082199097
1080 0.143710881471634
1100 0.153849318623543
1120 0.166899472475052
1140 0.167633607983589
1160 0.163773134350777
1180 0.157566204667091
1200 0.141617387533188
1220 0.131476283073425
1240 0.134227886795998
1260 0.14761646091938
1280 0.153686314821243
1300 0.146144524216652
1320 0.142591372132301
1340 0.14620603621006
1360 0.157435789704323
1380 0.156478822231293
1400 0.140547811985016
1420 0.141338676214218
1440 0.162782475352287
1460 0.166938558220863
1480 0.158861219882965
1500 0.158027946949005
1520 0.154131144285202
1540 0.135954767465591
1560 0.121409475803375
1580 0.109800823032856
1600 0.111605733633041
1620 0.13213062286377
1640 0.144445076584816
1660 0.141812860965729
1680 0.136293336749077
1700 0.133714482188225
1720 0.128246888518333
1740 0.121050179004669
1760 0.126893818378448
1780 0.133554443717003
1800 0.134142443537712
1820 0.136931344866753
1840 0.134848773479462
1860 0.132188737392426
1880 0.132222712039948
1900 0.137097775936127
1920 0.141099214553833
1940 0.146353647112846
1960 0.142920568585396
1980 0.136088281869888
};
\end{axis}

\end{tikzpicture}


==> advML_workshop/appendix_experiments/clean_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{accuracy}},
ymin=-0.03123779296875, ymax=0.90306396484375,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.7802734375
5 0.7978515625
10 0.814697265625
15 0.81201171875
20 0.81396484375
25 0.818603515625
30 0.823486328125
35 0.827392578125
40 0.8271484375
45 0.82958984375
50 0.827392578125
55 0.82861328125
60 0.828857421875
65 0.831298828125
70 0.8310546875
75 0.834228515625
80 0.83447265625
85 0.83447265625
90 0.835205078125
95 0.835693359375
100 0.828857421875
105 0.830810546875
110 0.83447265625
115 0.837158203125
120 0.8388671875
125 0.840087890625
130 0.837890625
135 0.8359375
140 0.835693359375
145 0.8359375
150 0.841552734375
155 0.840087890625
160 0.83984375
165 0.837646484375
170 0.834716796875
175 0.841552734375
180 0.843505859375
185 0.84423828125
190 0.841552734375
195 0.84228515625
200 0.843505859375
205 0.84619140625
210 0.845458984375
215 0.8466796875
220 0.84619140625
225 0.845947265625
230 0.843017578125
235 0.8408203125
240 0.842529296875
245 0.846435546875
250 0.849609375
255 0.84521484375
260 0.843017578125
265 0.846923828125
270 0.84521484375
275 0.84423828125
280 0.84375
285 0.844482421875
290 0.846923828125
295 0.843994140625
300 0.84521484375
305 0.845947265625
310 0.84619140625
315 0.84716796875
320 0.8486328125
325 0.851318359375
330 0.846923828125
335 0.84619140625
340 0.845458984375
345 0.84716796875
350 0.844970703125
355 0.845947265625
360 0.85009765625
365 0.847412109375
370 0.84716796875
375 0.847412109375
380 0.848876953125
385 0.847412109375
390 0.849365234375
395 0.8486328125
400 0.846923828125
405 0.847900390625
410 0.845458984375
415 0.849365234375
420 0.8486328125
425 0.84814453125
430 0.849609375
435 0.84912109375
440 0.851318359375
445 0.850341796875
450 0.849365234375
455 0.854248046875
460 0.8515625
465 0.853271484375
470 0.85107421875
475 0.8515625
480 0.852294921875
485 0.848876953125
490 0.848876953125
495 0.85107421875
500 0.85205078125
505 0.854736328125
510 0.850830078125
515 0.849853515625
520 0.851806640625
525 0.853271484375
530 0.85205078125
535 0.848388671875
540 0.851806640625
545 0.852294921875
550 0.8525390625
555 0.852783203125
560 0.85009765625
565 0.851806640625
570 0.851318359375
575 0.8525390625
580 0.852294921875
585 0.847900390625
590 0.84765625
595 0.849853515625
600 0.852783203125
605 0.8515625
610 0.8544921875
615 0.850341796875
620 0.84765625
625 0.85009765625
630 0.85400390625
635 0.850341796875
640 0.8486328125
645 0.847900390625
650 0.8486328125
655 0.85009765625
660 0.85205078125
665 0.851318359375
670 0.849853515625
675 0.849365234375
680 0.850341796875
685 0.8505859375
690 0.853271484375
695 0.85302734375
700 0.854736328125
705 0.84912109375
710 0.8544921875
715 0.852294921875
720 0.85205078125
725 0.8515625
730 0.849853515625
735 0.851806640625
740 0.854736328125
745 0.857666015625
750 0.855712890625
755 0.85205078125
760 0.853271484375
765 0.85791015625
770 0.854248046875
775 0.852783203125
780 0.853515625
785 0.85107421875
790 0.8544921875
795 0.853759765625
800 0.855712890625
805 0.84912109375
810 0.850830078125
815 0.853759765625
820 0.851806640625
825 0.85888671875
830 0.857421875
835 0.858154296875
840 0.85400390625
845 0.854248046875
850 0.8564453125
855 0.853515625
860 0.853271484375
865 0.85400390625
870 0.85009765625
875 0.850341796875
880 0.85400390625
885 0.85400390625
890 0.856201171875
895 0.857421875
900 0.85498046875
905 0.848876953125
910 0.855712890625
915 0.85595703125
920 0.854736328125
925 0.85693359375
930 0.857666015625
935 0.856201171875
940 0.85302734375
945 0.853515625
950 0.85400390625
955 0.853515625
960 0.853759765625
965 0.852783203125
970 0.852783203125
975 0.85400390625
980 0.85498046875
985 0.860595703125
990 0.859619140625
995 0.856201171875
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0.023193359375
5 0.022705078125
10 0.025146484375
15 0.024169921875
20 0.024658203125
25 0.0244140625
30 0.025634765625
35 0.026123046875
40 0.025634765625
45 0.02685546875
50 0.02734375
55 0.025390625
60 0.024658203125
65 0.026611328125
70 0.025634765625
75 0.02490234375
80 0.025634765625
85 0.024658203125
90 0.025146484375
95 0.02783203125
100 0.025634765625
105 0.0234375
110 0.02392578125
115 0.023681640625
120 0.023681640625
125 0.0224609375
130 0.022705078125
135 0.020751953125
140 0.022705078125
145 0.0224609375
150 0.022216796875
155 0.02197265625
160 0.023681640625
165 0.027587890625
170 0.02783203125
175 0.02294921875
180 0.021484375
185 0.020751953125
190 0.02294921875
195 0.02294921875
200 0.02099609375
205 0.02197265625
210 0.022216796875
215 0.021240234375
220 0.02490234375
225 0.02392578125
230 0.02294921875
235 0.022216796875
240 0.02294921875
245 0.02197265625
250 0.0234375
255 0.022705078125
260 0.024658203125
265 0.024169921875
270 0.0244140625
275 0.0263671875
280 0.024169921875
285 0.02392578125
290 0.02294921875
295 0.021728515625
300 0.022705078125
305 0.019287109375
310 0.02001953125
315 0.018798828125
320 0.01806640625
325 0.018798828125
330 0.01904296875
335 0.019775390625
340 0.02001953125
345 0.021240234375
350 0.021484375
355 0.019287109375
360 0.018798828125
365 0.015625
370 0.017578125
375 0.017822265625
380 0.01806640625
385 0.015869140625
390 0.01904296875
395 0.0185546875
400 0.017822265625
405 0.01806640625
410 0.02001953125
415 0.01806640625
420 0.02001953125
425 0.019775390625
430 0.0205078125
435 0.0185546875
440 0.017333984375
445 0.015625
450 0.015869140625
455 0.0185546875
460 0.019775390625
465 0.016845703125
470 0.01611328125
475 0.0166015625
480 0.017578125
485 0.01806640625
490 0.017333984375
495 0.016357421875
500 0.017578125
505 0.01611328125
510 0.01708984375
515 0.018310546875
520 0.017333984375
525 0.014892578125
530 0.016357421875
535 0.01513671875
540 0.016357421875
545 0.01513671875
550 0.01611328125
555 0.016845703125
560 0.016845703125
565 0.01708984375
570 0.01611328125
575 0.015625
580 0.01611328125
585 0.017578125
590 0.017333984375
595 0.0166015625
600 0.015380859375
605 0.01513671875
610 0.013916015625
615 0.015380859375
620 0.017333984375
625 0.016357421875
630 0.018310546875
635 0.016357421875
640 0.016845703125
645 0.015625
650 0.01708984375
655 0.0166015625
660 0.01611328125
665 0.016845703125
670 0.017822265625
675 0.016845703125
680 0.01806640625
685 0.017822265625
690 0.018310546875
695 0.016845703125
700 0.015380859375
705 0.0146484375
710 0.014404296875
715 0.014892578125
720 0.016357421875
725 0.01806640625
730 0.017333984375
735 0.0146484375
740 0.013671875
745 0.013671875
750 0.01416015625
755 0.0146484375
760 0.01318359375
765 0.013427734375
770 0.01220703125
775 0.0126953125
780 0.01416015625
785 0.014892578125
790 0.014892578125
795 0.015380859375
800 0.013427734375
805 0.012451171875
810 0.013671875
815 0.014892578125
820 0.01513671875
825 0.013671875
830 0.01220703125
835 0.012939453125
840 0.014404296875
845 0.0126953125
850 0.013916015625
855 0.01416015625
860 0.013427734375
865 0.01416015625
870 0.015625
875 0.014404296875
880 0.0146484375
885 0.0126953125
890 0.013916015625
895 0.012939453125
900 0.01416015625
905 0.01416015625
910 0.01416015625
915 0.014892578125
920 0.013916015625
925 0.013916015625
930 0.01318359375
935 0.01318359375
940 0.013427734375
945 0.01220703125
950 0.01220703125
955 0.013427734375
960 0.01220703125
965 0.013671875
970 0.014404296875
975 0.0146484375
980 0.012451171875
985 0.012451171875
990 0.01123046875
995 0.011474609375
};
\addlegendentry{Robust}
\end{axis}

\end{tikzpicture}


==> advML_workshop/appendix_experiments/clean_test_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Speed}},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,0.55630898475647)
--(axis cs:1,-0.340183407068253)
--(axis cs:5,-0.873174965381622)
--(axis cs:10,-0.528129518032074)
--(axis cs:15,-0.355330526828766)
--(axis cs:20,-0.27344673871994)
--(axis cs:25,-0.219950571656227)
--(axis cs:30,-0.214575484395027)
--(axis cs:35,-0.311354368925095)
--(axis cs:40,-0.0946880802512169)
--(axis cs:45,-0.270302146673203)
--(axis cs:50,-0.382011353969574)
--(axis cs:55,-0.269406706094742)
--(axis cs:60,-0.25788477063179)
--(axis cs:65,-0.340580463409424)
--(axis cs:70,-0.244539946317673)
--(axis cs:75,-0.180714532732964)
--(axis cs:80,-0.272551417350769)
--(axis cs:85,-0.168793633580208)
--(axis cs:90,-0.176167920231819)
--(axis cs:95,-0.209791153669357)
--(axis cs:100,-0.140912860631943)
--(axis cs:105,-0.337539047002792)
--(axis cs:110,-0.310625016689301)
--(axis cs:115,-0.216145575046539)
--(axis cs:120,-0.205439940094948)
--(axis cs:125,-0.178743124008179)
--(axis cs:130,-0.314272105693817)
--(axis cs:135,-0.255517363548279)
--(axis cs:140,-0.28125274181366)
--(axis cs:145,-0.167509987950325)
--(axis cs:150,-0.221779808402061)
--(axis cs:155,-0.138202503323555)
--(axis cs:160,-0.165965184569359)
--(axis cs:165,-0.249842181801796)
--(axis cs:170,-0.193846210837364)
--(axis cs:175,-0.360561221837997)
--(axis cs:180,-0.233821764588356)
--(axis cs:185,-0.265688598155975)
--(axis cs:190,-0.153093948960304)
--(axis cs:195,-0.405144065618515)
--(axis cs:200,-0.275399774312973)
--(axis cs:205,-0.215026170015335)
--(axis cs:210,-0.284310549497604)
--(axis cs:215,-0.187070205807686)
--(axis cs:220,-0.292097181081772)
--(axis cs:225,-0.312811225652695)
--(axis cs:230,-0.199168220162392)
--(axis cs:235,-0.278970807790756)
--(axis cs:240,-0.187994211912155)
--(axis cs:245,-0.209098562598228)
--(axis cs:250,-0.0936220735311508)
--(axis cs:255,-0.214112505316734)
--(axis cs:260,-0.183096364140511)
--(axis cs:265,-0.230814874172211)
--(axis cs:270,-0.194469839334488)
--(axis cs:275,-0.31032606959343)
--(axis cs:280,-0.231892675161362)
--(axis cs:285,-0.339715033769608)
--(axis cs:290,-0.207475811243057)
--(axis cs:295,-0.207326829433441)
--(axis cs:300,-0.18639825284481)
--(axis cs:305,-0.209537789225578)
--(axis cs:310,-0.220558106899261)
--(axis cs:315,-0.262687712907791)
--(axis cs:320,-0.181417718529701)
--(axis cs:325,-0.283954828977585)
--(axis cs:330,-0.151068195700645)
--(axis cs:335,-0.322430551052094)
--(axis cs:340,-0.277219861745834)
--(axis cs:345,-0.22455607354641)
--(axis cs:350,-0.206163600087166)
--(axis cs:355,-0.179979756474495)
--(axis cs:360,-0.43361160159111)
--(axis cs:365,-0.248985543847084)
--(axis cs:370,-0.292799532413483)
--(axis cs:375,-0.312548696994781)
--(axis cs:380,-0.313894838094711)
--(axis cs:385,-0.130548104643822)
--(axis cs:390,-0.329791069030762)
--(axis cs:395,-0.221451699733734)
--(axis cs:400,-0.309393018484116)
--(axis cs:405,-0.192396074533463)
--(axis cs:410,-0.132140532135963)
--(axis cs:415,-0.275916457176208)
--(axis cs:420,-0.127255663275719)
--(axis cs:425,-0.270354896783829)
--(axis cs:430,-0.232521593570709)
--(axis cs:435,-0.357082277536392)
--(axis cs:440,-0.28077706694603)
--(axis cs:445,-0.222885951399803)
--(axis cs:450,-0.203523367643356)
--(axis cs:455,-0.290933340787888)
--(axis cs:460,-0.157383561134338)
--(axis cs:465,-0.202462270855904)
--(axis cs:470,-0.154496178030968)
--(axis cs:475,-0.288751482963562)
--(axis cs:480,-0.223841682076454)
--(axis cs:485,-0.149171426892281)
--(axis cs:490,-0.196312040090561)
--(axis cs:495,-0.184073761105537)
--(axis cs:500,-0.155608221888542)
--(axis cs:505,-0.164187327027321)
--(axis cs:510,-0.203591972589493)
--(axis cs:515,-0.229144349694252)
--(axis cs:520,-0.214199990034103)
--(axis cs:525,-0.210823193192482)
--(axis cs:530,-0.280647069215775)
--(axis cs:535,-0.225331827998161)
--(axis cs:540,-0.366878807544708)
--(axis cs:545,-0.25521582365036)
--(axis cs:550,-0.224944680929184)
--(axis cs:555,-0.244384840130806)
--(axis cs:560,-0.168235838413239)
--(axis cs:565,-0.158095017075539)
--(axis cs:570,-0.310063451528549)
--(axis cs:575,-0.169442072510719)
--(axis cs:580,-0.195567041635513)
--(axis cs:585,-0.15862038731575)
--(axis cs:590,-0.209198892116547)
--(axis cs:595,-0.32855635881424)
--(axis cs:600,-0.234659686684608)
--(axis cs:605,-0.1629818379879)
--(axis cs:610,-0.268499374389648)
--(axis cs:615,-0.28972664475441)
--(axis cs:620,-0.174306556582451)
--(axis cs:625,-0.363263994455338)
--(axis cs:630,-0.243743225932121)
--(axis cs:635,-0.189339905977249)
--(axis cs:640,-0.357593268156052)
--(axis cs:645,-0.364424526691437)
--(axis cs:650,-0.222869366407394)
--(axis cs:655,-0.21971507370472)
--(axis cs:660,-0.282355546951294)
--(axis cs:665,-0.159228026866913)
--(axis cs:670,-0.215352147817612)
--(axis cs:675,-0.372311919927597)
--(axis cs:680,-0.254679143428802)
--(axis cs:685,-0.211595118045807)
--(axis cs:690,-0.205190971493721)
--(axis cs:695,-0.21007376909256)
--(axis cs:700,-0.365215390920639)
--(axis cs:705,-0.244525849819183)
--(axis cs:710,-0.306515216827393)
--(axis cs:715,-0.348266363143921)
--(axis cs:720,-0.21483139693737)
--(axis cs:725,-0.193485379219055)
--(axis cs:730,-0.264142006635666)
--(axis cs:735,-0.283885896205902)
--(axis cs:740,-0.211110606789589)
--(axis cs:745,-0.221662402153015)
--(axis cs:750,-0.18087475001812)
--(axis cs:755,-0.143364623188972)
--(axis cs:760,-0.227312564849854)
--(axis cs:765,-0.310028046369553)
--(axis cs:770,-0.313706278800964)
--(axis cs:775,-0.37336277961731)
--(axis cs:780,-0.317619681358337)
--(axis cs:785,-0.33778640627861)
--(axis cs:790,-0.181048586964607)
--(axis cs:795,-0.259346753358841)
--(axis cs:800,-0.219226747751236)
--(axis cs:805,-0.240732058882713)
--(axis cs:810,-0.2915059030056)
--(axis cs:815,-0.52122563123703)
--(axis cs:820,-0.306817382574081)
--(axis cs:825,-0.258431315422058)
--(axis cs:830,-0.207970574498177)
--(axis cs:835,-0.203394457697868)
--(axis cs:840,-0.237141221761703)
--(axis cs:845,-0.431214958429337)
--(axis cs:850,-0.252072960138321)
--(axis cs:855,-0.238615959882736)
--(axis cs:860,-0.311137586832047)
--(axis cs:865,-0.191995903849602)
--(axis cs:870,-0.256588906049728)
--(axis cs:875,-0.227702423930168)
--(axis cs:880,-0.274822503328323)
--(axis cs:885,-0.287435531616211)
--(axis cs:890,-0.233991846442223)
--(axis cs:895,-0.21388928592205)
--(axis cs:900,-0.297612249851227)
--(axis cs:905,-0.150579616427422)
--(axis cs:910,-0.223685532808304)
--(axis cs:915,-0.212166532874107)
--(axis cs:920,-0.219392642378807)
--(axis cs:925,-0.226179555058479)
--(axis cs:930,-0.166011393070221)
--(axis cs:935,-0.285214394330978)
--(axis cs:940,-0.319682866334915)
--(axis cs:945,-0.181225031614304)
--(axis cs:950,-0.473642081022263)
--(axis cs:955,-0.214504972100258)
--(axis cs:960,-0.198730036616325)
--(axis cs:965,-0.171392381191254)
--(axis cs:970,-0.168392449617386)
--(axis cs:975,-0.280046254396439)
--(axis cs:980,-0.270759254693985)
--(axis cs:985,-0.294515579938889)
--(axis cs:990,-0.309848427772522)
--(axis cs:995,-0.170873939990997)
--(axis cs:1000,-0.28387314081192)
--(axis cs:1000,0.259958386421204)
--(axis cs:1000,0.259958386421204)
--(axis cs:995,0.188889443874359)
--(axis cs:990,0.417030185461044)
--(axis cs:985,0.265846073627472)
--(axis cs:980,0.272558599710464)
--(axis cs:975,0.375094264745712)
--(axis cs:970,0.177979871630669)
--(axis cs:965,0.206433534622192)
--(axis cs:960,0.228297606110573)
--(axis cs:955,0.283489316701889)
--(axis cs:950,0.461385399103165)
--(axis cs:945,0.14701072871685)
--(axis cs:940,0.266516447067261)
--(axis cs:935,0.252993673086166)
--(axis cs:930,0.137352287769318)
--(axis cs:925,0.213040679693222)
--(axis cs:920,0.178774952888489)
--(axis cs:915,0.215312987565994)
--(axis cs:910,0.22244793176651)
--(axis cs:905,0.228118196129799)
--(axis cs:900,0.380159199237823)
--(axis cs:895,0.248170018196106)
--(axis cs:890,0.194709777832031)
--(axis cs:885,0.279492348432541)
--(axis cs:880,0.30278953909874)
--(axis cs:875,0.176111578941345)
--(axis cs:870,0.256681084632874)
--(axis cs:865,0.276976883411407)
--(axis cs:860,0.466653734445572)
--(axis cs:855,0.286369442939758)
--(axis cs:850,0.267611801624298)
--(axis cs:845,0.401023089885712)
--(axis cs:840,0.208358615636826)
--(axis cs:835,0.182150840759277)
--(axis cs:830,0.157941848039627)
--(axis cs:825,0.219062328338623)
--(axis cs:820,0.262436062097549)
--(axis cs:815,0.493465721607208)
--(axis cs:810,0.264846354722977)
--(axis cs:805,0.336123406887054)
--(axis cs:800,0.215906977653503)
--(axis cs:795,0.229435101151466)
--(axis cs:790,0.226284325122833)
--(axis cs:785,0.364897727966309)
--(axis cs:780,0.383720517158508)
--(axis cs:775,0.571350812911987)
--(axis cs:770,0.268202126026154)
--(axis cs:765,0.215354412794113)
--(axis cs:760,0.211725831031799)
--(axis cs:755,0.0986691489815712)
--(axis cs:750,0.197486534714699)
--(axis cs:745,0.277750819921494)
--(axis cs:740,0.150345325469971)
--(axis cs:735,0.2545086145401)
--(axis cs:730,0.290091753005981)
--(axis cs:725,0.228628545999527)
--(axis cs:720,0.319876313209534)
--(axis cs:715,0.31012025475502)
--(axis cs:710,0.359014481306076)
--(axis cs:705,0.281994372606277)
--(axis cs:700,0.393938809633255)
--(axis cs:695,0.162640988826752)
--(axis cs:690,0.181803956627846)
--(axis cs:685,0.239745736122131)
--(axis cs:680,0.231437489390373)
--(axis cs:675,0.319622814655304)
--(axis cs:670,0.204577177762985)
--(axis cs:665,0.254894405603409)
--(axis cs:660,0.256381988525391)
--(axis cs:655,0.209469422698021)
--(axis cs:650,0.238074660301208)
--(axis cs:645,0.295038461685181)
--(axis cs:640,0.421073824167252)
--(axis cs:635,0.219855710864067)
--(axis cs:630,0.198954567313194)
--(axis cs:625,0.427628070116043)
--(axis cs:620,0.150271028280258)
--(axis cs:615,0.336386024951935)
--(axis cs:610,0.37159326672554)
--(axis cs:605,0.11819402128458)
--(axis cs:600,0.200951114296913)
--(axis cs:595,0.288096368312836)
--(axis cs:590,0.187152579426765)
--(axis cs:585,0.153290718793869)
--(axis cs:580,0.217232570052147)
--(axis cs:575,0.186619147658348)
--(axis cs:570,0.282037138938904)
--(axis cs:565,0.111078664660454)
--(axis cs:560,0.232990935444832)
--(axis cs:555,0.267509520053864)
--(axis cs:550,0.322885900735855)
--(axis cs:545,0.259917914867401)
--(axis cs:540,0.35004985332489)
--(axis cs:535,0.197561547160149)
--(axis cs:530,0.211910337209702)
--(axis cs:525,0.174873262643814)
--(axis cs:520,0.230035588145256)
--(axis cs:515,0.269444435834885)
--(axis cs:510,0.192264497280121)
--(axis cs:505,0.199270814657211)
--(axis cs:500,0.208223566412926)
--(axis cs:495,0.207911446690559)
--(axis cs:490,0.208462104201317)
--(axis cs:485,0.146756425499916)
--(axis cs:480,0.167203798890114)
--(axis cs:475,0.274648100137711)
--(axis cs:470,0.143063887953758)
--(axis cs:465,0.22203166782856)
--(axis cs:460,0.168748140335083)
--(axis cs:455,0.314043521881104)
--(axis cs:450,0.212966769933701)
--(axis cs:445,0.217525139451027)
--(axis cs:440,0.304061770439148)
--(axis cs:435,0.26299050450325)
--(axis cs:430,0.118946224451065)
--(axis cs:425,0.242653355002403)
--(axis cs:420,0.209946930408478)
--(axis cs:415,0.289850771427155)
--(axis cs:410,0.183780804276466)
--(axis cs:405,0.313500314950943)
--(axis cs:400,0.276028603315353)
--(axis cs:395,0.192634999752045)
--(axis cs:390,0.240686565637589)
--(axis cs:385,0.154916673898697)
--(axis cs:380,0.221049100160599)
--(axis cs:375,0.324728786945343)
--(axis cs:370,0.350584805011749)
--(axis cs:365,0.252982020378113)
--(axis cs:360,0.445096015930176)
--(axis cs:355,0.164836823940277)
--(axis cs:350,0.209923207759857)
--(axis cs:345,0.180219680070877)
--(axis cs:340,0.333191305398941)
--(axis cs:335,0.302771329879761)
--(axis cs:330,0.171291559934616)
--(axis cs:325,0.28798171877861)
--(axis cs:320,0.149097323417664)
--(axis cs:315,0.142295122146606)
--(axis cs:310,0.198063239455223)
--(axis cs:305,0.168903380632401)
--(axis cs:300,0.157890483736992)
--(axis cs:295,0.177666485309601)
--(axis cs:290,0.226362079381943)
--(axis cs:285,0.315258741378784)
--(axis cs:280,0.248189345002174)
--(axis cs:275,0.292700469493866)
--(axis cs:270,0.206576272845268)
--(axis cs:265,0.233643308281898)
--(axis cs:260,0.196323588490486)
--(axis cs:255,0.258668333292007)
--(axis cs:250,0.160774454474449)
--(axis cs:245,0.229478135704994)
--(axis cs:240,0.171860873699188)
--(axis cs:235,0.301601380109787)
--(axis cs:230,0.15814109146595)
--(axis cs:225,0.305917888879776)
--(axis cs:220,0.395255148410797)
--(axis cs:215,0.231963023543358)
--(axis cs:210,0.27306267619133)
--(axis cs:205,0.153538897633553)
--(axis cs:200,0.24494557082653)
--(axis cs:195,0.356325387954712)
--(axis cs:190,0.193004801869392)
--(axis cs:185,0.287559688091278)
--(axis cs:180,0.198429837822914)
--(axis cs:175,0.32296359539032)
--(axis cs:170,0.204961687326431)
--(axis cs:165,0.26329904794693)
--(axis cs:160,0.215289160609245)
--(axis cs:155,0.188947334885597)
--(axis cs:150,0.216470256447792)
--(axis cs:145,0.20351342856884)
--(axis cs:140,0.346607983112335)
--(axis cs:135,0.203963339328766)
--(axis cs:130,0.339006632566452)
--(axis cs:125,0.253763526678085)
--(axis cs:120,0.199938014149666)
--(axis cs:115,0.207267597317696)
--(axis cs:110,0.195384740829468)
--(axis cs:105,0.24476058781147)
--(axis cs:100,0.151503205299377)
--(axis cs:95,0.261492669582367)
--(axis cs:90,0.190811723470688)
--(axis cs:85,0.232077971100807)
--(axis cs:80,0.224097266793251)
--(axis cs:75,0.196293830871582)
--(axis cs:70,0.28641539812088)
--(axis cs:65,0.297796249389648)
--(axis cs:60,0.290030926465988)
--(axis cs:55,0.272379249334335)
--(axis cs:50,0.334388971328735)
--(axis cs:45,0.358150392770767)
--(axis cs:40,0.119831807911396)
--(axis cs:35,0.316194236278534)
--(axis cs:30,0.292116731405258)
--(axis cs:25,0.366050392389297)
--(axis cs:20,0.355430960655212)
--(axis cs:15,0.491676330566406)
--(axis cs:10,0.516598582267761)
--(axis cs:5,1.06432616710663)
--(axis cs:1,0.55630898475647)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.141481474041939
5 0.199813306331635
10 0.0472954772412777
15 0.0952109694480896
20 -0.00337007502093911
25 0.0708726942539215
30 0.0299752056598663
35 -0.0203219316899776
40 0.011107262223959
45 0.0419543348252773
50 0.00840023532509804
55 0.00718361372128129
60 0.0311431158334017
65 0.0411743819713593
70 0.0127279441803694
75 -0.00551257841289043
80 -0.0102294506505132
85 0.00831873621791601
90 0.0134262070059776
95 0.018054410815239
100 -0.0138420322909951
105 -0.0476535186171532
110 -0.07032710313797
115 -0.00394287053495646
120 -0.00668209744617343
125 0.0349286459386349
130 -0.0198670700192451
135 -0.0127484994009137
140 0.0418610349297523
145 0.022115059196949
150 -0.0015138698508963
155 0.029607055708766
160 0.0353890433907509
165 -0.0121860504150391
170 0.0159817300736904
175 0.0209462661296129
180 -0.0305033214390278
185 0.00962590239942074
190 0.0268989987671375
195 0.0311235208064318
200 -0.029188547283411
205 -0.0130547620356083
210 -0.0209401194006205
215 0.019650824368
220 0.045415922999382
225 -0.0307797007262707
230 -0.00913134030997753
235 -0.0202501621097326
240 -0.0117868278175592
245 -0.000772574974689633
250 0.0212451629340649
255 0.00461587775498629
260 0.00919855199754238
265 -0.00792552344501019
270 0.00126926868688315
275 -0.00843054614961147
280 -0.0127637665718794
285 0.00253553269430995
290 -0.00367662822827697
295 -0.0109228696674109
300 -0.00945957750082016
305 -0.0365219190716743
310 -0.0129193644970655
315 -0.0595321841537952
320 -0.0240269936621189
325 0.00846465863287449
330 0.0193173494189978
335 -0.00683984067291021
340 0.00803496595472097
345 -0.0100147221237421
350 0.00470134802162647
355 0.00455427775159478
360 -0.0134141873568296
365 -0.000485615077195689
370 0.0494512841105461
375 0.00735755963250995
380 -0.01799426227808
385 0.0198239088058472
390 -0.0171946864575148
395 0.00643595866858959
400 -0.00634460709989071
405 0.0588173009455204
410 0.0315008908510208
415 0.00694928783923388
420 0.0442875921726227
425 -0.00171268777921796
430 -0.051736019551754
435 -0.0416816212236881
440 -0.000429880688898265
445 0.0106920842081308
450 -0.011675619520247
455 -0.029297050088644
460 -0.000761244678869843
465 0.00844314694404602
470 -0.0200385097414255
475 -0.0124321635812521
480 0.00166920654010028
485 -0.0154093438759446
490 0.00186415598727763
495 -0.0121151162311435
500 0.0279853343963623
505 0.0179310161620378
510 0.00277965073473752
515 0.0168395265936852
520 0.0110836559906602
525 -0.022267010062933
530 -0.0212677661329508
535 -0.00677613820880651
540 -0.00930292997509241
545 -0.0209498852491379
550 0.0307810977101326
555 -0.00620615389198065
560 0.0295704118907452
565 -0.00562557578086853
570 -0.0299610290676355
575 0.000674433424137533
580 0.0116990664973855
585 0.000821810564957559
590 -0.00492676626890898
595 0.00593113247305155
600 -0.0134465713053942
605 -0.0254137869924307
610 0.0505709275603294
615 -0.00334986275993288
620 0.00388126610778272
625 0.0236607622355223
630 -0.0230323579162359
635 0.0161632839590311
640 0.0663221105933189
645 -0.0262376740574837
650 0.0126574616879225
655 -0.00436290912330151
660 0.0236756708472967
665 0.0546883083879948
670 -0.0071405665948987
675 -0.0124077228829265
680 -0.0180565491318703
685 0.0229762271046638
690 -0.0131437126547098
695 -0.0134446350857615
700 -0.000433843903010711
705 0.0222891755402088
710 0.0283999890089035
715 -0.0190730802714825
720 0.0527411811053753
725 0.0303929280489683
730 -0.0201300289481878
735 -0.055086400359869
740 -0.0204868763685226
745 0.057222805917263
750 -0.00570961646735668
755 -0.0177268646657467
760 -0.00962360203266144
765 -0.0277049131691456
770 -0.0496912375092506
775 0.10939560085535
780 0.0353655740618706
785 -0.00780271086841822
790 0.00860605388879776
795 -0.00680953310802579
800 0.00364043097943068
805 0.0630340725183487
810 0.0134272426366806
815 -0.00882973521947861
820 -0.0143696116283536
825 -0.0188239552080631
830 -0.0298695582896471
835 0.0025294991210103
840 -0.0164202935993671
845 0.0109451059252024
850 0.0234552137553692
855 0.00119558570440859
860 0.137463003396988
865 0.0534364432096481
870 -0.00241085095331073
875 0.00723536219447851
880 -0.0122056128457189
885 0.0166038777679205
890 -0.0231392998248339
895 -0.0100984256714582
900 0.0366897657513618
905 0.0394707210361958
910 -0.00508854538202286
915 0.00341639574617147
920 -0.0328427031636238
925 0.0125751066952944
930 0.00909322686493397
935 -0.0104408347979188
940 -0.0283645130693913
945 -0.00784401781857014
950 -0.00673190504312515
955 0.0572869516909122
960 0.0227946266531944
965 0.009592579677701
970 0.00247022998519242
975 0.00446505192667246
980 -0.00429042335599661
985 -0.0199054256081581
990 0.037362664937973
995 0.0309519916772842
1000 -0.00419758958742023
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> advML_workshop/appendix_experiments/ours_batch_Linf_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.164760798215866) rectangle (axis cs:0.122058013553521,-0.0732208490371704);
\draw[draw=none,fill=color0] (axis cs:0,-0.0732208490371704) rectangle (axis cs:0.122058003619028,0.0183191075921059);
\draw[draw=none,fill=color0] (axis cs:0,0.0183191075921059) rectangle (axis cs:0.244116027107043,0.109859056770802);
\draw[draw=none,fill=color0] (axis cs:0,0.109859064221382) rectangle (axis cs:0.244116007238057,0.201399028301239);
\draw[draw=none,fill=color0] (axis cs:0,0.201399028301239) rectangle (axis cs:0.915435250668843,0.292938947677612);
\draw[draw=none,fill=color0] (axis cs:0,0.292938947677612) rectangle (axis cs:2.25807251558784,0.38447892665863);
\draw[draw=none,fill=color0] (axis cs:0,0.38447892665863) rectangle (axis cs:3.23453735916832,0.476018875837326);
\draw[draw=none,fill=color0] (axis cs:0,0.476018846035004) rectangle (axis cs:2.68527629817747,0.567558765411377);
\draw[draw=none,fill=color0] (axis cs:0,0.567558884620667) rectangle (axis cs:0.73234831974906,0.65909880399704);
\draw[draw=none,fill=color0] (axis cs:0,0.659098744392395) rectangle (axis cs:0.366173921446676,0.750638723373413);
\addplot [semithick, red, opacity=0.4]
table {%
5.55111512312578e-17 2.22044604925031e-16
3.39626422712673 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.540739595890045) rectangle (axis cs:0.0748742141558244,-0.397129565477371);
\draw[draw=none,fill=color0] (axis cs:0,-0.397129535675049) rectangle (axis cs:0.0374371070779122,-0.253519505262375);
\draw[draw=none,fill=color0] (axis cs:0,-0.253519535064697) rectangle (axis cs:0.0748742219248699,-0.109909534454346);
\draw[draw=none,fill=color0] (axis cs:0,-0.109909519553185) rectangle (axis cs:0,0.0337005108594894);
\draw[draw=none,fill=color0] (axis cs:0,0.0337005034089088) rectangle (axis cs:0.0748742141558244,0.177310526371002);
\draw[draw=none,fill=color0] (axis cs:0,0.177310526371002) rectangle (axis cs:0.262059749545386,0.320920556783676);
\draw[draw=none,fill=color0] (axis cs:0,0.320920586585999) rectangle (axis cs:0.786179248636157,0.464530616998672);
\draw[draw=none,fill=color0] (axis cs:0,0.46453058719635) rectangle (axis cs:1.79698151265401,0.608140587806702);
\draw[draw=none,fill=color0] (axis cs:0,0.608140587806702) rectangle (axis cs:2.99496794470954,0.751750648021698);
\draw[draw=none,fill=color0] (axis cs:0,0.751750648021698) rectangle (axis cs:0.861053641480044,0.89536064863205);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
3.14471634194501 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.251655012369156) rectangle (axis cs:0.115515415771668,-0.150993928313255);
\draw[draw=none,fill=color0] (axis cs:0,-0.150993928313255) rectangle (axis cs:0.0577577078858341,-0.0503328442573547);
\draw[draw=none,fill=color0] (axis cs:0,-0.0503328442573547) rectangle (axis cs:0.0577577078858341,0.0503282397985458);
\draw[draw=none,fill=color0] (axis cs:0,0.0503282397985458) rectangle (axis cs:0.173273123657502,0.150989323854446);
\draw[draw=none,fill=color0] (axis cs:0,0.150989323854446) rectangle (axis cs:0.115515432871763,0.251650393009186);
\draw[draw=none,fill=color0] (axis cs:0,0.251650393009186) rectangle (axis cs:0.750850091365259,0.352311491966248);
\draw[draw=none,fill=color0] (axis cs:0,0.352311491966248) rectangle (axis cs:1.67497328073789,0.452972590923309);
\draw[draw=none,fill=color0] (axis cs:0,0.452972620725632) rectangle (axis cs:2.31030797343157,0.553633689880371);
\draw[draw=none,fill=color0] (axis cs:0,0.553633689880371) rectangle (axis cs:3.06115987740715,0.654294729232788);
\draw[draw=none,fill=color0] (axis cs:0,0.654294729232788) rectangle (axis cs:1.6172155814021,0.75495582818985);
\addplot [semithick, red, opacity=0.4]
table {%
8.88178419700125e-16 2.22044604925031e-16
3.21421787127751 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> advML_workshop/appendix_experiments/ours_batch_Linf_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0156840085983276 0.590932905673981
0.0270979702472687 0.458625704050064
0.0179652571678162 0.0667714327573776
0.0408255457878113 0.14436386525631
0.0302050113677979 0.354482620954514
0.023181676864624 0.496908873319626
0.00836539268493652 0.484025031328201
4.07099723815918e-05 0.596672892570496
0.0167165994644165 0.525825977325439
0.0473619103431702 0.318627059459686
0.018843948841095 0.401050299406052
0.0265977382659912 0.483842760324478
0.0113721489906311 0.5072922706604
0.029089629650116 0.428803980350494
0.0241265892982483 0.356765329837799
0.0419874489307404 0.35490956902504
0.0203214287757874 0.414427697658539
0.0108899474143982 0.55071347951889
0.0151674747467041 0.431446015834808
0.0179283916950226 0.460955083370209
0.0160821080207825 0.471590310335159
0.0186829566955566 0.386237382888794
0.0288980007171631 0.388884842395782
0.0112335085868835 0.489963442087173
0.0397952795028687 0.341780424118042
0.016535222530365 0.529743552207947
0.0166954398155212 0.437532603740692
0.0131337642669678 0.482696771621704
0.0190107226371765 0.704008996486664
0.0100929141044617 0.399169564247131
0.0126139521598816 0.470609456300735
0.0428809821605682 0.294744163751602
0.0189417004585266 0.459527343511581
0.00226914882659912 0.519743680953979
0.0154900252819061 0.431135237216949
0.00874227285385132 0.244572639465332
0.0100866556167603 0.424364864826202
0.0217793583869934 0.511916816234589
0.0437774062156677 0.235804378986359
0.0370191335678101 0.311018019914627
0.0472913682460785 0.358270347118378
0.012781023979187 0.520967066287994
0.0299947261810303 0.329257875680923
0.0395033955574036 0.363633722066879
0.0326153337955475 0.325952231884003
0.0382197499275208 0.396219611167908
0.0244187414646149 0.383263558149338
0.0152726769447327 0.48310860991478
0.025191068649292 0.474079668521881
0.0214453339576721 0.507165551185608
0.0174613893032074 0.457735151052475
0.0502580404281616 0.231023132801056
0.0060996413230896 0.577724814414978
0.0110158324241638 0.463358819484711
0.0293689370155334 -0.0196820553392172
0.00651746988296509 0.536491394042969
0.025213897228241 0.50475138425827
0.0188192129135132 0.433419018983841
0.0221899747848511 0.319786161184311
0.0491577088832855 0.204539850354195
0.00395727157592773 0.468420743942261
0.015808641910553 0.457577645778656
0.0211437344551086 0.509211242198944
0.000838756561279297 0.529506146907806
0.00985699892044067 0.595239222049713
0.0186619758605957 -0.0198759511113167
0.0433342456817627 0.352817118167877
0.0134999752044678 0.436340153217316
0.0328159332275391 0.297251313924789
0.0152365863323212 0.426650613546371
0.0397000312805176 -0.136521339416504
0.0280770659446716 0.572925865650177
0.0521730184555054 0.335632860660553
0.0221478939056396 0.424913257360458
0.00970980525016785 0.47355791926384
0.0477780103683472 0.0794989690184593
0.0109135508537292 0.528002858161926
0.0229328274726868 0.475497186183929
0.00450468063354492 0.541369795799255
0.046917736530304 0.185370430350304
0.0120683908462524 0.4542016685009
0.0339367538690567 0.159233316779137
0.0329405069351196 0.452329337596893
0.0196158885955811 0.445288449525833
0.0490279197692871 0.360718846321106
0.00343853235244751 0.509499490261078
0.0203530192375183 0.421604245901108
0.0104663968086243 0.570367515087128
0.0278061032295227 0.750638723373413
0.0334125161170959 0.277527511119843
0.0370809137821198 0.323464900255203
0.020490363240242 0.502828598022461
0.0290067195892334 0.38204500079155
0.0233965441584587 0.424127578735352
0.015158474445343 0.514639258384705
0.0407325923442841 0.237435132265091
0.0176164358854294 0.481111079454422
0.026772677898407 0.576378166675568
0.0178151726722717 0.425167351961136
0.0181198716163635 0.371597796678543
0.00876075029373169 0.566252112388611
0.0346405208110809 0.353447586297989
0.0119140148162842 0.553886890411377
0.0352053046226501 0.451372504234314
0.00827163457870483 0.46211314201355
0.00642555952072144 0.45329487323761
0.034869372844696 0.226935818791389
0.0317630171775818 0.369689434766769
0.0262529700994492 0.17875200510025
0.0188368558883667 0.437566995620728
0.0059354305267334 0.62906551361084
0.0152884125709534 0.476387172937393
0.0329251289367676 0.332727640867233
0.00433295965194702 0.443030953407288
0.0184822380542755 0.63282173871994
0.0113308429718018 0.556451737880707
0.00620609521865845 0.736967980861664
0.0116358995437622 0.426668524742126
0.0153733491897583 0.493941605091095
0.0209759473800659 0.341341733932495
0.047498345375061 0.242556542158127
0.00904926657676697 0.674976885318756
0.00752216577529907 0.509705483913422
0.00901782512664795 0.468656122684479
0.0119401216506958 0.520253539085388
0.00977441668510437 0.494352877140045
0.00639772415161133 0.345977425575256
0.0384244620800018 0.530801236629486
0.0266374051570892 0.369251906871796
0.0162342190742493 0.697409629821777
0.000885307788848877 0.544783413410187
0.0291033387184143 0.498903095722198
0.0421707779169083 -0.164760798215866
0.0269581526517868 0.419426172971725
0.0252957940101624 0.356453657150269
0.0443357154726982 0.308582097291946
0.0189585089683533 0.319583058357239
0.0390746593475342 0.3982954621315
0.00859183073043823 0.434697479009628
0.0244563817977905 0.389272153377533
0.041278064250946 0.387910276651382
0.0299006402492523 0.352975100278854
0.00418207049369812 0.493371546268463
0.0118886232376099 0.477925926446915
0.00123035907745361 0.624006450176239
0.0469561815261841 0.314431607723236
0.0179144740104675 0.394515752792358
0.0513728260993958 0.0881307944655418
0.0163940191268921 0.488099426031113
0.0174515843391418 0.466383278369904
0.0469696819782257 0.288520902395248
0.0173467695713043 0.466369301080704
0.0108513832092285 0.515597641468048
0.00486475229263306 0.601585566997528
0.0233011841773987 0.240192040801048
0.0309500694274902 0.383597701787949
0.00250756740570068 0.564024806022644
0.0177306532859802 0.56832492351532
0.0474865436553955 0.258844792842865
0.0263106822967529 0.42294117808342
0.0333570837974548 0.0730287134647369
0.0213504433631897 0.458045333623886
0.0214063823223114 0.216934487223625
0.0309720039367676 0.286866337060928
0.0188898146152496 0.47626656293869
0.0222445726394653 0.36763459444046
0.0141894221305847 0.448967337608337
0.0299446582794189 0.266882866621017
0.00189077854156494 0.677709758281708
0.0279169976711273 0.341183871030807
0.0255029201507568 0.263229578733444
0.00629711151123047 0.55113810300827
0.0291035175323486 0.38793084025383
0.00789576768875122 0.523402452468872
0.0332366228103638 0.326945811510086
0.0266507267951965 0.342574924230576
0.0221560299396515 0.498424112796783
0.00398072600364685 0.43727520108223
0.0487444996833801 0.343095779418945
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0187349319458008 0.641911566257477
0.0180146098136902 0.665736615657806
0.013417661190033 0.630557894706726
0.00799894332885742 0.777080774307251
0.0504345893859863 0.419554024934769
0.0328304171562195 0.522677481174469
0.0526067018508911 0.4339599609375
0.0298969894647598 0.647697806358337
0.0289294421672821 0.758932411670685
0.0311047732830048 0.573962867259979
0.018330991268158 0.736948370933533
0.0236978530883789 0.620515108108521
0.0144259035587311 0.724617600440979
0.0447729825973511 0.372411608695984
0.0262541174888611 0.639924705028534
0.0354379415512085 0.89536064863205
0.0342499017715454 0.524791896343231
0.0512524247169495 0.51069176197052
0.0182487964630127 0.640604197978973
0.0459062457084656 0.396313160657883
0.0256718397140503 0.665927827358246
0.0472995042800903 0.298350840806961
0.0495330691337585 0.205554485321045
0.0491147637367249 0.443582147359848
0.0242046117782593 0.597597479820251
0.0244159698486328 0.621492505073547
0.0429762452840805 0.527218818664551
0.000186920166015625 0.328944325447083
0.0307543873786926 0.636726081371307
0.00104570388793945 0.730794966220856
0.0320436656475067 0.577258586883545
0.00651949644088745 0.791969895362854
0.0200643837451935 0.677229106426239
0.00785097479820251 0.669642984867096
0.0280771255493164 0.576307237148285
0.00999355316162109 0.690172970294952
0.0411308854818344 0.522675037384033
0.0139821767807007 0.607735574245453
0.0177421271800995 0.594140827655792
0.039693683385849 0.0821152105927467
0.0115027129650116 0.686242401599884
0.0244534611701965 0.131550505757332
0.0344271659851074 0.474368393421173
0.0108101069927216 0.659507751464844
0.0350035429000854 0.553264975547791
0.021557629108429 0.503604829311371
0.0117375552654266 0.652446210384369
0.045952096581459 0.486277997493744
0.0294980406761169 0.535819172859192
0.00320237874984741 0.754049003124237
0.0491101145744324 0.420583844184875
0.0313548445701599 0.624851942062378
0.00623542070388794 0.745181560516357
0.0431339144706726 0.447382748126984
0.0149982571601868 0.69966459274292
0.0134207308292389 0.631701529026031
0.0327023565769196 0.522649228572845
0.000339210033416748 0.789920389652252
0.0337872505187988 0.480054169893265
0.0133159160614014 0.725881695747375
0.0237566232681274 0.618363857269287
0.0228839814662933 0.490103989839554
0.00301289558410645 0.854072690010071
0.0207310914993286 0.626543819904327
0.0381446480751038 0.542813062667847
0.013369619846344 0.71590667963028
0.0279037952423096 0.461269825696945
0.0184084177017212 0.671861946582794
0.000949382781982422 0.799640417098999
0.0264275372028351 0.61599588394165
0.0510920882225037 0.460661381483078
0.0224249362945557 0.609444439411163
0.0384131073951721 -0.207457929849625
0.012019157409668 0.693116962909698
0.0189115405082703 0.808504700660706
0.0303142666816711 0.532707571983337
0.0218406319618225 0.646639287471771
0.0246284008026123 0.575715839862823
0.00131255388259888 0.771121859550476
0.0271057486534119 0.690623939037323
0.0159371495246887 0.665445685386658
0.00961378216743469 0.685124635696411
0.0127337127923965 0.72932368516922
0.0392448902130127 0.524904727935791
0.00304526090621948 0.770649552345276
0.0272528529167175 0.678737878799438
0.0155421495437622 0.556457340717316
0.0453459024429321 0.520099282264709
0.0284473896026611 0.634647130966187
0.0147384107112885 0.653368294239044
0.00410676002502441 0.7787224650383
0.0395641624927521 0.440106213092804
0.0288911163806915 0.807507216930389
0.0319964289665222 0.563915431499481
0.0174882411956787 0.684087336063385
0.00961321592330933 0.719529867172241
0.0452172756195068 0.240622147917747
0.0207542777061462 0.681599617004395
0.0268334746360779 0.676242768764496
0.00998783111572266 0.681403696537018
0.00188404321670532 0.853501200675964
0.0115799307823181 0.713761568069458
0.0239551067352295 0.647792518138885
0.0147085189819336 0.754425168037415
0.0300330072641373 0.560334026813507
0.0119881927967072 0.663286209106445
0.00832486152648926 0.656965732574463
0.0407611876726151 -0.262506663799286
0.0190907120704651 0.563256561756134
0.00816690921783447 0.732677221298218
0.00516241788864136 0.756921231746674
0.0432870388031006 0.530519783496857
0.00610712170600891 0.843856692314148
0.0136611461639404 0.697401881217957
0.0491607487201691 0.807982265949249
0.0487606525421143 0.316155552864075
0.0353343784809113 0.5244020819664
0.0214371085166931 0.615250587463379
0.0260913372039795 0.364040166139603
0.0136098861694336 0.584276378154755
0.0155444741249084 0.783936858177185
0.0170340538024902 0.602753400802612
0.025623619556427 0.362503975629807
0.0511458218097687 0.379190891981125
0.0508483648300171 0.505880296230316
0.0247325897216797 0.450815260410309
0.0152516961097717 0.637394487857819
0.0294548273086548 0.297223955392838
0.0383582711219788 0.429670751094818
0.0158022046089172 0.616896569728851
0.0215710401535034 0.668466508388519
0.0159755945205688 0.615494668483734
0.0295833945274353 0.497028470039368
0.0286779999732971 0.614803552627563
0.0359996557235718 0.453158855438232
0.0140449404716492 0.535521864891052
0.0298600494861603 0.471108883619308
0.0283726751804352 0.243996798992157
0.018854022026062 -0.208892643451691
0.0408452153205872 0.493178725242615
0.0252044200897217 0.57369601726532
0.0475172996520996 0.538060426712036
0.0203337073326111 0.61446088552475
0.0101417303085327 0.732282817363739
0.0256054401397705 0.718328416347504
0.00992155075073242 0.644724488258362
0.038240373134613 0.461737066507339
0.0349205136299133 0.55789852142334
0.022411048412323 0.509147584438324
0.00260692834854126 0.729161977767944
0.0071294903755188 0.739331066608429
0.0226994156837463 0.631453335285187
0.0108596384525299 0.681290566921234
0.0416632294654846 0.454708993434906
0.000200212001800537 -0.540739595890045
0.0355174541473389 0.467888027429581
0.0115062594413757 0.678914785385132
0.0239283442497253 0.652672410011292
0.0319366455078125 0.292542070150375
0.00331586599349976 0.772152602672577
0.00172775983810425 0.774470686912537
0.0346497297286987 0.527936398983002
0.0107288956642151 0.772082686424255
0.00488775968551636 0.743372857570648
0.0135278701782227 0.634998381137848
0.0256207585334778 0.605993390083313
0.0225239396095276 0.658949077129364
0.0104000568389893 0.663581907749176
0.00659817457199097 0.750728487968445
0.0254499912261963 0.560252964496613
0.0180693864822388 0.697255790233612
0.0408000349998474 0.46536248922348
0.0265658497810364 0.494383186101913
0.0317324995994568 0.775776505470276
0.0195087790489197 -0.495800524950027
0.00243091583251953 0.723992168903351
0.00977647304534912 0.710038781166077
0.0245322585105896 0.633210778236389
0.0144738554954529 0.682681441307068
0.0236240774393082 0.563246846199036
0.0285084247589111 0.634327709674835
0.0483989715576172 0.327785402536392
0.0418831706047058 0.446501314640045
0.00951918959617615 0.736584842205048
0.0376791954040527 0.640731990337372
0.0145801305770874 0.71848464012146
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0149129629135132 0.60006707906723
0.0305735766887665 0.478170931339264
0.03526371717453 0.438579797744751
0.0334906578063965 0.503069341182709
0.0458942353725433 0.376695215702057
0.024974137544632 0.51851612329483
0.00759005546569824 0.693141460418701
0.0480155944824219 0.375403314828873
0.0189694464206696 0.173878461122513
0.0144464373588562 0.570971012115479
0.0274940729141235 0.342107713222504
0.0109964609146118 0.609676778316498
0.00952440500259399 0.652331292629242
0.0487937927246094 0.345452040433884
0.00181138515472412 0.67479532957077
0.00674581527709961 0.685466766357422
0.00071263313293457 0.745669364929199
0.0444554686546326 0.543121755123138
0.0136186480522156 0.569274127483368
0.0337203741073608 0.329086720943451
0.036903977394104 0.286077678203583
0.0241016149520874 0.560535490512848
0.0421841442584991 0.431975990533829
0.022599995136261 0.507361948490143
0.0105166435241699 0.629988431930542
0.0180455446243286 0.61804074048996
0.0150667726993561 0.558653175830841
0.0117504596710205 0.61636757850647
0.0231845378875732 0.554105281829834
0.0308866202831268 0.0930182188749313
0.0338614583015442 0.416937589645386
0.0419622659683228 0.368998050689697
0.0273124575614929 -0.169976308941841
0.0336100459098816 0.482651501893997
0.0374890267848969 0.523685097694397
0.019849956035614 0.603990495204926
0.0163564682006836 0.621557176113129
0.0327450633049011 0.498601943254471
0.0325745344161987 0.469954162836075
0.0397045612335205 0.44423919916153
0.00119370222091675 0.725142896175385
0.0194751024246216 0.544654130935669
0.0382550358772278 0.366866946220398
8.89003276824951e-05 -0.251655012369156
0.0480499863624573 0.39117443561554
0.0476797223091125 0.345774114131927
0.0105443894863129 0.6513512134552
0.00768172740936279 0.708852171897888
0.0176216438412666 0.644289135932922
0.0425087958574295 0.42352619767189
0.0428594350814819 0.391649216413498
0.00412243604660034 0.637153804302216
0.0118710100650787 0.628835022449493
0.0324617624282837 0.385872691869736
0.0390306711196899 0.422619551420212
0.0232439637184143 0.489519596099854
0.00191104412078857 0.700729727745056
0.0319758057594299 -0.114103905856609
0.0137383341789246 0.615826427936554
0.00981944799423218 0.585485696792603
0.0516630411148071 0.487139254808426
0.0205233693122864 0.570218861103058
0.0281458497047424 0.384285002946854
0.00758016109466553 0.660553157329559
0.0208467245101929 0.577153325080872
0.00350633263587952 0.669246256351471
0.00305509567260742 0.622604846954346
0.000703692436218262 0.680057406425476
0.0301178097724915 0.556601703166962
0.00803101062774658 0.67646312713623
0.0428853631019592 0.11338597536087
0.0227130651473999 0.516324996948242
0.0159794092178345 0.613909542560577
0.000572025775909424 0.712219297885895
0.0139025449752808 0.727103710174561
0.0272029638290405 0.494609236717224
0.00326937437057495 0.692886888980865
0.0202883630990982 0.520029366016388
0.0238834023475647 0.589312076568604
0.0161827206611633 0.657078981399536
0.00787520408630371 0.647817134857178
0.0450289249420166 0.463265657424927
0.0299266576766968 0.324504852294922
0.0465232133865356 0.31774577498436
0.0120182037353516 0.64635181427002
0.0135657787322998 0.620728850364685
0.0326712429523468 0.463728427886963
0.0170486569404602 0.633955359458923
0.00937968492507935 0.455648958683014
0.00994628667831421 0.599406242370605
0.0117906332015991 0.631103157997131
0.00199304521083832 0.681703150272369
0.0359814763069153 0.342686533927917
0.00453495979309082 0.635534048080444
0.0293628573417664 0.531718909740448
0.0305790305137634 0.543686807155609
0.00314456224441528 0.696318566799164
0.0334004163742065 0.488691389560699
0.049732007086277 0.426210552453995
0.045494019985199 0.432773560285568
0.0111865401268005 0.0802046209573746
0.0341325402259827 0.527901470661163
0.0516795516014099 0.302336275577545
0.00490003824234009 0.694004237651825
0.0428461134433746 0.398876756429672
0.00406572222709656 0.661688089370728
0.00499194860458374 0.629621624946594
0.0192378163337708 0.568497180938721
0.0513932108879089 0.331743568181992
0.0221560001373291 0.614409744739532
0.0221818387508392 0.56236344575882
0.00401359796524048 0.590867400169373
0.0354927182197571 0.482063889503479
0.0193769335746765 0.576010584831238
0.00102853775024414 0.684464275836945
0.0216487646102905 0.616877496242523
0.0309014916419983 0.509066760540009
0.0444817543029785 0.344710767269135
0.0382280349731445 0.496506690979004
0.045830100774765 0.38297837972641
0.0467201471328735 0.423505634069443
0.014129638671875 0.618335902690887
0.0211524963378906 0.430316209793091
0.0257295221090317 0.526409924030304
0.0252599716186523 0.440609633922577
0.010947048664093 0.636738240718842
0.023981511592865 0.501939415931702
0.0108006000518799 0.632636725902557
0.0185247957706451 0.515905737876892
0.0147598385810852 0.551831603050232
0.0475926399230957 0.284082055091858
0.0375118255615234 0.441084086894989
0.0261184126138687 0.0452058352530003
0.0228190422058105 0.526768028736115
0.00250184535980225 0.659250736236572
0.0325326919555664 0.535899043083191
0.0140204429626465 0.38717982172966
0.0256927609443665 0.526231646537781
0.0385409295558929 0.375895291566849
0.0128898024559021 0.604994833469391
0.0111435055732727 0.643089175224304
0.0290229916572571 0.75495582818985
0.0236753821372986 0.514520108699799
0.00626814365386963 0.632474958896637
0.0326001644134521 0.456665635108948
0.00083082914352417 0.641654789447784
0.03106290102005 0.481760859489441
0.0263634324073792 0.394967466592789
0.0263606905937195 0.564040899276733
0.0353836417198181 0.514363467693329
0.0385732054710388 0.428495705127716
0.00481384992599487 0.720266819000244
0.0114006102085114 0.653689086437225
0.017869234085083 0.586041331291199
0.0012977123260498 0.687740385532379
0.0019109845161438 0.675826609134674
0.0171678066253662 0.607419908046722
0.00142902135848999 0.67897641658783
0.0151398181915283 0.538630783557892
0.00618100166320801 0.660476267337799
0.0402504801750183 0.279059767723083
0.0133967399597168 0.618648707866669
0.0427831411361694 0.41328501701355
0.0184940099716187 0.529925644397736
0.00428378582000732 0.188914358615875
0.0351638495922089 0.439182490110397
0.0393960028886795 0.472636163234711
0.048225462436676 0.3956398665905
0.0256496071815491 0.539297699928284
0.0205716490745544 0.592494964599609
0.0129028260707855 0.657447874546051
0.0129747539758682 0.636794567108154
};
\addplot [semithick, red, opacity=0.4]
table {%
2.77555756156289e-17 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196079 -1
0.0313725490196079 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.01!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> appendix_experiments/AT_batch_Linf_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.848742067813873) rectangle (axis cs:0.102106406688288,-0.67988508939743);
\draw[draw=none,fill=color0] (axis cs:0,-0.67988508939743) rectangle (axis cs:0.408425626753153,-0.511028110980988);
\draw[draw=none,fill=color0] (axis cs:0,-0.511028110980988) rectangle (axis cs:0.510531943335378,-0.342171132564545);
\draw[draw=none,fill=color0] (axis cs:0,-0.342171102762222) rectangle (axis cs:0.306319220064865,-0.173314124345779);
\draw[draw=none,fill=color0] (axis cs:0,-0.173314124345779) rectangle (axis cs:0.408425626753153,-0.00445714592933655);
\draw[draw=none,fill=color0] (axis cs:0,-0.00445714592933655) rectangle (axis cs:1.53159610032432,0.164399832487106);
\draw[draw=none,fill=color0] (axis cs:0,0.164399832487106) rectangle (axis cs:0.816851253506306,0.333256810903549);
\draw[draw=none,fill=color0] (axis cs:0,0.333256840705872) rectangle (axis cs:1.22527666400491,0.502113819122314);
\draw[draw=none,fill=color0] (axis cs:0,0.502113819122314) rectangle (axis cs:0.204212813376577,0.670970797538757);
\draw[draw=none,fill=color0] (axis cs:0,0.670970797538757) rectangle (axis cs:0.408425626753153,0.8398277759552);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1.60817590534054 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.690515398979187) rectangle (axis cs:0.180796914347096,-0.552238702774048);
\draw[draw=none,fill=color0] (axis cs:0,-0.552238702774048) rectangle (axis cs:0.271195371520644,-0.413962006568909);
\draw[draw=none,fill=color0] (axis cs:0,-0.413962006568909) rectangle (axis cs:0.542390743041289,-0.27568531036377);
\draw[draw=none,fill=color0] (axis cs:0,-0.27568531036377) rectangle (axis cs:1.35597685760322,-0.13740861415863);
\draw[draw=none,fill=color0] (axis cs:0,-0.13740861415863) rectangle (axis cs:0.903984571735482,0.000868082046508789);
\draw[draw=none,fill=color0] (axis cs:0,0.000868082046508789) rectangle (axis cs:0.723187657388385,0.139144778251648);
\draw[draw=none,fill=color0] (axis cs:0,0.139144778251648) rectangle (axis cs:1.89836760064451,0.277421474456787);
\draw[draw=none,fill=color0] (axis cs:0,0.277421474456787) rectangle (axis cs:0.723187657388385,0.415698170661926);
\draw[draw=none,fill=color0] (axis cs:0,0.415698170661926) rectangle (axis cs:0.451992285867741,0.553974866867065);
\draw[draw=none,fill=color0] (axis cs:0,0.553974866867065) rectangle (axis cs:0.180796914347096,0.692251563072205);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
1.99328598067674 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.908624649047852) rectangle (axis cs:0.142753199921066,-0.749417901039124);
\draw[draw=none,fill=color0] (axis cs:0,-0.749417901039124) rectangle (axis cs:0.214129799881599,-0.590211153030396);
\draw[draw=none,fill=color0] (axis cs:0,-0.590211153030396) rectangle (axis cs:0.142753173198731,-0.431004345417023);
\draw[draw=none,fill=color0] (axis cs:0,-0.431004375219345) rectangle (axis cs:0.642389279394288,-0.271797567605972);
\draw[draw=none,fill=color0] (axis cs:0,-0.271797597408295) rectangle (axis cs:0.785142599565863,-0.112590849399567);
\draw[draw=none,fill=color0] (axis cs:0,-0.112590841948986) rectangle (axis cs:1.57028505215887,0.046615906059742);
\draw[draw=none,fill=color0] (axis cs:0,0.0466159135103226) rectangle (axis cs:0.99927230591928,0.205822661519051);
\draw[draw=none,fill=color0] (axis cs:0,0.205822676420212) rectangle (axis cs:0.999272399447462,0.36502942442894);
\draw[draw=none,fill=color0] (axis cs:0,0.36502942442894) rectangle (axis cs:0.499636106195558,0.52423620223999);
\draw[draw=none,fill=color0] (axis cs:0,0.52423620223999) rectangle (axis cs:0.285506399842132,0.683442950248718);
\addplot [semithick, red, opacity=0.4]
table {%
4.44089209850063e-16 2.22044604925031e-16
1.64879930476681 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> appendix_experiments/AT_batch_Linf_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0500807762145996 0.376582026481628
0.00161492824554443 0.117920942604542
0.00659608840942383 -0.848742067813873
0.00354534387588501 0.0354923866689205
0.0115300416946411 0.0583505928516388
0.0422621965408325 -0.421258717775345
0.0262520015239716 0.354823023080826
0.010419487953186 0.800065815448761
0.0188239514827728 0.8398277759552
0.0131002366542816 0.782238304615021
0.0112484097480774 0.403247445821762
0.00878959894180298 0.121940039098263
0.0174660384654999 0.134178966283798
0.020628035068512 -0.152260184288025
0.0393015742301941 -0.43722003698349
0.0396931171417236 0.208479821681976
0.0423312783241272 -0.10791801661253
0.00398677587509155 0.185027688741684
0.0272354483604431 -0.414873629808426
0.0407566428184509 0.0306429956108332
0.0427952110767365 0.0111482124775648
0.0111686587333679 0.731824636459351
0.00351577997207642 0.600285053253174
0.0455149412155151 0.251019030809402
0.0414944887161255 0.488826423883438
0.0228451490402222 -0.657913148403168
0.0327637791633606 -0.128707498311996
0.0065874457359314 -0.00211264635436237
0.0432755947113037 0.330547481775284
0.0463135242462158 0.455547332763672
0.0170148909091949 -0.0480388291180134
0.00645649433135986 -0.187102243304253
0.0243288278579712 0.0112614305689931
0.0253199338912964 0.160389676690102
0.00779932737350464 0.0151031026616693
0.0131703019142151 0.286827355623245
0.0280041694641113 0.292018443346024
0.0136215090751648 0.278114944696426
0.0103362202644348 0.394992679357529
0.0105324387550354 -0.585542440414429
0.033549576997757 0.468980103731155
0.0244863033294678 0.410300582647324
0.0112217962741852 0.242178127169609
0.0254410207271576 0.347807765007019
0.0207536220550537 -0.406118273735046
0.0525453090667725 0.41401219367981
0.0203056931495667 0.0148409195244312
0.0234671235084534 -0.467790812253952
0.0011553168296814 0.583156287670135
0.0127938389778137 -0.220027014613152
0.0195452272891998 0.016297735273838
0.0345911979675293 0.340756744146347
0.027743011713028 -0.203830137848854
0.0120236277580261 -0.589325964450836
0.0226407647132874 0.00133193924557418
0.00905853509902954 0.451733380556107
0.0430966019630432 -0.631705284118652
0.00570979714393616 0.11858594417572
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0397107601165771 0.19919441640377
0.0188075304031372 0.141637936234474
0.0277572274208069 0.190583541989326
0.00696849822998047 0.259929090738297
0.0291838645935059 0.25383934378624
0.0188656449317932 0.449689447879791
0.0268021523952484 0.431339412927628
0.0017051100730896 0.311213046312332
0.0437458753585815 0.316847890615463
0.0259249210357666 0.223980084061623
0.011182963848114 0.435598194599152
0.00484025478363037 -0.0972877219319344
0.00689697265625 0.199194222688675
0.00587600469589233 0.221907138824463
0.0423455834388733 -0.438814878463745
0.0195909738540649 0.107503741979599
0.050122082233429 0.219665765762329
0.000886321067810059 0.0522365421056747
0.0484906733036041 0.218575239181519
0.0186083316802979 0.00532425008714199
0.0439774394035339 -0.164301663637161
0.036036491394043 -0.656427085399628
0.00747054815292358 -0.322350770235062
0.0279161334037781 0.199998125433922
0.00887566804885864 0.358553946018219
0.0164116024971008 -0.415998369455338
0.0189168751239777 -0.251366019248962
0.014650285243988 0.120662331581116
0.0182135105133057 0.144292220473289
0.0367943346500397 -0.412515163421631
0.0400034785270691 -0.0722946152091026
0.0224856734275818 0.280082285404205
0.0237905383110046 0.0986003577709198
0.0139123052358627 0.122238874435425
0.0187916159629822 -0.304965943098068
0.00238701701164246 -0.197019129991531
0.0410361886024475 -0.185548976063728
0.0492092072963715 0.140055522322655
0.0250015258789062 -0.293403387069702
0.0153489708900452 -0.221953153610229
0.0203964710235596 -0.108342252671719
0.0217583179473877 -0.426489174365997
0.0438980460166931 0.644915103912354
0.0372812747955322 0.287481874227524
0.00179719924926758 -0.0486425571143627
0.034120500087738 0.37044095993042
0.0100528597831726 -0.690515398979187
0.00477048754692078 0.250925034284592
0.0267866849899292 -0.201422244310379
0.0147766470909119 -0.295546919107437
0.0253994464874268 -0.19893179833889
0.0489658713340759 -0.190969213843346
0.0273468792438507 -0.25653737783432
0.0347153544425964 -0.00782965123653412
0.0111576914787292 0.429830133914948
0.0190407633781433 -0.163084357976913
0.00917679071426392 0.268924713134766
0.00585675239562988 0.0522156096994877
0.0372829139232635 -0.194022729992867
0.0359053611755371 -0.0141757307574153
0.00224906206130981 0.310667097568512
0.0333122611045837 0.176352262496948
0.032068133354187 -0.283576279878616
0.0188950300216675 0.285881131887436
0.00552204251289368 0.156958386301994
0.0380808115005493 0.204455465078354
0.0176935791969299 0.436369925737381
0.0246695876121521 -0.12954606115818
0.0359528064727783 -0.17415364086628
0.0500137209892273 -0.273243576288223
0.0151203870773315 0.214979335665703
0.0102941393852234 0.238501563668251
0.0102964639663696 -0.0135837635025382
0.0309572219848633 -0.222922936081886
0.00968152284622192 -0.0384641699492931
0.0214438438415527 0.692251563072205
0.0444320514798164 0.187866985797882
0.00567370653152466 0.119272373616695
0.0266095101833344 -0.0113658588379622
0.0418055653572083 -0.165169239044189
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0178951025009155 0.0841523706912994
0.0018610954284668 -0.112344659864902
0.00767877697944641 0.171560078859329
0.00598806142807007 -0.433861464262009
0.0384255647659302 0.190631777048111
0.0320758819580078 0.259617149829865
0.0477363616228104 -0.0360640771687031
0.0260016322135925 0.177426904439926
0.0494064092636108 -0.422322690486908
0.00531721115112305 0.0220603365451097
0.0293858051300049 0.508231461048126
0.0123651623725891 -0.0652707666158676
0.0493545532226562 -0.0883333757519722
0.00954806804656982 -0.908624649047852
0.0292285680770874 -0.0789874494075775
0.0382984280586243 0.462931632995605
0.0352303385734558 -0.0458154082298279
0.0203847289085388 0.069844976067543
0.0194836854934692 -0.0785932019352913
0.0310764312744141 -0.325762122869492
0.0263465642929077 -0.0106089748442173
0.0350944995880127 0.226028889417648
0.0344852805137634 -0.117364838719368
0.013767421245575 -0.482922464609146
0.0345370769500732 0.04159976541996
0.0225515365600586 0.437043994665146
0.0339549779891968 0.0805295780301094
0.0235448479652405 -0.729698717594147
0.0138754844665527 0.229758039116859
0.0143752098083496 0.29483288526535
0.0230722725391388 0.188901230692863
0.0257495045661926 0.22640497982502
0.0122349262237549 0.349388659000397
0.0295497179031372 0.266882628202438
0.0178508162498474 0.101653605699539
0.0215262174606323 -0.118542991578579
0.0363881587982178 -0.278442710638046
0.0261319279670715 -0.317581743001938
0.0065619945526123 -0.318596452474594
0.019149124622345 0.156869679689407
0.0131312608718872 -0.23748254776001
0.0260970592498779 -0.0341391190886497
0.0145294070243835 0.0729741230607033
0.044823944568634 0.0873341262340546
0.00530731678009033 -0.20559099316597
0.00723004341125488 -0.0054251542314887
0.0390368700027466 -0.263126343488693
0.025910347700119 0.10345571488142
0.00775915384292603 0.410044997930527
0.0385151505470276 0.354729205369949
0.00819474458694458 -0.00837206095457077
0.0162199735641479 -0.809468865394592
0.0392442941665649 0.63911646604538
0.0181857347488403 0.370439797639847
0.0257756114006042 0.163331732153893
0.0159665942192078 0.135721176862717
0.0232614278793335 -0.0417368598282337
0.0109454393386841 -0.288396149873734
0.0117848515510559 -0.592330515384674
0.0242292284965515 -0.167677760124207
0.0252028703689575 0.0431408733129501
0.012265145778656 0.337134540081024
0.0362575352191925 -0.148354485630989
0.0372909903526306 0.302841603755951
0.0248933434486389 0.283677846193314
0.0517403483390808 0.507936418056488
0.015239953994751 -0.144604429602623
0.00258368253707886 0.0247407108545303
0.00603228807449341 -0.381133943796158
0.00405424833297729 -0.374266445636749
0.00189507007598877 -0.109442889690399
0.0240320563316345 -0.194237798452377
0.0388871133327484 0.447316855192184
0.0145424008369446 0.23632438480854
0.043806254863739 0.27503228187561
0.0159107446670532 0.0338268615305424
0.0345333814620972 0.0311477165669203
0.0144683122634888 0.00685953907668591
0.0517783164978027 -0.0286011472344398
0.0132520198822021 -0.212168529629707
0.00602176785469055 -0.303344577550888
0.0425877571105957 0.585824072360992
0.0165681838989258 0.00222703069448471
0.0391182899475098 0.264006286859512
0.029153048992157 -0.740320086479187
0.0240150690078735 0.683442950248718
0.0321202278137207 0.626062512397766
0.016532301902771 -0.136510238051414
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
2.77555756156289e-17 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [line width=3pt, red, opacity=0.4]
table {%
0.0313725490196079 -1
0.0313725490196079 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.01!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> appendix_experiments/AT_batch_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Speed},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,1.89359748363495)
--(axis cs:1,-0.356721848249435)
--(axis cs:5,-0.895230174064636)
--(axis cs:10,-2.30580639839172)
--(axis cs:15,-2.61559963226318)
--(axis cs:20,-1.22222471237183)
--(axis cs:25,-0.455162018537521)
--(axis cs:30,-0.477180957794189)
--(axis cs:35,-1.19194650650024)
--(axis cs:40,-0.564040124416351)
--(axis cs:45,-0.281742691993713)
--(axis cs:50,-0.648091554641724)
--(axis cs:55,-0.365123927593231)
--(axis cs:60,-0.785071194171906)
--(axis cs:65,-0.181316360831261)
--(axis cs:70,-0.587697803974152)
--(axis cs:75,-0.491274863481522)
--(axis cs:80,-0.453396886587143)
--(axis cs:85,-0.729905962944031)
--(axis cs:90,-0.561186075210571)
--(axis cs:95,-0.389576226472855)
--(axis cs:100,-0.439310640096664)
--(axis cs:105,-0.958890855312347)
--(axis cs:110,-0.953782200813293)
--(axis cs:115,-0.989766001701355)
--(axis cs:120,-0.801314115524292)
--(axis cs:125,-0.69229930639267)
--(axis cs:130,-0.628343880176544)
--(axis cs:135,-0.620713114738464)
--(axis cs:140,-1.22973740100861)
--(axis cs:145,-0.803182661533356)
--(axis cs:150,-0.812077701091766)
--(axis cs:155,-1.01760864257812)
--(axis cs:160,-0.606760621070862)
--(axis cs:165,-0.952202320098877)
--(axis cs:170,-1.05038690567017)
--(axis cs:175,-0.591829299926758)
--(axis cs:180,-1.19431781768799)
--(axis cs:185,-0.833590507507324)
--(axis cs:190,-1.08108925819397)
--(axis cs:195,-0.350905150175095)
--(axis cs:200,-0.931279599666595)
--(axis cs:205,-1.00418603420258)
--(axis cs:210,-0.444977760314941)
--(axis cs:215,-1.8714644908905)
--(axis cs:220,-1.85499536991119)
--(axis cs:225,-0.626803278923035)
--(axis cs:230,-1.81505990028381)
--(axis cs:235,-0.562276780605316)
--(axis cs:240,-0.706622242927551)
--(axis cs:245,-0.23958483338356)
--(axis cs:250,-1.80503964424133)
--(axis cs:255,-1.43848133087158)
--(axis cs:260,-2.04381608963013)
--(axis cs:265,-1.2913464307785)
--(axis cs:270,-0.957602262496948)
--(axis cs:275,-0.974717795848846)
--(axis cs:280,-1.40135896205902)
--(axis cs:285,-1.47653317451477)
--(axis cs:290,-0.978676795959473)
--(axis cs:295,-0.447155505418777)
--(axis cs:300,-0.569548845291138)
--(axis cs:305,-0.753119111061096)
--(axis cs:310,-2.06413435935974)
--(axis cs:315,-1.18012237548828)
--(axis cs:320,-0.585785806179047)
--(axis cs:325,-1.27759432792664)
--(axis cs:330,-2.02020406723022)
--(axis cs:335,-1.43078291416168)
--(axis cs:340,-1.12260520458221)
--(axis cs:345,-1.00692427158356)
--(axis cs:350,-1.5159410238266)
--(axis cs:355,-0.596670269966125)
--(axis cs:360,-0.907614171504974)
--(axis cs:365,-0.919673144817352)
--(axis cs:370,-0.65148138999939)
--(axis cs:375,-2.09031677246094)
--(axis cs:380,-1.47018539905548)
--(axis cs:385,-0.793748736381531)
--(axis cs:390,-1.20547926425934)
--(axis cs:395,-1.03893780708313)
--(axis cs:400,-1.27504253387451)
--(axis cs:405,-0.873697459697723)
--(axis cs:410,-1.91923880577087)
--(axis cs:415,-0.991887927055359)
--(axis cs:420,-1.69243717193604)
--(axis cs:425,-0.807491064071655)
--(axis cs:430,-1.0055011510849)
--(axis cs:435,-0.994259417057037)
--(axis cs:440,-3.16452145576477)
--(axis cs:445,-1.24140775203705)
--(axis cs:450,-0.992648303508759)
--(axis cs:455,-1.70657241344452)
--(axis cs:460,-1.0649231672287)
--(axis cs:465,-1.72800242900848)
--(axis cs:470,-1.08956813812256)
--(axis cs:475,-0.946035265922546)
--(axis cs:480,-1.295490026474)
--(axis cs:485,-2.05363154411316)
--(axis cs:490,-0.87111097574234)
--(axis cs:495,-2.86947011947632)
--(axis cs:500,-1.36571788787842)
--(axis cs:505,-1.60799968242645)
--(axis cs:510,-0.593612432479858)
--(axis cs:515,-1.80065310001373)
--(axis cs:520,-1.20129323005676)
--(axis cs:525,-1.00871133804321)
--(axis cs:530,-1.05872571468353)
--(axis cs:535,-0.960595607757568)
--(axis cs:540,-1.15089237689972)
--(axis cs:545,-0.581916034221649)
--(axis cs:550,-1.22941148281097)
--(axis cs:555,-2.14356398582458)
--(axis cs:560,-2.58545207977295)
--(axis cs:565,-1.81488001346588)
--(axis cs:570,-1.98593485355377)
--(axis cs:575,-2.06283760070801)
--(axis cs:580,-2.44620943069458)
--(axis cs:585,-0.586488962173462)
--(axis cs:590,-2.45749807357788)
--(axis cs:595,-1.45618808269501)
--(axis cs:600,-1.47403514385223)
--(axis cs:605,-1.3206866979599)
--(axis cs:610,-1.52202713489532)
--(axis cs:615,-3.20038962364197)
--(axis cs:620,-2.5132257938385)
--(axis cs:625,-1.44635629653931)
--(axis cs:630,-2.26371812820435)
--(axis cs:635,-2.58899617195129)
--(axis cs:640,-1.74503982067108)
--(axis cs:645,-2.14653515815735)
--(axis cs:650,-1.47569394111633)
--(axis cs:655,-2.27665138244629)
--(axis cs:660,-0.945784330368042)
--(axis cs:665,-1.36135005950928)
--(axis cs:670,-3.2525315284729)
--(axis cs:675,-1.92600584030151)
--(axis cs:680,-0.898389935493469)
--(axis cs:685,-2.40781593322754)
--(axis cs:690,-2.01809883117676)
--(axis cs:695,-1.12470269203186)
--(axis cs:700,-2.72011303901672)
--(axis cs:705,-1.29511666297913)
--(axis cs:710,-1.6066437959671)
--(axis cs:715,-1.82629120349884)
--(axis cs:720,-1.09775757789612)
--(axis cs:725,-1.69308435916901)
--(axis cs:730,-2.22460436820984)
--(axis cs:735,-2.34683918952942)
--(axis cs:740,-1.34973526000977)
--(axis cs:745,-0.605513632297516)
--(axis cs:750,-3.01670837402344)
--(axis cs:755,-2.24514007568359)
--(axis cs:760,-2.98947334289551)
--(axis cs:765,-2.7335569858551)
--(axis cs:770,-1.52167785167694)
--(axis cs:775,-4.13773727416992)
--(axis cs:780,-2.04380202293396)
--(axis cs:785,-2.17531204223633)
--(axis cs:790,-3.58455085754395)
--(axis cs:795,-4.66018581390381)
--(axis cs:800,-1.71414709091187)
--(axis cs:805,-2.12924575805664)
--(axis cs:810,-1.56608152389526)
--(axis cs:815,-3.39434719085693)
--(axis cs:820,-1.16944265365601)
--(axis cs:825,-3.00248408317566)
--(axis cs:830,-3.17621922492981)
--(axis cs:835,-3.28592610359192)
--(axis cs:840,-2.72558236122131)
--(axis cs:845,-3.03187108039856)
--(axis cs:850,-1.94713687896729)
--(axis cs:855,-2.25457310676575)
--(axis cs:860,-1.81226754188538)
--(axis cs:865,-2.85312366485596)
--(axis cs:870,-2.71866965293884)
--(axis cs:875,-2.02202343940735)
--(axis cs:880,-0.636307418346405)
--(axis cs:885,-1.19135749340057)
--(axis cs:890,-1.19052684307098)
--(axis cs:895,-1.15895128250122)
--(axis cs:900,-1.48386859893799)
--(axis cs:905,-4.51220417022705)
--(axis cs:910,-3.04350876808167)
--(axis cs:915,-2.06070113182068)
--(axis cs:920,-3.22390174865723)
--(axis cs:925,-1.50242722034454)
--(axis cs:930,-1.67527830600739)
--(axis cs:935,-1.19846749305725)
--(axis cs:940,-1.7904953956604)
--(axis cs:945,-1.54426264762878)
--(axis cs:950,-1.59931743144989)
--(axis cs:955,-2.33652496337891)
--(axis cs:960,-3.30402874946594)
--(axis cs:965,-1.50376176834106)
--(axis cs:970,-3.17182660102844)
--(axis cs:975,-2.16772699356079)
--(axis cs:980,-2.23474669456482)
--(axis cs:985,-1.08135986328125)
--(axis cs:990,-1.52314150333405)
--(axis cs:995,-1.76765990257263)
--(axis cs:1000,-1.61552882194519)
--(axis cs:1000,2.8010241985321)
--(axis cs:1000,2.8010241985321)
--(axis cs:995,2.81327104568481)
--(axis cs:990,5.15661287307739)
--(axis cs:985,1.99658846855164)
--(axis cs:980,3.37678122520447)
--(axis cs:975,2.56200361251831)
--(axis cs:970,3.16200232505798)
--(axis cs:965,3.41174530982971)
--(axis cs:960,4.60071468353271)
--(axis cs:955,2.86947226524353)
--(axis cs:950,3.61353325843811)
--(axis cs:945,2.09330081939697)
--(axis cs:940,2.09345030784607)
--(axis cs:935,3.78504014015198)
--(axis cs:930,1.89409410953522)
--(axis cs:925,2.65474820137024)
--(axis cs:920,3.51841473579407)
--(axis cs:915,2.40779685974121)
--(axis cs:910,4.40373420715332)
--(axis cs:905,5.28175497055054)
--(axis cs:900,2.5307924747467)
--(axis cs:895,2.58029127120972)
--(axis cs:890,2.09639453887939)
--(axis cs:885,2.59737610816956)
--(axis cs:880,1.79033100605011)
--(axis cs:875,2.37433171272278)
--(axis cs:870,4.70244598388672)
--(axis cs:865,4.16493892669678)
--(axis cs:860,2.87688612937927)
--(axis cs:855,3.81490731239319)
--(axis cs:850,3.15508818626404)
--(axis cs:845,5.03086137771606)
--(axis cs:840,3.23958110809326)
--(axis cs:835,2.85572504997253)
--(axis cs:830,2.72079801559448)
--(axis cs:825,2.58909916877747)
--(axis cs:820,2.84330296516418)
--(axis cs:815,3.11397194862366)
--(axis cs:810,1.92823648452759)
--(axis cs:805,2.05144834518433)
--(axis cs:800,3.26305365562439)
--(axis cs:795,5.0855507850647)
--(axis cs:790,4.58450508117676)
--(axis cs:785,3.37191319465637)
--(axis cs:780,2.72354960441589)
--(axis cs:775,6.33945894241333)
--(axis cs:770,2.00589108467102)
--(axis cs:765,3.54184007644653)
--(axis cs:760,2.94863343238831)
--(axis cs:755,2.19592785835266)
--(axis cs:750,2.66842603683472)
--(axis cs:745,0.951022326946259)
--(axis cs:740,1.9360454082489)
--(axis cs:735,3.35635852813721)
--(axis cs:730,3.87646317481995)
--(axis cs:725,2.56086897850037)
--(axis cs:720,2.03003811836243)
--(axis cs:715,2.66048979759216)
--(axis cs:710,2.37458229064941)
--(axis cs:705,2.63582229614258)
--(axis cs:700,2.68918490409851)
--(axis cs:695,2.12133288383484)
--(axis cs:690,2.59850859642029)
--(axis cs:685,2.45509219169617)
--(axis cs:680,1.88036525249481)
--(axis cs:675,2.7145414352417)
--(axis cs:670,2.82381296157837)
--(axis cs:665,1.8330762386322)
--(axis cs:660,1.30620467662811)
--(axis cs:655,3.86741256713867)
--(axis cs:650,2.27364754676819)
--(axis cs:645,3.73462891578674)
--(axis cs:640,1.842360496521)
--(axis cs:635,3.56628942489624)
--(axis cs:630,2.43161153793335)
--(axis cs:625,2.42324542999268)
--(axis cs:620,3.23354172706604)
--(axis cs:615,3.22009444236755)
--(axis cs:610,2.66233587265015)
--(axis cs:605,1.93737208843231)
--(axis cs:600,2.50164794921875)
--(axis cs:595,2.28490376472473)
--(axis cs:590,3.15959119796753)
--(axis cs:585,1.00983929634094)
--(axis cs:580,3.35631275177002)
--(axis cs:575,2.0884165763855)
--(axis cs:570,2.61159706115723)
--(axis cs:565,1.86765158176422)
--(axis cs:560,2.90128707885742)
--(axis cs:555,2.43203973770142)
--(axis cs:550,1.47333884239197)
--(axis cs:545,1.59292054176331)
--(axis cs:540,2.31391954421997)
--(axis cs:535,1.1944215297699)
--(axis cs:530,1.5040590763092)
--(axis cs:525,1.96583414077759)
--(axis cs:520,1.8012330532074)
--(axis cs:515,1.94228208065033)
--(axis cs:510,2.00399327278137)
--(axis cs:505,1.95498168468475)
--(axis cs:500,1.98189640045166)
--(axis cs:495,3.80231690406799)
--(axis cs:490,1.61506044864655)
--(axis cs:485,2.71546769142151)
--(axis cs:480,1.40822947025299)
--(axis cs:475,1.29497480392456)
--(axis cs:470,2.44289135932922)
--(axis cs:465,2.224853515625)
--(axis cs:460,1.54003000259399)
--(axis cs:455,2.60484552383423)
--(axis cs:450,2.28370070457458)
--(axis cs:445,2.01313734054565)
--(axis cs:440,3.21058869361877)
--(axis cs:435,2.16247916221619)
--(axis cs:430,2.10475754737854)
--(axis cs:425,1.49124002456665)
--(axis cs:420,1.67528975009918)
--(axis cs:415,1.27401030063629)
--(axis cs:410,2.96752882003784)
--(axis cs:405,1.8843252658844)
--(axis cs:400,1.92459559440613)
--(axis cs:395,1.61398279666901)
--(axis cs:390,2.30934023857117)
--(axis cs:385,2.0337176322937)
--(axis cs:380,2.46674656867981)
--(axis cs:375,2.50637412071228)
--(axis cs:370,1.20237183570862)
--(axis cs:365,2.11132192611694)
--(axis cs:360,1.08896028995514)
--(axis cs:355,1.07985591888428)
--(axis cs:350,1.80970513820648)
--(axis cs:345,2.27688598632812)
--(axis cs:340,2.24441981315613)
--(axis cs:335,1.74071049690247)
--(axis cs:330,1.9961324930191)
--(axis cs:325,1.85851073265076)
--(axis cs:320,1.02713298797607)
--(axis cs:315,1.40233337879181)
--(axis cs:310,2.39701151847839)
--(axis cs:305,1.46125054359436)
--(axis cs:300,0.859434604644775)
--(axis cs:295,0.653652012348175)
--(axis cs:290,1.28609454631805)
--(axis cs:285,2.54830861091614)
--(axis cs:280,1.80778861045837)
--(axis cs:275,1.45363879203796)
--(axis cs:270,1.14966225624084)
--(axis cs:265,1.83495211601257)
--(axis cs:260,3.32730913162231)
--(axis cs:255,1.77726852893829)
--(axis cs:250,2.56678223609924)
--(axis cs:245,0.567715346813202)
--(axis cs:240,1.13408756256104)
--(axis cs:235,1.95804560184479)
--(axis cs:230,1.8794584274292)
--(axis cs:225,1.94130825996399)
--(axis cs:220,3.46994876861572)
--(axis cs:215,1.74372231960297)
--(axis cs:210,1.25697004795074)
--(axis cs:205,1.67284202575684)
--(axis cs:200,1.99554634094238)
--(axis cs:195,0.614817976951599)
--(axis cs:190,1.44610035419464)
--(axis cs:185,1.21171271800995)
--(axis cs:180,1.47213101387024)
--(axis cs:175,0.995482206344604)
--(axis cs:170,1.50753545761108)
--(axis cs:165,2.12931275367737)
--(axis cs:160,1.16814458370209)
--(axis cs:155,1.5617082118988)
--(axis cs:150,2.47167158126831)
--(axis cs:145,1.15939271450043)
--(axis cs:140,1.56860780715942)
--(axis cs:135,1.07349145412445)
--(axis cs:130,1.04477083683014)
--(axis cs:125,1.14200353622437)
--(axis cs:120,1.71607756614685)
--(axis cs:115,1.73040795326233)
--(axis cs:110,0.953351497650146)
--(axis cs:105,1.68479907512665)
--(axis cs:100,1.13527619838715)
--(axis cs:95,0.848789215087891)
--(axis cs:90,1.35962510108948)
--(axis cs:85,1.24545776844025)
--(axis cs:80,1.19986259937286)
--(axis cs:75,0.884969472885132)
--(axis cs:70,1.26661920547485)
--(axis cs:65,0.917065501213074)
--(axis cs:60,1.56025683879852)
--(axis cs:55,1.33989655971527)
--(axis cs:50,1.62277352809906)
--(axis cs:45,1.4749755859375)
--(axis cs:40,2.3189697265625)
--(axis cs:35,2.4386613368988)
--(axis cs:30,3.07783389091492)
--(axis cs:25,2.35807371139526)
--(axis cs:20,2.25711441040039)
--(axis cs:15,1.05344438552856)
--(axis cs:10,1.58472454547882)
--(axis cs:5,2.03388357162476)
--(axis cs:1,1.89359748363495)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.478454291820526
5 0.894795477390289
10 -0.15973362326622
15 -0.508003890514374
20 0.18845708668232
25 0.679351449012756
30 0.760954618453979
35 1.20789551734924
40 0.88945060968399
45 0.36577957868576
50 0.241027638316154
55 0.562557995319366
60 0.36411988735199
65 0.290902346372604
70 0.349699735641479
75 0.169566631317139
80 0.216470211744308
85 0.198932528495789
90 0.283106774091721
95 0.176861956715584
100 0.287559121847153
105 0.540723621845245
110 -0.0905592888593674
115 0.569509148597717
120 0.459346324205399
125 0.16573341190815
130 0.225523114204407
135 0.214261114597321
140 0.373833358287811
145 0.421081453561783
150 0.782091498374939
155 0.261688500642776
160 0.334181129932404
165 0.615050673484802
170 0.211823523044586
175 0.029483562335372
180 0.172702178359032
185 0.170934915542603
190 0.0554261207580566
195 0.0788332745432854
200 0.271786868572235
205 0.209016159176826
210 0.347744256258011
215 0.126021519303322
220 0.304987728595734
225 0.616734743118286
230 -0.0279886983335018
235 1.0159684419632
240 0.193083375692368
245 0.133007451891899
250 0.126229390501976
255 0.398165345191956
260 1.06862270832062
265 0.18388706445694
270 0.161278307437897
275 0.175741359591484
280 0.0191735234111547
285 0.204542607069016
290 0.216993361711502
295 0.102590158581734
300 0.143908381462097
305 0.309517621994019
310 0.384670615196228
315 0.162546664476395
320 0.111250899732113
325 0.210473462939262
330 0.116893008351326
335 0.209439352154732
340 0.415834426879883
345 0.389825403690338
350 -0.0888011008501053
355 0.167691379785538
360 0.176484882831573
365 0.325267910957336
370 0.138314142823219
375 0.531825363636017
380 0.450599253177643
385 0.122999668121338
390 0.48419052362442
395 0.133588179945946
400 0.348566055297852
405 0.142606273293495
410 0.974813342094421
415 0.103031538426876
420 -0.0393985062837601
425 0.480598747730255
430 0.595199465751648
435 0.465719699859619
440 0.14087487757206
445 0.195270329713821
450 0.680500626564026
455 0.648032903671265
460 0.226288482546806
465 0.0748798251152039
470 0.699064433574677
475 0.325164645910263
480 0.252546936273575
485 0.637534379959106
490 0.25508326292038
495 0.528352975845337
500 0.351853847503662
505 0.438399910926819
510 0.48475506901741
515 0.00251471623778343
520 0.578504025936127
525 0.552079975605011
530 0.179923340678215
535 0.123068600893021
540 0.277965188026428
545 0.403745830059052
550 0.185555920004845
555 -0.0423811972141266
560 -0.3176449239254
565 0.393393576145172
570 0.233055830001831
575 0.130158364772797
580 0.194944024085999
585 0.126749396324158
590 0.433921247720718
595 0.51057642698288
600 0.898404955863953
605 0.192475974559784
610 0.23701836168766
615 0.550723671913147
620 0.383476585149765
625 0.0690633207559586
630 0.129830911755562
635 0.503395855426788
640 0.219367757439613
645 0.296239763498306
650 0.783374071121216
655 0.537323355674744
660 0.296482801437378
665 0.491182893514633
670 -0.395811200141907
675 0.519778192043304
680 0.568363130092621
685 -0.094636932015419
690 0.217944383621216
695 0.496669888496399
700 0.0817357003688812
705 0.666006565093994
710 0.698987722396851
715 0.0595918633043766
720 0.180043831467628
725 0.461775302886963
730 1.14836931228638
735 0.983641803264618
740 0.116039589047432
745 0.159397572278976
750 0.517405152320862
755 0.155512288212776
760 0.497964233160019
765 0.468107104301453
770 0.151709854602814
775 1.32490992546082
780 0.264397263526917
785 0.743130087852478
790 1.17505776882172
795 1.56077075004578
800 0.815430581569672
805 -0.090033546090126
810 0.121839255094528
815 -0.663690567016602
820 0.450915962457657
825 -0.706646502017975
830 -0.22539210319519
835 -0.567122578620911
840 0.564411282539368
845 1.1422221660614
850 0.424282997846603
855 0.531119108200073
860 0.771243631839752
865 0.143705368041992
870 1.03911662101746
875 -0.365731298923492
880 0.553359687328339
885 0.473623603582382
890 0.392510563135147
895 0.66210401058197
900 0.748414635658264
905 0.911492109298706
910 0.0537377633154392
915 -0.15086156129837
920 -0.418767392635345
925 0.518529057502747
930 0.210515186190605
935 0.782344043254852
940 0.0572142265737057
945 0.244582056999207
950 0.721577525138855
955 -0.0918899327516556
960 -0.138692140579224
965 0.316802710294724
970 -0.0891808196902275
975 0.202386423945427
980 0.778715848922729
985 0.630676746368408
990 1.4564973115921
995 0.377500832080841
1000 -0.0520443767309189
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> appendix_experiments/AT_test_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Speed}},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,1.83988046646118)
--(axis cs:1,-0.777428090572357)
--(axis cs:5,-1.00165641307831)
--(axis cs:10,-1.98957121372223)
--(axis cs:15,-2.40024399757385)
--(axis cs:20,-1.04007267951965)
--(axis cs:25,-0.302965551614761)
--(axis cs:30,-1.01148843765259)
--(axis cs:35,-0.994993150234222)
--(axis cs:40,-0.957402586936951)
--(axis cs:45,-0.471823394298553)
--(axis cs:50,-0.576478242874146)
--(axis cs:55,-0.388743072748184)
--(axis cs:60,-0.812890589237213)
--(axis cs:65,-0.261208385229111)
--(axis cs:70,-0.837431371212006)
--(axis cs:75,-0.590956389904022)
--(axis cs:80,-0.943226099014282)
--(axis cs:85,-0.730429291725159)
--(axis cs:90,-0.892861545085907)
--(axis cs:95,-0.407030373811722)
--(axis cs:100,-0.396883696317673)
--(axis cs:105,-1.28702676296234)
--(axis cs:110,-0.825961828231812)
--(axis cs:115,-1.02574253082275)
--(axis cs:120,-1.03410196304321)
--(axis cs:125,-0.852376878261566)
--(axis cs:130,-0.708432018756866)
--(axis cs:135,-0.826476037502289)
--(axis cs:140,-1.48651194572449)
--(axis cs:145,-1.00148987770081)
--(axis cs:150,-1.38312971591949)
--(axis cs:155,-1.03638851642609)
--(axis cs:160,-0.753925323486328)
--(axis cs:165,-1.38367187976837)
--(axis cs:170,-1.21880376338959)
--(axis cs:175,-0.752899467945099)
--(axis cs:180,-0.98716276884079)
--(axis cs:185,-0.849468290805817)
--(axis cs:190,-1.22086870670319)
--(axis cs:195,-0.457466334104538)
--(axis cs:200,-1.07856130599976)
--(axis cs:205,-1.52964901924133)
--(axis cs:210,-0.937981426715851)
--(axis cs:215,-1.77335476875305)
--(axis cs:220,-2.25340723991394)
--(axis cs:225,-1.5088803768158)
--(axis cs:230,-1.95128357410431)
--(axis cs:235,-1.44352066516876)
--(axis cs:240,-0.925696671009064)
--(axis cs:245,-0.289790332317352)
--(axis cs:250,-1.45738041400909)
--(axis cs:255,-1.83928549289703)
--(axis cs:260,-2.56367087364197)
--(axis cs:265,-1.4689302444458)
--(axis cs:270,-1.03261744976044)
--(axis cs:275,-1.15444803237915)
--(axis cs:280,-1.68438017368317)
--(axis cs:285,-2.0058650970459)
--(axis cs:290,-1.13677585124969)
--(axis cs:295,-0.537806451320648)
--(axis cs:300,-0.708710491657257)
--(axis cs:305,-0.997456550598145)
--(axis cs:310,-1.99031591415405)
--(axis cs:315,-1.19556176662445)
--(axis cs:320,-0.775134027004242)
--(axis cs:325,-1.32241022586823)
--(axis cs:330,-1.96620047092438)
--(axis cs:335,-1.52497267723083)
--(axis cs:340,-1.62098920345306)
--(axis cs:345,-1.54353523254395)
--(axis cs:350,-2.13047981262207)
--(axis cs:355,-1.03013360500336)
--(axis cs:360,-0.785393953323364)
--(axis cs:365,-1.16259610652924)
--(axis cs:370,-1.07841920852661)
--(axis cs:375,-1.83038675785065)
--(axis cs:380,-1.72041976451874)
--(axis cs:385,-1.33152401447296)
--(axis cs:390,-1.53136253356934)
--(axis cs:395,-1.22142922878265)
--(axis cs:400,-1.53304719924927)
--(axis cs:405,-1.12990057468414)
--(axis cs:410,-1.93798673152924)
--(axis cs:415,-1.16240727901459)
--(axis cs:420,-1.62602007389069)
--(axis cs:425,-1.44154286384583)
--(axis cs:430,-1.79779410362244)
--(axis cs:435,-1.85580396652222)
--(axis cs:440,-2.49596548080444)
--(axis cs:445,-1.452751994133)
--(axis cs:450,-1.72100794315338)
--(axis cs:455,-1.85154855251312)
--(axis cs:460,-1.22354519367218)
--(axis cs:465,-1.98227071762085)
--(axis cs:470,-1.48911905288696)
--(axis cs:475,-1.45561337471008)
--(axis cs:480,-1.28597593307495)
--(axis cs:485,-2.28596115112305)
--(axis cs:490,-1.4093633890152)
--(axis cs:495,-2.89202618598938)
--(axis cs:500,-1.61049032211304)
--(axis cs:505,-1.51265788078308)
--(axis cs:510,-1.42465078830719)
--(axis cs:515,-2.09300398826599)
--(axis cs:520,-1.6770396232605)
--(axis cs:525,-1.12611722946167)
--(axis cs:530,-1.50326526165009)
--(axis cs:535,-1.19563066959381)
--(axis cs:540,-1.36771476268768)
--(axis cs:545,-1.0335613489151)
--(axis cs:550,-1.38980090618134)
--(axis cs:555,-2.36332440376282)
--(axis cs:560,-2.7814576625824)
--(axis cs:565,-2.05825114250183)
--(axis cs:570,-2.27207136154175)
--(axis cs:575,-2.11329436302185)
--(axis cs:580,-2.48078846931458)
--(axis cs:585,-0.838768601417542)
--(axis cs:590,-2.0865523815155)
--(axis cs:595,-1.92023479938507)
--(axis cs:600,-2.15475630760193)
--(axis cs:605,-1.66702055931091)
--(axis cs:610,-1.98915064334869)
--(axis cs:615,-3.62522029876709)
--(axis cs:620,-2.4643235206604)
--(axis cs:625,-1.82248568534851)
--(axis cs:630,-2.64472532272339)
--(axis cs:635,-2.93872213363647)
--(axis cs:640,-1.23266458511353)
--(axis cs:645,-3.10284733772278)
--(axis cs:650,-1.74523341655731)
--(axis cs:655,-2.6971321105957)
--(axis cs:660,-1.49676549434662)
--(axis cs:665,-1.28180384635925)
--(axis cs:670,-2.94430661201477)
--(axis cs:675,-1.85868382453918)
--(axis cs:680,-1.20795297622681)
--(axis cs:685,-2.58644556999207)
--(axis cs:690,-2.50392818450928)
--(axis cs:695,-1.66203880310059)
--(axis cs:700,-2.52313351631165)
--(axis cs:705,-1.90810942649841)
--(axis cs:710,-2.1502411365509)
--(axis cs:715,-1.99624347686768)
--(axis cs:720,-1.60958325862885)
--(axis cs:725,-1.89962899684906)
--(axis cs:730,-3.17880010604858)
--(axis cs:735,-2.36964130401611)
--(axis cs:740,-1.72640991210938)
--(axis cs:745,-0.726775467395782)
--(axis cs:750,-2.52701544761658)
--(axis cs:755,-2.48510003089905)
--(axis cs:760,-2.46573948860168)
--(axis cs:765,-2.66446280479431)
--(axis cs:770,-2.18891334533691)
--(axis cs:775,-4.55203342437744)
--(axis cs:780,-1.5792863368988)
--(axis cs:785,-3.01650619506836)
--(axis cs:790,-5.0626368522644)
--(axis cs:795,-4.86053800582886)
--(axis cs:800,-2.24332070350647)
--(axis cs:805,-2.52928304672241)
--(axis cs:810,-1.9714378118515)
--(axis cs:815,-2.95084381103516)
--(axis cs:820,-1.59509921073914)
--(axis cs:825,-2.98696970939636)
--(axis cs:830,-3.63459467887878)
--(axis cs:835,-3.22948122024536)
--(axis cs:840,-3.30112385749817)
--(axis cs:845,-3.82623052597046)
--(axis cs:850,-2.85443520545959)
--(axis cs:855,-2.83805418014526)
--(axis cs:860,-2.05225872993469)
--(axis cs:865,-4.08376598358154)
--(axis cs:870,-3.46500015258789)
--(axis cs:875,-2.10536789894104)
--(axis cs:880,-1.01694536209106)
--(axis cs:885,-1.75592935085297)
--(axis cs:890,-1.73940348625183)
--(axis cs:895,-1.97663629055023)
--(axis cs:900,-2.1658775806427)
--(axis cs:905,-3.80860829353333)
--(axis cs:910,-3.43807101249695)
--(axis cs:915,-2.96313405036926)
--(axis cs:920,-2.82475924491882)
--(axis cs:925,-2.32061982154846)
--(axis cs:930,-1.52377164363861)
--(axis cs:935,-2.48593711853027)
--(axis cs:940,-2.21749353408813)
--(axis cs:945,-1.73478639125824)
--(axis cs:950,-2.78073382377625)
--(axis cs:955,-2.8528470993042)
--(axis cs:960,-3.77180552482605)
--(axis cs:965,-1.94430208206177)
--(axis cs:970,-3.06945133209229)
--(axis cs:975,-2.74905276298523)
--(axis cs:980,-2.87731838226318)
--(axis cs:985,-1.72413790225983)
--(axis cs:990,-4.01199293136597)
--(axis cs:995,-2.14415216445923)
--(axis cs:1000,-1.63940107822418)
--(axis cs:1000,2.38708400726318)
--(axis cs:1000,2.38708400726318)
--(axis cs:995,3.10964727401733)
--(axis cs:990,3.78163552284241)
--(axis cs:985,1.38307929039001)
--(axis cs:980,3.54718828201294)
--(axis cs:975,2.63299226760864)
--(axis cs:970,3.67236495018005)
--(axis cs:965,2.34763193130493)
--(axis cs:960,3.66240692138672)
--(axis cs:955,2.91305613517761)
--(axis cs:950,3.12387132644653)
--(axis cs:945,1.88659083843231)
--(axis cs:940,2.07965803146362)
--(axis cs:935,2.63613104820251)
--(axis cs:930,1.77667045593262)
--(axis cs:925,2.55726790428162)
--(axis cs:920,3.24958610534668)
--(axis cs:915,2.2042121887207)
--(axis cs:910,3.56693029403687)
--(axis cs:905,4.29237937927246)
--(axis cs:900,2.14211559295654)
--(axis cs:895,1.93128216266632)
--(axis cs:890,1.88115787506104)
--(axis cs:885,2.2345757484436)
--(axis cs:880,1.84076535701752)
--(axis cs:875,2.07518863677979)
--(axis cs:870,4.29040384292603)
--(axis cs:865,3.40324878692627)
--(axis cs:860,2.6541862487793)
--(axis cs:855,2.99516558647156)
--(axis cs:850,2.37341237068176)
--(axis cs:845,4.69524335861206)
--(axis cs:840,3.04481363296509)
--(axis cs:835,2.65410423278809)
--(axis cs:830,3.10289525985718)
--(axis cs:825,2.30613541603088)
--(axis cs:820,2.24183583259583)
--(axis cs:815,3.45878338813782)
--(axis cs:810,1.92665493488312)
--(axis cs:805,2.01728415489197)
--(axis cs:800,3.47002696990967)
--(axis cs:795,4.70850849151611)
--(axis cs:790,3.44334745407104)
--(axis cs:785,2.65534901618958)
--(axis cs:780,2.51883387565613)
--(axis cs:775,4.70961856842041)
--(axis cs:770,1.85641932487488)
--(axis cs:765,3.44097638130188)
--(axis cs:760,2.56457233428955)
--(axis cs:755,2.22895526885986)
--(axis cs:750,2.82983899116516)
--(axis cs:745,0.928665816783905)
--(axis cs:740,1.84954953193665)
--(axis cs:735,3.54860329627991)
--(axis cs:730,3.25098705291748)
--(axis cs:725,2.29855942726135)
--(axis cs:720,1.39605438709259)
--(axis cs:715,2.33218836784363)
--(axis cs:710,1.99730098247528)
--(axis cs:705,2.14217281341553)
--(axis cs:700,2.78320717811584)
--(axis cs:695,1.91056406497955)
--(axis cs:690,2.39632773399353)
--(axis cs:685,1.99294781684875)
--(axis cs:680,1.66289269924164)
--(axis cs:675,2.04144501686096)
--(axis cs:670,2.69251275062561)
--(axis cs:665,1.52406620979309)
--(axis cs:660,1.466264128685)
--(axis cs:655,3.40963006019592)
--(axis cs:650,2.07921075820923)
--(axis cs:645,2.8637478351593)
--(axis cs:640,1.74007081985474)
--(axis cs:635,3.18852519989014)
--(axis cs:630,2.05995917320251)
--(axis cs:625,1.94480633735657)
--(axis cs:620,2.96002793312073)
--(axis cs:615,2.97891736030579)
--(axis cs:610,2.30689263343811)
--(axis cs:605,2.00170040130615)
--(axis cs:600,2.31783080101013)
--(axis cs:595,2.38110280036926)
--(axis cs:590,2.46834087371826)
--(axis cs:585,0.83947092294693)
--(axis cs:580,2.80492424964905)
--(axis cs:575,2.02198052406311)
--(axis cs:570,2.4617874622345)
--(axis cs:565,1.48647272586823)
--(axis cs:560,3.10730862617493)
--(axis cs:555,2.06674456596375)
--(axis cs:550,1.45396161079407)
--(axis cs:545,1.19445729255676)
--(axis cs:540,2.20912766456604)
--(axis cs:535,1.27311384677887)
--(axis cs:530,1.20158588886261)
--(axis cs:525,1.44062399864197)
--(axis cs:520,1.92147099971771)
--(axis cs:515,1.90408909320831)
--(axis cs:510,1.54428672790527)
--(axis cs:505,2.13972544670105)
--(axis cs:500,1.88476252555847)
--(axis cs:495,2.9219868183136)
--(axis cs:490,1.12331056594849)
--(axis cs:485,2.71588063240051)
--(axis cs:480,1.38225734233856)
--(axis cs:475,2.04592561721802)
--(axis cs:470,1.72444272041321)
--(axis cs:465,2.16970634460449)
--(axis cs:460,1.29200625419617)
--(axis cs:455,2.11526250839233)
--(axis cs:450,1.47212696075439)
--(axis cs:445,1.4151839017868)
--(axis cs:440,2.96138906478882)
--(axis cs:435,2.27630662918091)
--(axis cs:430,1.81382131576538)
--(axis cs:425,1.45593154430389)
--(axis cs:420,1.87060832977295)
--(axis cs:415,0.907158970832825)
--(axis cs:410,2.165372133255)
--(axis cs:405,1.59706521034241)
--(axis cs:400,1.81256067752838)
--(axis cs:395,1.21379399299622)
--(axis cs:390,1.96462345123291)
--(axis cs:385,1.66948056221008)
--(axis cs:380,2.1254825592041)
--(axis cs:375,1.95082366466522)
--(axis cs:370,1.02010297775269)
--(axis cs:365,1.82764792442322)
--(axis cs:360,1.08761811256409)
--(axis cs:355,0.961947500705719)
--(axis cs:350,2.18821597099304)
--(axis cs:345,1.98381614685059)
--(axis cs:340,1.50289344787598)
--(axis cs:335,1.4952347278595)
--(axis cs:330,1.98917615413666)
--(axis cs:325,1.69762825965881)
--(axis cs:320,1.06942868232727)
--(axis cs:315,1.28683912754059)
--(axis cs:310,2.14432311058044)
--(axis cs:305,1.14894223213196)
--(axis cs:300,0.804154217243195)
--(axis cs:295,0.859915852546692)
--(axis cs:290,1.26195347309113)
--(axis cs:285,2.06842160224915)
--(axis cs:280,1.57336819171906)
--(axis cs:275,1.10404622554779)
--(axis cs:270,1.31435716152191)
--(axis cs:265,1.43552327156067)
--(axis cs:260,2.67772936820984)
--(axis cs:255,1.75261235237122)
--(axis cs:250,2.04436445236206)
--(axis cs:245,0.397210747003555)
--(axis cs:240,0.916207492351532)
--(axis cs:235,1.6378515958786)
--(axis cs:230,1.97406089305878)
--(axis cs:225,1.83051884174347)
--(axis cs:220,2.77300000190735)
--(axis cs:215,1.91385722160339)
--(axis cs:210,0.954574823379517)
--(axis cs:205,1.67633390426636)
--(axis cs:200,1.29004502296448)
--(axis cs:195,0.494840174913406)
--(axis cs:190,1.27779448032379)
--(axis cs:185,0.988037526607513)
--(axis cs:180,1.26315259933472)
--(axis cs:175,0.960265517234802)
--(axis cs:170,1.20609080791473)
--(axis cs:165,1.42542374134064)
--(axis cs:160,1.09044909477234)
--(axis cs:155,1.42588841915131)
--(axis cs:150,1.88229894638062)
--(axis cs:145,1.12241983413696)
--(axis cs:140,1.53316175937653)
--(axis cs:135,0.771107256412506)
--(axis cs:130,1.09596538543701)
--(axis cs:125,1.2540031671524)
--(axis cs:120,1.37186253070831)
--(axis cs:115,1.64001083374023)
--(axis cs:110,0.8480504155159)
--(axis cs:105,1.28860557079315)
--(axis cs:100,1.01564240455627)
--(axis cs:95,0.819333791732788)
--(axis cs:90,1.18966913223267)
--(axis cs:85,1.13607954978943)
--(axis cs:80,1.04846227169037)
--(axis cs:75,0.971735417842865)
--(axis cs:70,1.17180383205414)
--(axis cs:65,0.816359877586365)
--(axis cs:60,1.58441722393036)
--(axis cs:55,1.47871017456055)
--(axis cs:50,1.73808062076569)
--(axis cs:45,1.40901696681976)
--(axis cs:40,2.23864936828613)
--(axis cs:35,2.29530239105225)
--(axis cs:30,2.53694748878479)
--(axis cs:25,2.05298209190369)
--(axis cs:20,2.08657097816467)
--(axis cs:15,1.56905281543732)
--(axis cs:10,1.84068918228149)
--(axis cs:5,2.00323796272278)
--(axis cs:1,1.83988046646118)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.461440294981003
5 0.521733164787292
10 -0.0180444605648518
15 -0.472051501274109
20 0.470807313919067
25 0.797392010688782
30 0.488770216703415
35 0.657242953777313
40 0.763501763343811
45 0.48051980137825
50 0.476871341466904
55 0.532804191112518
60 0.312192916870117
65 0.257909446954727
70 0.0664098858833313
75 0.137773767113686
80 0.159702509641647
85 0.179875552654266
90 0.140564426779747
95 0.191089555621147
100 0.076516181230545
105 0.0196670200675726
110 -0.089274138212204
115 0.37596932053566
120 0.175345718860626
125 0.240544378757477
130 0.0942649990320206
135 0.0434198677539825
140 -0.0392330400645733
145 0.10930922627449
150 0.332193464040756
155 0.0233905073255301
160 0.23774242401123
165 -0.108985655009747
170 0.140769958496094
175 0.0565476529300213
180 0.163713946938515
185 0.0731051564216614
190 0.122195824980736
195 0.0225300639867783
200 0.0222685933113098
205 -0.0674543827772141
210 0.0520363859832287
215 0.216501533985138
220 0.086345836520195
225 0.488572120666504
230 0.242552950978279
235 0.089657299220562
240 0.00383293209597468
245 0.00237016286700964
250 0.063795268535614
255 0.0395909547805786
260 0.267728865146637
265 -0.212377667427063
270 0.133488729596138
275 -0.0695062503218651
280 0.0615186393260956
285 0.236924231052399
290 -0.0202101897448301
295 0.101589851081371
300 0.0753162428736687
305 0.0470429062843323
310 0.0800374150276184
315 0.0833338275551796
320 0.136499285697937
325 -0.0131869241595268
330 -0.00576243828982115
335 0.0010769828222692
340 0.0340038426220417
345 0.501182913780212
350 0.11472487449646
355 -0.0942265763878822
360 0.0572246573865414
365 0.113498538732529
370 0.0387812629342079
375 0.0632958188652992
380 0.241066336631775
385 0.25244402885437
390 0.267385721206665
395 0.0265818331390619
400 -0.0576117783784866
405 0.138106793165207
410 0.083635002374649
415 -0.033036794513464
420 0.0546854771673679
425 0.127482339739799
430 0.156454235315323
435 0.14601556956768
440 0.234909266233444
445 -0.00403520045801997
450 -0.0561251789331436
455 0.163091704249382
460 0.331991106271744
465 -0.0492727719247341
470 0.207280844449997
475 0.288450866937637
480 0.0703992024064064
485 0.00302032707259059
490 0.120839715003967
495 -0.0804625526070595
500 0.051184818148613
505 0.18245992064476
510 0.0176992248743773
515 0.152153104543686
520 0.216886878013611
525 0.187065243721008
530 -0.361854672431946
535 0.0780273154377937
540 0.218839064240456
545 0.112522296607494
550 -0.0770853310823441
555 -0.0859563127160072
560 0.131500527262688
565 -0.267054200172424
570 0.164588630199432
575 0.0684830918908119
580 0.227860763669014
585 -0.0479458346962929
590 0.099068209528923
595 0.129050672054291
600 0.040328674018383
605 0.112396314740181
610 0.403639853000641
615 0.0256587415933609
620 0.326909840106964
625 -0.0208195168524981
630 -0.0979841649532318
635 0.0944412872195244
640 0.239529401063919
645 0.109639197587967
650 0.506355583667755
655 0.412605285644531
660 -0.0700312033295631
665 0.0353926792740822
670 -0.0210430417209864
675 0.0331416465342045
680 0.326584935188293
685 -0.129611268639565
690 -0.445879697799683
695 0.162124961614609
700 0.134736314415932
705 0.195089370012283
710 0.088592141866684
715 0.217896640300751
720 -0.298161089420319
725 0.17896793782711
730 -0.611929535865784
735 0.242267861962318
740 0.0590126924216747
745 0.0691904127597809
750 -0.131482511758804
755 0.224077269434929
760 0.0967762619256973
765 0.309557795524597
770 -0.295809298753738
775 0.458974361419678
780 0.37338599562645
785 -0.265556007623672
790 -1.08279538154602
795 0.259682565927505
800 0.534749031066895
805 0.0278755649924278
810 -0.169272273778915
815 0.223442167043686
820 0.122115448117256
825 -0.44451430439949
830 -0.223772197961807
835 -0.215541124343872
840 0.0306478850543499
845 0.782734513282776
850 0.125213414430618
855 0.161673426628113
860 0.458076894283295
865 0.09260593354702
870 0.690004110336304
875 -0.0615133717656136
880 0.289996683597565
885 0.301686018705368
890 -0.167060703039169
895 -0.31670081615448
900 0.205023527145386
905 0.244745895266533
910 0.126456886529922
915 0.127577632665634
920 0.420796006917953
925 0.282157480716705
930 -0.199387967586517
935 -0.123205602169037
940 0.00234645674936473
945 -0.0300132464617491
950 -0.0364839807152748
955 -0.113879218697548
960 -0.454045325517654
965 0.172910124063492
970 -0.341679602861404
975 -0.358005434274673
980 0.563096225261688
985 -0.204816311597824
990 0.484373599290848
995 0.293713748455048
1000 0.20730784535408
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> appendix_experiments/VR_AT_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{accuracy}},
ymin=-0.0140625, ymax=0.832421875,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.78125
5 0.7939453125
10 0.736083984375
15 0.614013671875
20 0.541259765625
25 0.551513671875
30 0.586669921875
35 0.60888671875
40 0.623291015625
45 0.62158203125
50 0.637939453125
55 0.645263671875
60 0.647216796875
65 0.65283203125
70 0.6640625
75 0.675537109375
80 0.677978515625
85 0.686279296875
90 0.689208984375
95 0.686767578125
100 0.68505859375
105 0.684814453125
110 0.686279296875
115 0.68603515625
120 0.68505859375
125 0.69091796875
130 0.689208984375
135 0.689453125
140 0.69580078125
145 0.703125
150 0.69873046875
155 0.70361328125
160 0.702880859375
165 0.70068359375
170 0.69482421875
175 0.6982421875
180 0.7021484375
185 0.703125
190 0.703369140625
195 0.70361328125
200 0.712646484375
205 0.710205078125
210 0.71240234375
215 0.712890625
220 0.709716796875
225 0.701904296875
230 0.7060546875
235 0.70556640625
240 0.708251953125
245 0.70849609375
250 0.708251953125
255 0.70654296875
260 0.703125
265 0.71044921875
270 0.720947265625
275 0.722412109375
280 0.716796875
285 0.71630859375
290 0.71630859375
295 0.713623046875
300 0.718017578125
305 0.7197265625
310 0.720947265625
315 0.72607421875
320 0.7255859375
325 0.72119140625
330 0.72021484375
335 0.7177734375
340 0.71875
345 0.72119140625
350 0.724853515625
355 0.720458984375
360 0.71630859375
365 0.721435546875
370 0.721923828125
375 0.73095703125
380 0.730712890625
385 0.72216796875
390 0.7236328125
395 0.730224609375
400 0.72216796875
405 0.72265625
410 0.726806640625
415 0.732421875
420 0.72998046875
425 0.730224609375
430 0.7236328125
435 0.728271484375
440 0.728515625
445 0.726806640625
450 0.725830078125
455 0.7294921875
460 0.73193359375
465 0.732177734375
470 0.725830078125
475 0.730712890625
480 0.734130859375
485 0.733154296875
490 0.7275390625
495 0.7275390625
500 0.7255859375
505 0.736328125
510 0.733642578125
515 0.73388671875
520 0.732421875
525 0.734130859375
530 0.73583984375
535 0.733154296875
540 0.732421875
545 0.732177734375
550 0.733642578125
555 0.73046875
560 0.73291015625
565 0.733154296875
570 0.739990234375
575 0.740234375
580 0.738525390625
585 0.737060546875
590 0.737548828125
595 0.738037109375
600 0.7373046875
605 0.732666015625
610 0.730712890625
615 0.73681640625
620 0.740478515625
625 0.734619140625
630 0.736572265625
635 0.73828125
640 0.724853515625
645 0.737548828125
650 0.730224609375
655 0.74072265625
660 0.735595703125
665 0.733154296875
670 0.7373046875
675 0.73681640625
680 0.73388671875
685 0.73095703125
690 0.733642578125
695 0.731201171875
700 0.736572265625
705 0.744873046875
710 0.743896484375
715 0.74072265625
720 0.742919921875
725 0.740966796875
730 0.742431640625
735 0.73388671875
740 0.734375
745 0.734619140625
750 0.737548828125
755 0.735595703125
760 0.740234375
765 0.7421875
770 0.7392578125
775 0.739990234375
780 0.73583984375
785 0.738525390625
790 0.735595703125
795 0.728271484375
800 0.739990234375
805 0.7421875
810 0.744873046875
815 0.74462890625
820 0.735107421875
825 0.736083984375
830 0.737060546875
835 0.739501953125
840 0.736572265625
845 0.739013671875
850 0.739990234375
855 0.744873046875
860 0.745361328125
865 0.743896484375
870 0.736328125
875 0.73974609375
880 0.744140625
885 0.7431640625
890 0.737548828125
895 0.740478515625
900 0.74560546875
905 0.746826171875
910 0.746337890625
915 0.74609375
920 0.7431640625
925 0.74169921875
930 0.74462890625
935 0.746337890625
940 0.73876953125
945 0.74951171875
950 0.75
955 0.739501953125
960 0.746826171875
965 0.745849609375
970 0.747314453125
975 0.740478515625
980 0.746826171875
985 0.741943359375
990 0.751220703125
995 0.739990234375
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0.0244140625
5 0.039306640625
10 0.0888671875
15 0.130859375
20 0.157470703125
25 0.179443359375
30 0.208984375
35 0.235107421875
40 0.260009765625
45 0.2744140625
50 0.289306640625
55 0.300048828125
60 0.309326171875
65 0.314697265625
70 0.321044921875
75 0.332275390625
80 0.335205078125
85 0.339599609375
90 0.345703125
95 0.35009765625
100 0.35205078125
105 0.357666015625
110 0.3623046875
115 0.367919921875
120 0.370849609375
125 0.375732421875
130 0.3740234375
135 0.37744140625
140 0.3798828125
145 0.38525390625
150 0.390625
155 0.391845703125
160 0.391357421875
165 0.398681640625
170 0.400390625
175 0.40576171875
180 0.404541015625
185 0.406494140625
190 0.411865234375
195 0.411865234375
200 0.4130859375
205 0.416259765625
210 0.41357421875
215 0.418212890625
220 0.41845703125
225 0.4169921875
230 0.42333984375
235 0.426513671875
240 0.42626953125
245 0.42333984375
250 0.427978515625
255 0.42626953125
260 0.425537109375
265 0.43359375
270 0.42919921875
275 0.432373046875
280 0.4296875
285 0.4365234375
290 0.43505859375
295 0.435546875
300 0.4375
305 0.435791015625
310 0.4365234375
315 0.442626953125
320 0.437255859375
325 0.437744140625
330 0.44091796875
335 0.442138671875
340 0.44189453125
345 0.4423828125
350 0.4443359375
355 0.447998046875
360 0.4404296875
365 0.447509765625
370 0.45068359375
375 0.449951171875
380 0.44970703125
385 0.44970703125
390 0.4453125
395 0.44970703125
400 0.446044921875
405 0.450927734375
410 0.453857421875
415 0.455810546875
420 0.457275390625
425 0.453857421875
430 0.4580078125
435 0.454833984375
440 0.4560546875
445 0.453369140625
450 0.45703125
455 0.46142578125
460 0.461181640625
465 0.46533203125
470 0.46240234375
475 0.459716796875
480 0.46142578125
485 0.46875
490 0.461181640625
495 0.46484375
500 0.4609375
505 0.4619140625
510 0.465087890625
515 0.46533203125
520 0.466064453125
525 0.470947265625
530 0.468505859375
535 0.468994140625
540 0.46728515625
545 0.4638671875
550 0.47021484375
555 0.474609375
560 0.4716796875
565 0.46142578125
570 0.471923828125
575 0.47216796875
580 0.468994140625
585 0.472900390625
590 0.47021484375
595 0.470458984375
600 0.472900390625
605 0.47607421875
610 0.473388671875
615 0.474853515625
620 0.473388671875
625 0.472900390625
630 0.48193359375
635 0.478515625
640 0.469482421875
645 0.475341796875
650 0.474853515625
655 0.475830078125
660 0.4833984375
665 0.478759765625
670 0.479736328125
675 0.4814453125
680 0.478271484375
685 0.478271484375
690 0.483642578125
695 0.47802734375
700 0.4833984375
705 0.48046875
710 0.481689453125
715 0.480712890625
720 0.484375
725 0.482177734375
730 0.485107421875
735 0.482421875
740 0.481201171875
745 0.484375
750 0.480712890625
755 0.485595703125
760 0.4873046875
765 0.486083984375
770 0.489501953125
775 0.484130859375
780 0.484375
785 0.48486328125
790 0.4853515625
795 0.473388671875
800 0.483642578125
805 0.48828125
810 0.49072265625
815 0.490478515625
820 0.490478515625
825 0.4873046875
830 0.4921875
835 0.48828125
840 0.4873046875
845 0.491455078125
850 0.487060546875
855 0.488525390625
860 0.494140625
865 0.495849609375
870 0.494384765625
875 0.496826171875
880 0.49267578125
885 0.495849609375
890 0.4931640625
895 0.490234375
900 0.49072265625
905 0.495361328125
910 0.49755859375
915 0.49755859375
920 0.49609375
925 0.493408203125
930 0.4970703125
935 0.494140625
940 0.497314453125
945 0.49755859375
950 0.49658203125
955 0.491455078125
960 0.49755859375
965 0.494140625
970 0.500732421875
975 0.502197265625
980 0.500244140625
985 0.5029296875
990 0.499755859375
995 0.50244140625
};
\addlegendentry{Robust}
\addplot [very thick, color2, opacity=0.6]
table {%
1 0.03125
5 0.0495079950799508
10 0.120729684908789
15 0.213121272365805
20 0.290933694181326
25 0.325365205843293
30 0.356221389929255
35 0.386126704089816
40 0.417156286721504
45 0.441476826394344
50 0.453501722158439
55 0.465001891789633
60 0.477932855526217
65 0.482049364248317
70 0.483455882352941
75 0.491868449584387
80 0.494418437162405
85 0.494841693347563
90 0.501594048884166
95 0.509776039815144
100 0.513898788310763
105 0.522281639928699
110 0.527926004980434
115 0.536298932384342
120 0.541339985744833
125 0.543816254416961
130 0.542685086787106
135 0.547450424929179
140 0.545964912280702
145 0.547916666666667
150 0.559049615653389
155 0.556904927133935
160 0.556790552275096
165 0.568989547038327
170 0.576247364722417
175 0.581118881118881
180 0.576147426981919
185 0.578125
190 0.585560569246789
195 0.585357390700902
200 0.579650565262076
205 0.586112066002063
210 0.580534612748458
215 0.586643835616438
220 0.589611283109735
225 0.594086956521739
230 0.599585062240664
235 0.604498269896194
240 0.601861427094106
245 0.597518952446589
250 0.60427438814202
255 0.603317208016586
260 0.605208333333333
265 0.610309278350516
270 0.595326786318998
275 0.598513011152416
280 0.599455040871935
285 0.609406952965235
290 0.607361963190184
295 0.61033185083818
300 0.60931655899354
305 0.605495251017639
310 0.60548594649509
315 0.609616677874916
320 0.602624495289367
325 0.606973595125254
330 0.612203389830508
335 0.615986394557823
340 0.614809782608696
345 0.613405551794177
350 0.613001010441226
355 0.621823110809895
360 0.614860259032038
365 0.620304568527919
370 0.624281366249577
375 0.615564462257849
380 0.615436017373872
385 0.622718052738337
390 0.615384615384615
395 0.615847542627884
400 0.617647058823529
405 0.623986486486486
410 0.624454148471616
415 0.622333333333333
420 0.626421404682274
425 0.621531260448011
430 0.632928475033738
435 0.624539054642977
440 0.626005361930295
445 0.623782331205912
450 0.629667003027245
455 0.632530120481928
460 0.630086724482989
465 0.635545181727242
470 0.63706693575513
475 0.629134647510859
480 0.628533422015298
485 0.639360639360639
490 0.633892617449664
495 0.638926174496644
500 0.635262449528937
505 0.627320954907162
510 0.633943427620632
515 0.634065202927478
520 0.636333333333333
525 0.641503159294978
530 0.636695421366954
535 0.63969363969364
540 0.638
545 0.633544514838279
550 0.640931780366057
555 0.649732620320856
560 0.643570952698201
565 0.629370629370629
570 0.637743319036622
575 0.637862796833773
580 0.63504132231405
585 0.641603179860881
590 0.637537239324727
595 0.637446245451538
600 0.641390728476821
605 0.649783405531489
610 0.647844971600401
615 0.644466534128562
620 0.63930102209034
625 0.643735460285809
630 0.654292343387471
635 0.648148148148148
640 0.647692825867295
645 0.644488579940417
650 0.650284185891006
655 0.642386288727752
660 0.657152339860604
665 0.653013653013653
670 0.650662251655629
675 0.653412856196156
680 0.651696606786427
685 0.654308617234469
690 0.659234608985025
695 0.653756260434057
700 0.656281073914485
705 0.645034414945919
710 0.647522152937315
715 0.648978246539222
720 0.651988169569504
725 0.650741350906096
730 0.653403485695495
735 0.657351962741184
740 0.655252659574468
745 0.659355267530741
750 0.651770936775902
755 0.66013939595088
760 0.658311345646438
765 0.654934210526316
770 0.662153236459709
775 0.654239524909271
780 0.658261446582614
785 0.656528925619835
790 0.659807500829738
795 0.650016761649346
800 0.653579676674365
805 0.657894736842105
810 0.658800393313668
815 0.658688524590164
820 0.667220192627034
825 0.662023217247098
830 0.667770785028155
835 0.660283922086497
840 0.661584355319854
845 0.665014866204163
850 0.658198614318707
855 0.655850540806293
860 0.662954471012119
865 0.666557269445356
870 0.671419098143236
875 0.671617161716172
880 0.662073490813648
885 0.667214191852825
890 0.668652763985435
895 0.662050774810419
900 0.658153241650295
905 0.663288656423668
910 0.666666666666667
915 0.666884816753927
920 0.66754270696452
925 0.665240289664253
930 0.667540983606557
935 0.662087013411842
940 0.673165895571712
945 0.663843648208469
950 0.662109375
955 0.664575767580059
960 0.666230794377247
965 0.662520458265139
970 0.670042469781117
975 0.678206396307287
980 0.669826740764956
985 0.677854557420204
990 0.665258368540786
995 0.678983833718245
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> appendix_experiments/VR_ours_Linf_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-97.95, xmax=2078.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=-0.0463699996471405, ymax=0.973769992589951,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.92739999294281
20 0.851400017738342
40 0.828000009059906
60 0.818099975585938
80 0.813899993896484
100 0.815900027751923
120 0.816399991512299
140 0.815699994564056
160 0.815999984741211
180 0.81360000371933
200 0.8125
220 0.808399975299835
240 0.810500025749207
260 0.808799982070923
280 0.8125
300 0.815100014209747
320 0.813700020313263
340 0.814100027084351
360 0.814499974250793
380 0.812300026416779
400 0.813099980354309
420 0.812200009822845
440 0.814499974250793
460 0.816100001335144
480 0.81580001115799
500 0.807500004768372
520 0.816900014877319
540 0.816699981689453
560 0.817300021648407
580 0.816900014877319
600 0.814400017261505
620 0.816999971866608
640 0.818300008773804
660 0.815299987792969
680 0.824000000953674
700 0.82260000705719
720 0.817700028419495
740 0.821699976921082
760 0.820299983024597
780 0.827700018882751
800 0.821200013160706
820 0.82039999961853
840 0.822899997234344
860 0.827199995517731
880 0.821200013160706
900 0.82150000333786
920 0.81879997253418
940 0.820900022983551
960 0.827400028705597
980 0.818199992179871
1000 0.826300024986267
1020 0.824699997901917
1040 0.821799993515015
1060 0.823400020599365
1080 0.824999988079071
1100 0.824299991130829
1120 0.823499977588654
1140 0.826300024986267
1160 0.820900022983551
1180 0.821900010108948
1200 0.824699997901917
1220 0.830299973487854
1240 0.829599976539612
1260 0.827499985694885
1280 0.830399990081787
1300 0.827700018882751
1320 0.828100025653839
1340 0.827899992465973
1360 0.82260000705719
1380 0.829900026321411
1400 0.829900026321411
1420 0.827600002288818
1440 0.830799996852875
1460 0.827099978923798
1480 0.82940000295639
1500 0.828000009059906
1520 0.826300024986267
1540 0.826799988746643
1560 0.828299999237061
1580 0.826799988746643
1600 0.827899992465973
1620 0.830600023269653
1640 0.834500014781952
1660 0.831300020217896
1680 0.834399998188019
1700 0.829299986362457
1720 0.83270001411438
1740 0.834299981594086
1760 0.833100020885468
1780 0.83160001039505
1800 0.835200011730194
1820 0.829800009727478
1840 0.834299981594086
1860 0.834999978542328
1880 0.831799983978271
1900 0.833599984645844
1920 0.837800025939941
1940 0.834500014781952
1960 0.831900000572205
1980 0.835099995136261
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0
20 0.0489000007510185
40 0.129600003361702
60 0.171299993991852
80 0.199499994516373
100 0.218500003218651
120 0.234099999070168
140 0.244000002741814
160 0.250800013542175
180 0.266299992799759
200 0.273499995470047
220 0.277999997138977
240 0.291299998760223
260 0.292600005865097
280 0.296400010585785
300 0.29899999499321
320 0.301899999380112
340 0.305400013923645
360 0.312000006437302
380 0.308499991893768
400 0.313499987125397
420 0.320100009441376
440 0.321200013160706
460 0.329899996519089
480 0.325100004673004
500 0.330399990081787
520 0.328000009059906
540 0.328999996185303
560 0.337199985980988
580 0.33500000834465
600 0.337500005960464
620 0.336499989032745
640 0.342000007629395
660 0.344999998807907
680 0.342400014400482
700 0.346100002527237
720 0.346300005912781
740 0.353799998760223
760 0.35359999537468
780 0.357499986886978
800 0.357199996709824
820 0.355300009250641
840 0.358900010585785
860 0.356099992990494
880 0.356700003147125
900 0.362800002098083
920 0.363599985837936
940 0.357400000095367
960 0.360599994659424
980 0.359600007534027
1000 0.36370000243187
1020 0.369800001382828
1040 0.371399998664856
1060 0.369199991226196
1080 0.370099991559982
1100 0.366600006818771
1120 0.370999991893768
1140 0.373499989509583
1160 0.371899992227554
1180 0.373199999332428
1200 0.37610000371933
1220 0.37610000371933
1240 0.377900004386902
1260 0.376399993896484
1280 0.376700013875961
1300 0.37720000743866
1320 0.379000008106232
1340 0.38280001282692
1360 0.384799987077713
1380 0.384200006723404
1400 0.385300010442734
1420 0.384499996900558
1440 0.380499988794327
1460 0.387699991464615
1480 0.385600000619888
1500 0.387899994850159
1520 0.38620001077652
1540 0.389800012111664
1560 0.383399993181229
1580 0.38629999756813
1600 0.384400010108948
1620 0.392599999904633
1640 0.39190000295639
1660 0.388799995183945
1680 0.387899994850159
1700 0.385899990797043
1720 0.389999985694885
1740 0.390899986028671
1760 0.38730001449585
1780 0.389499992132187
1800 0.389899998903275
1820 0.394699990749359
1840 0.393099993467331
1860 0.393099993467331
1880 0.393999993801117
1900 0.395999997854233
1920 0.396100014448166
1940 0.399300009012222
1960 0.392899990081787
1980 0.396899998188019
};
\addlegendentry{Robust}
\addplot [very thick, color2, opacity=0.6]
table {%
1 0
20 0.0574348129342497
40 0.156521741477814
60 0.20938760433181
80 0.245116102730609
100 0.267802421603896
120 0.286746694639868
140 0.299129587308894
160 0.307352963519619
180 0.327310707451306
200 0.336615379040058
220 0.343889170748511
240 0.359407760031781
260 0.361770539504586
280 0.364800013028658
300 0.366826143762364
320 0.371021250882954
340 0.375138194034235
360 0.38305711025257
380 0.379785771095718
400 0.385561425039992
420 0.394114756919536
440 0.394352392038019
460 0.404239671583593
480 0.398504535702984
500 0.409164071988533
520 0.40151793742979
540 0.402840704740463
560 0.412577972653043
580 0.410086916689505
600 0.414415519163837
620 0.411872705777383
640 0.417939635784522
660 0.423157124952041
680 0.41553399757791
700 0.420739119326527
720 0.423504945428622
740 0.430570778504723
760 0.431061809937983
780 0.4319197520009
800 0.434973198959169
820 0.433081435172901
840 0.436140493124316
860 0.430488388443011
880 0.434364341732323
900 0.44163116326717
920 0.444064482211201
940 0.435375794967579
960 0.435823038613565
980 0.439501357823252
1000 0.440154897051969
1020 0.448405483598424
1040 0.45193477925973
1060 0.448384724301379
1080 0.448606056857919
1100 0.444741005414601
1120 0.450516092277402
1140 0.452014980292164
1160 0.453039324905716
1180 0.454069831782771
1200 0.456044627957014
1220 0.452968825398658
1240 0.455520751053032
1260 0.454864048825821
1280 0.45363682366959
1300 0.45572067033152
1320 0.457674189548523
1340 0.462374702633728
1360 0.467785052001538
1380 0.462947336471836
1400 0.464272801810361
1420 0.464596418362955
1440 0.457992284828702
1460 0.468746223363566
1480 0.464914395039088
1500 0.468478249523901
1520 0.46738472600547
1540 0.471456237804946
1560 0.46287576184278
1580 0.46722303196173
1600 0.464307299923966
1620 0.472670345419886
1640 0.469622523684185
1660 0.467701173737533
1680 0.464884942105131
1700 0.465332204441132
1720 0.468355925404506
1740 0.468536491253163
1760 0.464890174992679
1780 0.468374203058458
1800 0.466834283318029
1820 0.475656768043406
1840 0.471173441375655
1860 0.470778447388192
1880 0.473671557333679
1900 0.47504799082077
1920 0.472785870355846
1940 0.478490116164415
1960 0.472292330582449
1980 0.475272423062651
};
\addlegendentry{Robust within correct}
\end{axis}

\end{tikzpicture}


==> appendix_experiments/VR_ours_Linf_approx_d.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-97.95, xmax=2078.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Derivate of robust within correct},
ymin=-0.000295024844013713, ymax=0.00382181103347,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.0035664502886108
20 0.00363468212994801
40 0.00292839151572008
60 0.00196198852168459
80 0.00131445043218558
100 0.000937685167512328
120 0.00070119499296153
140 0.000638550134488176
160 0.000671033609720245
180 0.000582571951699407
200 0.000508263084167224
220 0.000464392038613198
240 0.000299794069547701
260 0.000169386576208964
280 0.000150535440439993
300 0.000187499908722328
320 0.000227346456689951
340 0.000197473425765443
360 0.000135696883010085
380 0.000204224545700186
400 0.000261809899025958
420 0.0002295935986855
440 0.000182150066044011
460 0.000116480004828057
480 8.3246440541957e-05
500 4.9234818896841e-06
520 7.34739377865699e-05
540 0.000172941312411836
560 0.000116950141826986
580 6.9452176259202e-05
600 8.29214820448384e-05
620 0.000145169190900437
640 9.40361352108562e-05
660 -1.08208892652173e-06
680 7.96625012333224e-05
700 0.000185785254742519
720 0.000195723951543045
740 0.000122074187700833
760 7.52521018983551e-05
780 5.83412518248837e-05
800 2.433873083923e-05
820 -9.72421197642757e-06
840 -1.31660766830565e-05
860 0.000109355932462545
880 0.000183360886641003
900 4.25934696109953e-05
920 -0.000107895940491726
940 -3.98758028660559e-05
960 8.68534399955302e-05
980 0.000165399624021959
1000 0.000215592616020353
1020 0.00012963121801134
1040 -1.21381337407032e-05
1060 -5.80078930462958e-05
1080 -9.01481870463922e-06
1100 8.9410752291686e-05
1120 0.000104952289394468
1140 7.04366048761451e-05
1160 5.4399002244484e-05
1180 2.45178420996066e-05
1200 -5.59857215599969e-06
1220 8.47388052988102e-06
1240 1.15862743678876e-06
1260 5.35888197639203e-06
1280 6.29818989041368e-05
1300 0.000131149253827729
1320 0.000175439562497373
1340 0.00011559410072626
1360 -2.38672809241542e-06
1380 -2.7985522599802e-05
1400 -4.10328450902766e-05
1420 -4.73065705522196e-06
1440 9.87911553609107e-05
1460 7.69358332560989e-05
1480 4.81876882182299e-05
1500 4.0339233341508e-05
1520 -1.58371938077952e-05
1540 -7.75273291397393e-05
1560 -1.97108665076548e-05
1580 6.46751130675313e-05
1600 9.87223470613079e-05
1620 2.69138334053238e-06
1640 -8.54340238296276e-05
1660 -7.22259827896165e-05
1680 5.32849966766743e-06
1700 5.07800785542411e-05
1720 5.76289030588997e-06
1740 -2.23864769714735e-05
1760 3.07316148280255e-05
1780 9.62198358702633e-05
1800 0.000111293486215667
1820 1.72214325020732e-05
1840 -3.6683308981409e-07
1860 5.45409137681183e-05
1880 4.71347706953346e-05
1900 3.21804535798558e-05
1920 2.43611510717857e-05
1940 -1.75251142861365e-05
1960 3.44210452658513e-05
1980 0.000101852566438063
};
\addlegendentry{Derivate of robust within correct}
\addplot [semithick, red, opacity=0.4, forget plot]
table {%
-97.95 -2.16840434497101e-19
2078.95 -2.16840434497101e-19
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-97.95, xmax=2078.95,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Approximation via dynamics},
ymin=0.0894772101193666, ymax=0.536596694216132,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, red]
table {%
1 0.516273081302643
20 0.503461003303528
40 0.451094537973404
60 0.389867305755615
80 0.334407985210419
100 0.291833221912384
120 0.265376269817352
140 0.25408598780632
160 0.264357686042786
180 0.268387615680695
200 0.243448317050934
220 0.215683817863464
240 0.211968541145325
260 0.223531648516655
280 0.233125671744347
300 0.226541221141815
320 0.209902793169022
340 0.191831633448601
360 0.182691350579262
380 0.177685767412186
400 0.179574817419052
420 0.181051790714264
440 0.181880921125412
460 0.191276013851166
480 0.190616801381111
500 0.183027490973473
520 0.192425712943077
540 0.200097143650055
560 0.192585974931717
580 0.173868343234062
600 0.158189490437508
620 0.15008932352066
640 0.153242230415344
660 0.171793028712273
680 0.175776973366737
700 0.165607213973999
720 0.160549342632294
740 0.157300859689713
760 0.157636255025864
780 0.163530498743057
800 0.170040220022202
820 0.16280061006546
840 0.161156967282295
860 0.174095094203949
880 0.173769578337669
900 0.153741642832756
920 0.149084165692329
940 0.16198842227459
960 0.162360787391663
980 0.155054435133934
1000 0.150577634572983
1020 0.142964959144592
1040 0.135951161384583
1060 0.138333082199097
1080 0.143710881471634
1100 0.153849318623543
1120 0.166899472475052
1140 0.167633607983589
1160 0.163773134350777
1180 0.157566204667091
1200 0.141617387533188
1220 0.131476283073425
1240 0.134227886795998
1260 0.14761646091938
1280 0.153686314821243
1300 0.146144524216652
1320 0.142591372132301
1340 0.14620603621006
1360 0.157435789704323
1380 0.156478822231293
1400 0.140547811985016
1420 0.141338676214218
1440 0.162782475352287
1460 0.166938558220863
1480 0.158861219882965
1500 0.158027946949005
1520 0.154131144285202
1540 0.135954767465591
1560 0.121409475803375
1580 0.109800823032856
1600 0.111605733633041
1620 0.13213062286377
1640 0.144445076584816
1660 0.141812860965729
1680 0.136293336749077
1700 0.133714482188225
1720 0.128246888518333
1740 0.121050179004669
1760 0.126893818378448
1780 0.133554443717003
1800 0.134142443537712
1820 0.136931344866753
1840 0.134848773479462
1860 0.132188737392426
1880 0.132222712039948
1900 0.137097775936127
1920 0.141099214553833
1940 0.146353647112846
1960 0.142920568585396
1980 0.136088281869888
};
\end{axis}

\end{tikzpicture}


==> appendix_experiments/clean_acc.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.7, xmax=1044.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{accuracy}},
ymin=-0.03123779296875, ymax=0.90306396484375,
ytick style={color=black}
]
\addplot [very thick, color0, opacity=0.6]
table {%
1 0.7802734375
5 0.7978515625
10 0.814697265625
15 0.81201171875
20 0.81396484375
25 0.818603515625
30 0.823486328125
35 0.827392578125
40 0.8271484375
45 0.82958984375
50 0.827392578125
55 0.82861328125
60 0.828857421875
65 0.831298828125
70 0.8310546875
75 0.834228515625
80 0.83447265625
85 0.83447265625
90 0.835205078125
95 0.835693359375
100 0.828857421875
105 0.830810546875
110 0.83447265625
115 0.837158203125
120 0.8388671875
125 0.840087890625
130 0.837890625
135 0.8359375
140 0.835693359375
145 0.8359375
150 0.841552734375
155 0.840087890625
160 0.83984375
165 0.837646484375
170 0.834716796875
175 0.841552734375
180 0.843505859375
185 0.84423828125
190 0.841552734375
195 0.84228515625
200 0.843505859375
205 0.84619140625
210 0.845458984375
215 0.8466796875
220 0.84619140625
225 0.845947265625
230 0.843017578125
235 0.8408203125
240 0.842529296875
245 0.846435546875
250 0.849609375
255 0.84521484375
260 0.843017578125
265 0.846923828125
270 0.84521484375
275 0.84423828125
280 0.84375
285 0.844482421875
290 0.846923828125
295 0.843994140625
300 0.84521484375
305 0.845947265625
310 0.84619140625
315 0.84716796875
320 0.8486328125
325 0.851318359375
330 0.846923828125
335 0.84619140625
340 0.845458984375
345 0.84716796875
350 0.844970703125
355 0.845947265625
360 0.85009765625
365 0.847412109375
370 0.84716796875
375 0.847412109375
380 0.848876953125
385 0.847412109375
390 0.849365234375
395 0.8486328125
400 0.846923828125
405 0.847900390625
410 0.845458984375
415 0.849365234375
420 0.8486328125
425 0.84814453125
430 0.849609375
435 0.84912109375
440 0.851318359375
445 0.850341796875
450 0.849365234375
455 0.854248046875
460 0.8515625
465 0.853271484375
470 0.85107421875
475 0.8515625
480 0.852294921875
485 0.848876953125
490 0.848876953125
495 0.85107421875
500 0.85205078125
505 0.854736328125
510 0.850830078125
515 0.849853515625
520 0.851806640625
525 0.853271484375
530 0.85205078125
535 0.848388671875
540 0.851806640625
545 0.852294921875
550 0.8525390625
555 0.852783203125
560 0.85009765625
565 0.851806640625
570 0.851318359375
575 0.8525390625
580 0.852294921875
585 0.847900390625
590 0.84765625
595 0.849853515625
600 0.852783203125
605 0.8515625
610 0.8544921875
615 0.850341796875
620 0.84765625
625 0.85009765625
630 0.85400390625
635 0.850341796875
640 0.8486328125
645 0.847900390625
650 0.8486328125
655 0.85009765625
660 0.85205078125
665 0.851318359375
670 0.849853515625
675 0.849365234375
680 0.850341796875
685 0.8505859375
690 0.853271484375
695 0.85302734375
700 0.854736328125
705 0.84912109375
710 0.8544921875
715 0.852294921875
720 0.85205078125
725 0.8515625
730 0.849853515625
735 0.851806640625
740 0.854736328125
745 0.857666015625
750 0.855712890625
755 0.85205078125
760 0.853271484375
765 0.85791015625
770 0.854248046875
775 0.852783203125
780 0.853515625
785 0.85107421875
790 0.8544921875
795 0.853759765625
800 0.855712890625
805 0.84912109375
810 0.850830078125
815 0.853759765625
820 0.851806640625
825 0.85888671875
830 0.857421875
835 0.858154296875
840 0.85400390625
845 0.854248046875
850 0.8564453125
855 0.853515625
860 0.853271484375
865 0.85400390625
870 0.85009765625
875 0.850341796875
880 0.85400390625
885 0.85400390625
890 0.856201171875
895 0.857421875
900 0.85498046875
905 0.848876953125
910 0.855712890625
915 0.85595703125
920 0.854736328125
925 0.85693359375
930 0.857666015625
935 0.856201171875
940 0.85302734375
945 0.853515625
950 0.85400390625
955 0.853515625
960 0.853759765625
965 0.852783203125
970 0.852783203125
975 0.85400390625
980 0.85498046875
985 0.860595703125
990 0.859619140625
995 0.856201171875
};
\addlegendentry{Clean}
\addplot [very thick, color1, opacity=0.6]
table {%
1 0.023193359375
5 0.022705078125
10 0.025146484375
15 0.024169921875
20 0.024658203125
25 0.0244140625
30 0.025634765625
35 0.026123046875
40 0.025634765625
45 0.02685546875
50 0.02734375
55 0.025390625
60 0.024658203125
65 0.026611328125
70 0.025634765625
75 0.02490234375
80 0.025634765625
85 0.024658203125
90 0.025146484375
95 0.02783203125
100 0.025634765625
105 0.0234375
110 0.02392578125
115 0.023681640625
120 0.023681640625
125 0.0224609375
130 0.022705078125
135 0.020751953125
140 0.022705078125
145 0.0224609375
150 0.022216796875
155 0.02197265625
160 0.023681640625
165 0.027587890625
170 0.02783203125
175 0.02294921875
180 0.021484375
185 0.020751953125
190 0.02294921875
195 0.02294921875
200 0.02099609375
205 0.02197265625
210 0.022216796875
215 0.021240234375
220 0.02490234375
225 0.02392578125
230 0.02294921875
235 0.022216796875
240 0.02294921875
245 0.02197265625
250 0.0234375
255 0.022705078125
260 0.024658203125
265 0.024169921875
270 0.0244140625
275 0.0263671875
280 0.024169921875
285 0.02392578125
290 0.02294921875
295 0.021728515625
300 0.022705078125
305 0.019287109375
310 0.02001953125
315 0.018798828125
320 0.01806640625
325 0.018798828125
330 0.01904296875
335 0.019775390625
340 0.02001953125
345 0.021240234375
350 0.021484375
355 0.019287109375
360 0.018798828125
365 0.015625
370 0.017578125
375 0.017822265625
380 0.01806640625
385 0.015869140625
390 0.01904296875
395 0.0185546875
400 0.017822265625
405 0.01806640625
410 0.02001953125
415 0.01806640625
420 0.02001953125
425 0.019775390625
430 0.0205078125
435 0.0185546875
440 0.017333984375
445 0.015625
450 0.015869140625
455 0.0185546875
460 0.019775390625
465 0.016845703125
470 0.01611328125
475 0.0166015625
480 0.017578125
485 0.01806640625
490 0.017333984375
495 0.016357421875
500 0.017578125
505 0.01611328125
510 0.01708984375
515 0.018310546875
520 0.017333984375
525 0.014892578125
530 0.016357421875
535 0.01513671875
540 0.016357421875
545 0.01513671875
550 0.01611328125
555 0.016845703125
560 0.016845703125
565 0.01708984375
570 0.01611328125
575 0.015625
580 0.01611328125
585 0.017578125
590 0.017333984375
595 0.0166015625
600 0.015380859375
605 0.01513671875
610 0.013916015625
615 0.015380859375
620 0.017333984375
625 0.016357421875
630 0.018310546875
635 0.016357421875
640 0.016845703125
645 0.015625
650 0.01708984375
655 0.0166015625
660 0.01611328125
665 0.016845703125
670 0.017822265625
675 0.016845703125
680 0.01806640625
685 0.017822265625
690 0.018310546875
695 0.016845703125
700 0.015380859375
705 0.0146484375
710 0.014404296875
715 0.014892578125
720 0.016357421875
725 0.01806640625
730 0.017333984375
735 0.0146484375
740 0.013671875
745 0.013671875
750 0.01416015625
755 0.0146484375
760 0.01318359375
765 0.013427734375
770 0.01220703125
775 0.0126953125
780 0.01416015625
785 0.014892578125
790 0.014892578125
795 0.015380859375
800 0.013427734375
805 0.012451171875
810 0.013671875
815 0.014892578125
820 0.01513671875
825 0.013671875
830 0.01220703125
835 0.012939453125
840 0.014404296875
845 0.0126953125
850 0.013916015625
855 0.01416015625
860 0.013427734375
865 0.01416015625
870 0.015625
875 0.014404296875
880 0.0146484375
885 0.0126953125
890 0.013916015625
895 0.012939453125
900 0.01416015625
905 0.01416015625
910 0.01416015625
915 0.014892578125
920 0.013916015625
925 0.013916015625
930 0.01318359375
935 0.01318359375
940 0.013427734375
945 0.01220703125
950 0.01220703125
955 0.013427734375
960 0.01220703125
965 0.013671875
970 0.014404296875
975 0.0146484375
980 0.012451171875
985 0.012451171875
990 0.01123046875
995 0.011474609375
};
\addlegendentry{Robust}
\end{axis}

\end{tikzpicture}


==> appendix_experiments/clean_test_speed_time.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{iteration}},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Speed}},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,0.55630898475647)
--(axis cs:1,-0.340183407068253)
--(axis cs:5,-0.873174965381622)
--(axis cs:10,-0.528129518032074)
--(axis cs:15,-0.355330526828766)
--(axis cs:20,-0.27344673871994)
--(axis cs:25,-0.219950571656227)
--(axis cs:30,-0.214575484395027)
--(axis cs:35,-0.311354368925095)
--(axis cs:40,-0.0946880802512169)
--(axis cs:45,-0.270302146673203)
--(axis cs:50,-0.382011353969574)
--(axis cs:55,-0.269406706094742)
--(axis cs:60,-0.25788477063179)
--(axis cs:65,-0.340580463409424)
--(axis cs:70,-0.244539946317673)
--(axis cs:75,-0.180714532732964)
--(axis cs:80,-0.272551417350769)
--(axis cs:85,-0.168793633580208)
--(axis cs:90,-0.176167920231819)
--(axis cs:95,-0.209791153669357)
--(axis cs:100,-0.140912860631943)
--(axis cs:105,-0.337539047002792)
--(axis cs:110,-0.310625016689301)
--(axis cs:115,-0.216145575046539)
--(axis cs:120,-0.205439940094948)
--(axis cs:125,-0.178743124008179)
--(axis cs:130,-0.314272105693817)
--(axis cs:135,-0.255517363548279)
--(axis cs:140,-0.28125274181366)
--(axis cs:145,-0.167509987950325)
--(axis cs:150,-0.221779808402061)
--(axis cs:155,-0.138202503323555)
--(axis cs:160,-0.165965184569359)
--(axis cs:165,-0.249842181801796)
--(axis cs:170,-0.193846210837364)
--(axis cs:175,-0.360561221837997)
--(axis cs:180,-0.233821764588356)
--(axis cs:185,-0.265688598155975)
--(axis cs:190,-0.153093948960304)
--(axis cs:195,-0.405144065618515)
--(axis cs:200,-0.275399774312973)
--(axis cs:205,-0.215026170015335)
--(axis cs:210,-0.284310549497604)
--(axis cs:215,-0.187070205807686)
--(axis cs:220,-0.292097181081772)
--(axis cs:225,-0.312811225652695)
--(axis cs:230,-0.199168220162392)
--(axis cs:235,-0.278970807790756)
--(axis cs:240,-0.187994211912155)
--(axis cs:245,-0.209098562598228)
--(axis cs:250,-0.0936220735311508)
--(axis cs:255,-0.214112505316734)
--(axis cs:260,-0.183096364140511)
--(axis cs:265,-0.230814874172211)
--(axis cs:270,-0.194469839334488)
--(axis cs:275,-0.31032606959343)
--(axis cs:280,-0.231892675161362)
--(axis cs:285,-0.339715033769608)
--(axis cs:290,-0.207475811243057)
--(axis cs:295,-0.207326829433441)
--(axis cs:300,-0.18639825284481)
--(axis cs:305,-0.209537789225578)
--(axis cs:310,-0.220558106899261)
--(axis cs:315,-0.262687712907791)
--(axis cs:320,-0.181417718529701)
--(axis cs:325,-0.283954828977585)
--(axis cs:330,-0.151068195700645)
--(axis cs:335,-0.322430551052094)
--(axis cs:340,-0.277219861745834)
--(axis cs:345,-0.22455607354641)
--(axis cs:350,-0.206163600087166)
--(axis cs:355,-0.179979756474495)
--(axis cs:360,-0.43361160159111)
--(axis cs:365,-0.248985543847084)
--(axis cs:370,-0.292799532413483)
--(axis cs:375,-0.312548696994781)
--(axis cs:380,-0.313894838094711)
--(axis cs:385,-0.130548104643822)
--(axis cs:390,-0.329791069030762)
--(axis cs:395,-0.221451699733734)
--(axis cs:400,-0.309393018484116)
--(axis cs:405,-0.192396074533463)
--(axis cs:410,-0.132140532135963)
--(axis cs:415,-0.275916457176208)
--(axis cs:420,-0.127255663275719)
--(axis cs:425,-0.270354896783829)
--(axis cs:430,-0.232521593570709)
--(axis cs:435,-0.357082277536392)
--(axis cs:440,-0.28077706694603)
--(axis cs:445,-0.222885951399803)
--(axis cs:450,-0.203523367643356)
--(axis cs:455,-0.290933340787888)
--(axis cs:460,-0.157383561134338)
--(axis cs:465,-0.202462270855904)
--(axis cs:470,-0.154496178030968)
--(axis cs:475,-0.288751482963562)
--(axis cs:480,-0.223841682076454)
--(axis cs:485,-0.149171426892281)
--(axis cs:490,-0.196312040090561)
--(axis cs:495,-0.184073761105537)
--(axis cs:500,-0.155608221888542)
--(axis cs:505,-0.164187327027321)
--(axis cs:510,-0.203591972589493)
--(axis cs:515,-0.229144349694252)
--(axis cs:520,-0.214199990034103)
--(axis cs:525,-0.210823193192482)
--(axis cs:530,-0.280647069215775)
--(axis cs:535,-0.225331827998161)
--(axis cs:540,-0.366878807544708)
--(axis cs:545,-0.25521582365036)
--(axis cs:550,-0.224944680929184)
--(axis cs:555,-0.244384840130806)
--(axis cs:560,-0.168235838413239)
--(axis cs:565,-0.158095017075539)
--(axis cs:570,-0.310063451528549)
--(axis cs:575,-0.169442072510719)
--(axis cs:580,-0.195567041635513)
--(axis cs:585,-0.15862038731575)
--(axis cs:590,-0.209198892116547)
--(axis cs:595,-0.32855635881424)
--(axis cs:600,-0.234659686684608)
--(axis cs:605,-0.1629818379879)
--(axis cs:610,-0.268499374389648)
--(axis cs:615,-0.28972664475441)
--(axis cs:620,-0.174306556582451)
--(axis cs:625,-0.363263994455338)
--(axis cs:630,-0.243743225932121)
--(axis cs:635,-0.189339905977249)
--(axis cs:640,-0.357593268156052)
--(axis cs:645,-0.364424526691437)
--(axis cs:650,-0.222869366407394)
--(axis cs:655,-0.21971507370472)
--(axis cs:660,-0.282355546951294)
--(axis cs:665,-0.159228026866913)
--(axis cs:670,-0.215352147817612)
--(axis cs:675,-0.372311919927597)
--(axis cs:680,-0.254679143428802)
--(axis cs:685,-0.211595118045807)
--(axis cs:690,-0.205190971493721)
--(axis cs:695,-0.21007376909256)
--(axis cs:700,-0.365215390920639)
--(axis cs:705,-0.244525849819183)
--(axis cs:710,-0.306515216827393)
--(axis cs:715,-0.348266363143921)
--(axis cs:720,-0.21483139693737)
--(axis cs:725,-0.193485379219055)
--(axis cs:730,-0.264142006635666)
--(axis cs:735,-0.283885896205902)
--(axis cs:740,-0.211110606789589)
--(axis cs:745,-0.221662402153015)
--(axis cs:750,-0.18087475001812)
--(axis cs:755,-0.143364623188972)
--(axis cs:760,-0.227312564849854)
--(axis cs:765,-0.310028046369553)
--(axis cs:770,-0.313706278800964)
--(axis cs:775,-0.37336277961731)
--(axis cs:780,-0.317619681358337)
--(axis cs:785,-0.33778640627861)
--(axis cs:790,-0.181048586964607)
--(axis cs:795,-0.259346753358841)
--(axis cs:800,-0.219226747751236)
--(axis cs:805,-0.240732058882713)
--(axis cs:810,-0.2915059030056)
--(axis cs:815,-0.52122563123703)
--(axis cs:820,-0.306817382574081)
--(axis cs:825,-0.258431315422058)
--(axis cs:830,-0.207970574498177)
--(axis cs:835,-0.203394457697868)
--(axis cs:840,-0.237141221761703)
--(axis cs:845,-0.431214958429337)
--(axis cs:850,-0.252072960138321)
--(axis cs:855,-0.238615959882736)
--(axis cs:860,-0.311137586832047)
--(axis cs:865,-0.191995903849602)
--(axis cs:870,-0.256588906049728)
--(axis cs:875,-0.227702423930168)
--(axis cs:880,-0.274822503328323)
--(axis cs:885,-0.287435531616211)
--(axis cs:890,-0.233991846442223)
--(axis cs:895,-0.21388928592205)
--(axis cs:900,-0.297612249851227)
--(axis cs:905,-0.150579616427422)
--(axis cs:910,-0.223685532808304)
--(axis cs:915,-0.212166532874107)
--(axis cs:920,-0.219392642378807)
--(axis cs:925,-0.226179555058479)
--(axis cs:930,-0.166011393070221)
--(axis cs:935,-0.285214394330978)
--(axis cs:940,-0.319682866334915)
--(axis cs:945,-0.181225031614304)
--(axis cs:950,-0.473642081022263)
--(axis cs:955,-0.214504972100258)
--(axis cs:960,-0.198730036616325)
--(axis cs:965,-0.171392381191254)
--(axis cs:970,-0.168392449617386)
--(axis cs:975,-0.280046254396439)
--(axis cs:980,-0.270759254693985)
--(axis cs:985,-0.294515579938889)
--(axis cs:990,-0.309848427772522)
--(axis cs:995,-0.170873939990997)
--(axis cs:1000,-0.28387314081192)
--(axis cs:1000,0.259958386421204)
--(axis cs:1000,0.259958386421204)
--(axis cs:995,0.188889443874359)
--(axis cs:990,0.417030185461044)
--(axis cs:985,0.265846073627472)
--(axis cs:980,0.272558599710464)
--(axis cs:975,0.375094264745712)
--(axis cs:970,0.177979871630669)
--(axis cs:965,0.206433534622192)
--(axis cs:960,0.228297606110573)
--(axis cs:955,0.283489316701889)
--(axis cs:950,0.461385399103165)
--(axis cs:945,0.14701072871685)
--(axis cs:940,0.266516447067261)
--(axis cs:935,0.252993673086166)
--(axis cs:930,0.137352287769318)
--(axis cs:925,0.213040679693222)
--(axis cs:920,0.178774952888489)
--(axis cs:915,0.215312987565994)
--(axis cs:910,0.22244793176651)
--(axis cs:905,0.228118196129799)
--(axis cs:900,0.380159199237823)
--(axis cs:895,0.248170018196106)
--(axis cs:890,0.194709777832031)
--(axis cs:885,0.279492348432541)
--(axis cs:880,0.30278953909874)
--(axis cs:875,0.176111578941345)
--(axis cs:870,0.256681084632874)
--(axis cs:865,0.276976883411407)
--(axis cs:860,0.466653734445572)
--(axis cs:855,0.286369442939758)
--(axis cs:850,0.267611801624298)
--(axis cs:845,0.401023089885712)
--(axis cs:840,0.208358615636826)
--(axis cs:835,0.182150840759277)
--(axis cs:830,0.157941848039627)
--(axis cs:825,0.219062328338623)
--(axis cs:820,0.262436062097549)
--(axis cs:815,0.493465721607208)
--(axis cs:810,0.264846354722977)
--(axis cs:805,0.336123406887054)
--(axis cs:800,0.215906977653503)
--(axis cs:795,0.229435101151466)
--(axis cs:790,0.226284325122833)
--(axis cs:785,0.364897727966309)
--(axis cs:780,0.383720517158508)
--(axis cs:775,0.571350812911987)
--(axis cs:770,0.268202126026154)
--(axis cs:765,0.215354412794113)
--(axis cs:760,0.211725831031799)
--(axis cs:755,0.0986691489815712)
--(axis cs:750,0.197486534714699)
--(axis cs:745,0.277750819921494)
--(axis cs:740,0.150345325469971)
--(axis cs:735,0.2545086145401)
--(axis cs:730,0.290091753005981)
--(axis cs:725,0.228628545999527)
--(axis cs:720,0.319876313209534)
--(axis cs:715,0.31012025475502)
--(axis cs:710,0.359014481306076)
--(axis cs:705,0.281994372606277)
--(axis cs:700,0.393938809633255)
--(axis cs:695,0.162640988826752)
--(axis cs:690,0.181803956627846)
--(axis cs:685,0.239745736122131)
--(axis cs:680,0.231437489390373)
--(axis cs:675,0.319622814655304)
--(axis cs:670,0.204577177762985)
--(axis cs:665,0.254894405603409)
--(axis cs:660,0.256381988525391)
--(axis cs:655,0.209469422698021)
--(axis cs:650,0.238074660301208)
--(axis cs:645,0.295038461685181)
--(axis cs:640,0.421073824167252)
--(axis cs:635,0.219855710864067)
--(axis cs:630,0.198954567313194)
--(axis cs:625,0.427628070116043)
--(axis cs:620,0.150271028280258)
--(axis cs:615,0.336386024951935)
--(axis cs:610,0.37159326672554)
--(axis cs:605,0.11819402128458)
--(axis cs:600,0.200951114296913)
--(axis cs:595,0.288096368312836)
--(axis cs:590,0.187152579426765)
--(axis cs:585,0.153290718793869)
--(axis cs:580,0.217232570052147)
--(axis cs:575,0.186619147658348)
--(axis cs:570,0.282037138938904)
--(axis cs:565,0.111078664660454)
--(axis cs:560,0.232990935444832)
--(axis cs:555,0.267509520053864)
--(axis cs:550,0.322885900735855)
--(axis cs:545,0.259917914867401)
--(axis cs:540,0.35004985332489)
--(axis cs:535,0.197561547160149)
--(axis cs:530,0.211910337209702)
--(axis cs:525,0.174873262643814)
--(axis cs:520,0.230035588145256)
--(axis cs:515,0.269444435834885)
--(axis cs:510,0.192264497280121)
--(axis cs:505,0.199270814657211)
--(axis cs:500,0.208223566412926)
--(axis cs:495,0.207911446690559)
--(axis cs:490,0.208462104201317)
--(axis cs:485,0.146756425499916)
--(axis cs:480,0.167203798890114)
--(axis cs:475,0.274648100137711)
--(axis cs:470,0.143063887953758)
--(axis cs:465,0.22203166782856)
--(axis cs:460,0.168748140335083)
--(axis cs:455,0.314043521881104)
--(axis cs:450,0.212966769933701)
--(axis cs:445,0.217525139451027)
--(axis cs:440,0.304061770439148)
--(axis cs:435,0.26299050450325)
--(axis cs:430,0.118946224451065)
--(axis cs:425,0.242653355002403)
--(axis cs:420,0.209946930408478)
--(axis cs:415,0.289850771427155)
--(axis cs:410,0.183780804276466)
--(axis cs:405,0.313500314950943)
--(axis cs:400,0.276028603315353)
--(axis cs:395,0.192634999752045)
--(axis cs:390,0.240686565637589)
--(axis cs:385,0.154916673898697)
--(axis cs:380,0.221049100160599)
--(axis cs:375,0.324728786945343)
--(axis cs:370,0.350584805011749)
--(axis cs:365,0.252982020378113)
--(axis cs:360,0.445096015930176)
--(axis cs:355,0.164836823940277)
--(axis cs:350,0.209923207759857)
--(axis cs:345,0.180219680070877)
--(axis cs:340,0.333191305398941)
--(axis cs:335,0.302771329879761)
--(axis cs:330,0.171291559934616)
--(axis cs:325,0.28798171877861)
--(axis cs:320,0.149097323417664)
--(axis cs:315,0.142295122146606)
--(axis cs:310,0.198063239455223)
--(axis cs:305,0.168903380632401)
--(axis cs:300,0.157890483736992)
--(axis cs:295,0.177666485309601)
--(axis cs:290,0.226362079381943)
--(axis cs:285,0.315258741378784)
--(axis cs:280,0.248189345002174)
--(axis cs:275,0.292700469493866)
--(axis cs:270,0.206576272845268)
--(axis cs:265,0.233643308281898)
--(axis cs:260,0.196323588490486)
--(axis cs:255,0.258668333292007)
--(axis cs:250,0.160774454474449)
--(axis cs:245,0.229478135704994)
--(axis cs:240,0.171860873699188)
--(axis cs:235,0.301601380109787)
--(axis cs:230,0.15814109146595)
--(axis cs:225,0.305917888879776)
--(axis cs:220,0.395255148410797)
--(axis cs:215,0.231963023543358)
--(axis cs:210,0.27306267619133)
--(axis cs:205,0.153538897633553)
--(axis cs:200,0.24494557082653)
--(axis cs:195,0.356325387954712)
--(axis cs:190,0.193004801869392)
--(axis cs:185,0.287559688091278)
--(axis cs:180,0.198429837822914)
--(axis cs:175,0.32296359539032)
--(axis cs:170,0.204961687326431)
--(axis cs:165,0.26329904794693)
--(axis cs:160,0.215289160609245)
--(axis cs:155,0.188947334885597)
--(axis cs:150,0.216470256447792)
--(axis cs:145,0.20351342856884)
--(axis cs:140,0.346607983112335)
--(axis cs:135,0.203963339328766)
--(axis cs:130,0.339006632566452)
--(axis cs:125,0.253763526678085)
--(axis cs:120,0.199938014149666)
--(axis cs:115,0.207267597317696)
--(axis cs:110,0.195384740829468)
--(axis cs:105,0.24476058781147)
--(axis cs:100,0.151503205299377)
--(axis cs:95,0.261492669582367)
--(axis cs:90,0.190811723470688)
--(axis cs:85,0.232077971100807)
--(axis cs:80,0.224097266793251)
--(axis cs:75,0.196293830871582)
--(axis cs:70,0.28641539812088)
--(axis cs:65,0.297796249389648)
--(axis cs:60,0.290030926465988)
--(axis cs:55,0.272379249334335)
--(axis cs:50,0.334388971328735)
--(axis cs:45,0.358150392770767)
--(axis cs:40,0.119831807911396)
--(axis cs:35,0.316194236278534)
--(axis cs:30,0.292116731405258)
--(axis cs:25,0.366050392389297)
--(axis cs:20,0.355430960655212)
--(axis cs:15,0.491676330566406)
--(axis cs:10,0.516598582267761)
--(axis cs:5,1.06432616710663)
--(axis cs:1,0.55630898475647)
--cycle;

\addplot [very thick, color0, opacity=0.6]
table {%
1 0.141481474041939
5 0.199813306331635
10 0.0472954772412777
15 0.0952109694480896
20 -0.00337007502093911
25 0.0708726942539215
30 0.0299752056598663
35 -0.0203219316899776
40 0.011107262223959
45 0.0419543348252773
50 0.00840023532509804
55 0.00718361372128129
60 0.0311431158334017
65 0.0411743819713593
70 0.0127279441803694
75 -0.00551257841289043
80 -0.0102294506505132
85 0.00831873621791601
90 0.0134262070059776
95 0.018054410815239
100 -0.0138420322909951
105 -0.0476535186171532
110 -0.07032710313797
115 -0.00394287053495646
120 -0.00668209744617343
125 0.0349286459386349
130 -0.0198670700192451
135 -0.0127484994009137
140 0.0418610349297523
145 0.022115059196949
150 -0.0015138698508963
155 0.029607055708766
160 0.0353890433907509
165 -0.0121860504150391
170 0.0159817300736904
175 0.0209462661296129
180 -0.0305033214390278
185 0.00962590239942074
190 0.0268989987671375
195 0.0311235208064318
200 -0.029188547283411
205 -0.0130547620356083
210 -0.0209401194006205
215 0.019650824368
220 0.045415922999382
225 -0.0307797007262707
230 -0.00913134030997753
235 -0.0202501621097326
240 -0.0117868278175592
245 -0.000772574974689633
250 0.0212451629340649
255 0.00461587775498629
260 0.00919855199754238
265 -0.00792552344501019
270 0.00126926868688315
275 -0.00843054614961147
280 -0.0127637665718794
285 0.00253553269430995
290 -0.00367662822827697
295 -0.0109228696674109
300 -0.00945957750082016
305 -0.0365219190716743
310 -0.0129193644970655
315 -0.0595321841537952
320 -0.0240269936621189
325 0.00846465863287449
330 0.0193173494189978
335 -0.00683984067291021
340 0.00803496595472097
345 -0.0100147221237421
350 0.00470134802162647
355 0.00455427775159478
360 -0.0134141873568296
365 -0.000485615077195689
370 0.0494512841105461
375 0.00735755963250995
380 -0.01799426227808
385 0.0198239088058472
390 -0.0171946864575148
395 0.00643595866858959
400 -0.00634460709989071
405 0.0588173009455204
410 0.0315008908510208
415 0.00694928783923388
420 0.0442875921726227
425 -0.00171268777921796
430 -0.051736019551754
435 -0.0416816212236881
440 -0.000429880688898265
445 0.0106920842081308
450 -0.011675619520247
455 -0.029297050088644
460 -0.000761244678869843
465 0.00844314694404602
470 -0.0200385097414255
475 -0.0124321635812521
480 0.00166920654010028
485 -0.0154093438759446
490 0.00186415598727763
495 -0.0121151162311435
500 0.0279853343963623
505 0.0179310161620378
510 0.00277965073473752
515 0.0168395265936852
520 0.0110836559906602
525 -0.022267010062933
530 -0.0212677661329508
535 -0.00677613820880651
540 -0.00930292997509241
545 -0.0209498852491379
550 0.0307810977101326
555 -0.00620615389198065
560 0.0295704118907452
565 -0.00562557578086853
570 -0.0299610290676355
575 0.000674433424137533
580 0.0116990664973855
585 0.000821810564957559
590 -0.00492676626890898
595 0.00593113247305155
600 -0.0134465713053942
605 -0.0254137869924307
610 0.0505709275603294
615 -0.00334986275993288
620 0.00388126610778272
625 0.0236607622355223
630 -0.0230323579162359
635 0.0161632839590311
640 0.0663221105933189
645 -0.0262376740574837
650 0.0126574616879225
655 -0.00436290912330151
660 0.0236756708472967
665 0.0546883083879948
670 -0.0071405665948987
675 -0.0124077228829265
680 -0.0180565491318703
685 0.0229762271046638
690 -0.0131437126547098
695 -0.0134446350857615
700 -0.000433843903010711
705 0.0222891755402088
710 0.0283999890089035
715 -0.0190730802714825
720 0.0527411811053753
725 0.0303929280489683
730 -0.0201300289481878
735 -0.055086400359869
740 -0.0204868763685226
745 0.057222805917263
750 -0.00570961646735668
755 -0.0177268646657467
760 -0.00962360203266144
765 -0.0277049131691456
770 -0.0496912375092506
775 0.10939560085535
780 0.0353655740618706
785 -0.00780271086841822
790 0.00860605388879776
795 -0.00680953310802579
800 0.00364043097943068
805 0.0630340725183487
810 0.0134272426366806
815 -0.00882973521947861
820 -0.0143696116283536
825 -0.0188239552080631
830 -0.0298695582896471
835 0.0025294991210103
840 -0.0164202935993671
845 0.0109451059252024
850 0.0234552137553692
855 0.00119558570440859
860 0.137463003396988
865 0.0534364432096481
870 -0.00241085095331073
875 0.00723536219447851
880 -0.0122056128457189
885 0.0166038777679205
890 -0.0231392998248339
895 -0.0100984256714582
900 0.0366897657513618
905 0.0394707210361958
910 -0.00508854538202286
915 0.00341639574617147
920 -0.0328427031636238
925 0.0125751066952944
930 0.00909322686493397
935 -0.0104408347979188
940 -0.0283645130693913
945 -0.00784401781857014
950 -0.00673190504312515
955 0.0572869516909122
960 0.0227946266531944
965 0.009592579677701
970 0.00247022998519242
975 0.00446505192667246
980 -0.00429042335599661
985 -0.0199054256081581
990 0.037362664937973
995 0.0309519916772842
1000 -0.00419758958742023
};
\addplot [semithick, red, opacity=0.4]
table {%
-48.95 -8.88178419700125e-16
1049.95 -8.88178419700125e-16
};
\end{axis}

\end{tikzpicture}


==> appendix_experiments/ours_batch_Linf_hist.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.164760798215866) rectangle (axis cs:0.122058013553521,-0.0732208490371704);
\draw[draw=none,fill=color0] (axis cs:0,-0.0732208490371704) rectangle (axis cs:0.122058003619028,0.0183191075921059);
\draw[draw=none,fill=color0] (axis cs:0,0.0183191075921059) rectangle (axis cs:0.244116027107043,0.109859056770802);
\draw[draw=none,fill=color0] (axis cs:0,0.109859064221382) rectangle (axis cs:0.244116007238057,0.201399028301239);
\draw[draw=none,fill=color0] (axis cs:0,0.201399028301239) rectangle (axis cs:0.915435250668843,0.292938947677612);
\draw[draw=none,fill=color0] (axis cs:0,0.292938947677612) rectangle (axis cs:2.25807251558784,0.38447892665863);
\draw[draw=none,fill=color0] (axis cs:0,0.38447892665863) rectangle (axis cs:3.23453735916832,0.476018875837326);
\draw[draw=none,fill=color0] (axis cs:0,0.476018846035004) rectangle (axis cs:2.68527629817747,0.567558765411377);
\draw[draw=none,fill=color0] (axis cs:0,0.567558884620667) rectangle (axis cs:0.73234831974906,0.65909880399704);
\draw[draw=none,fill=color0] (axis cs:0,0.659098744392395) rectangle (axis cs:0.366173921446676,0.750638723373413);
\addplot [semithick, red, opacity=0.4]
table {%
5.55111512312578e-17 2.22044604925031e-16
3.39626422712673 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.540739595890045) rectangle (axis cs:0.0748742141558244,-0.397129565477371);
\draw[draw=none,fill=color0] (axis cs:0,-0.397129535675049) rectangle (axis cs:0.0374371070779122,-0.253519505262375);
\draw[draw=none,fill=color0] (axis cs:0,-0.253519535064697) rectangle (axis cs:0.0748742219248699,-0.109909534454346);
\draw[draw=none,fill=color0] (axis cs:0,-0.109909519553185) rectangle (axis cs:0,0.0337005108594894);
\draw[draw=none,fill=color0] (axis cs:0,0.0337005034089088) rectangle (axis cs:0.0748742141558244,0.177310526371002);
\draw[draw=none,fill=color0] (axis cs:0,0.177310526371002) rectangle (axis cs:0.262059749545386,0.320920556783676);
\draw[draw=none,fill=color0] (axis cs:0,0.320920586585999) rectangle (axis cs:0.786179248636157,0.464530616998672);
\draw[draw=none,fill=color0] (axis cs:0,0.46453058719635) rectangle (axis cs:1.79698151265401,0.608140587806702);
\draw[draw=none,fill=color0] (axis cs:0,0.608140587806702) rectangle (axis cs:2.99496794470954,0.751750648021698);
\draw[draw=none,fill=color0] (axis cs:0,0.751750648021698) rectangle (axis cs:0.861053641480044,0.89536064863205);
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
3.14471634194501 2.22044604925031e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
xmin=0, xmax=1.64879930476681,
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
xtick=\empty
]
\draw[draw=none,fill=color0] (axis cs:0,-0.251655012369156) rectangle (axis cs:0.115515415771668,-0.150993928313255);
\draw[draw=none,fill=color0] (axis cs:0,-0.150993928313255) rectangle (axis cs:0.0577577078858341,-0.0503328442573547);
\draw[draw=none,fill=color0] (axis cs:0,-0.0503328442573547) rectangle (axis cs:0.0577577078858341,0.0503282397985458);
\draw[draw=none,fill=color0] (axis cs:0,0.0503282397985458) rectangle (axis cs:0.173273123657502,0.150989323854446);
\draw[draw=none,fill=color0] (axis cs:0,0.150989323854446) rectangle (axis cs:0.115515432871763,0.251650393009186);
\draw[draw=none,fill=color0] (axis cs:0,0.251650393009186) rectangle (axis cs:0.750850091365259,0.352311491966248);
\draw[draw=none,fill=color0] (axis cs:0,0.352311491966248) rectangle (axis cs:1.67497328073789,0.452972590923309);
\draw[draw=none,fill=color0] (axis cs:0,0.452972620725632) rectangle (axis cs:2.31030797343157,0.553633689880371);
\draw[draw=none,fill=color0] (axis cs:0,0.553633689880371) rectangle (axis cs:3.06115987740715,0.654294729232788);
\draw[draw=none,fill=color0] (axis cs:0,0.654294729232788) rectangle (axis cs:1.6172155814021,0.75495582818985);
\addplot [semithick, red, opacity=0.4]
table {%
8.88178419700125e-16 2.22044604925031e-16
3.21421787127751 2.22044604925031e-16
};
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}


==> appendix_experiments/ours_batch_Linf_scatter.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1200}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0156840085983276 0.590932905673981
0.0270979702472687 0.458625704050064
0.0179652571678162 0.0667714327573776
0.0408255457878113 0.14436386525631
0.0302050113677979 0.354482620954514
0.023181676864624 0.496908873319626
0.00836539268493652 0.484025031328201
4.07099723815918e-05 0.596672892570496
0.0167165994644165 0.525825977325439
0.0473619103431702 0.318627059459686
0.018843948841095 0.401050299406052
0.0265977382659912 0.483842760324478
0.0113721489906311 0.5072922706604
0.029089629650116 0.428803980350494
0.0241265892982483 0.356765329837799
0.0419874489307404 0.35490956902504
0.0203214287757874 0.414427697658539
0.0108899474143982 0.55071347951889
0.0151674747467041 0.431446015834808
0.0179283916950226 0.460955083370209
0.0160821080207825 0.471590310335159
0.0186829566955566 0.386237382888794
0.0288980007171631 0.388884842395782
0.0112335085868835 0.489963442087173
0.0397952795028687 0.341780424118042
0.016535222530365 0.529743552207947
0.0166954398155212 0.437532603740692
0.0131337642669678 0.482696771621704
0.0190107226371765 0.704008996486664
0.0100929141044617 0.399169564247131
0.0126139521598816 0.470609456300735
0.0428809821605682 0.294744163751602
0.0189417004585266 0.459527343511581
0.00226914882659912 0.519743680953979
0.0154900252819061 0.431135237216949
0.00874227285385132 0.244572639465332
0.0100866556167603 0.424364864826202
0.0217793583869934 0.511916816234589
0.0437774062156677 0.235804378986359
0.0370191335678101 0.311018019914627
0.0472913682460785 0.358270347118378
0.012781023979187 0.520967066287994
0.0299947261810303 0.329257875680923
0.0395033955574036 0.363633722066879
0.0326153337955475 0.325952231884003
0.0382197499275208 0.396219611167908
0.0244187414646149 0.383263558149338
0.0152726769447327 0.48310860991478
0.025191068649292 0.474079668521881
0.0214453339576721 0.507165551185608
0.0174613893032074 0.457735151052475
0.0502580404281616 0.231023132801056
0.0060996413230896 0.577724814414978
0.0110158324241638 0.463358819484711
0.0293689370155334 -0.0196820553392172
0.00651746988296509 0.536491394042969
0.025213897228241 0.50475138425827
0.0188192129135132 0.433419018983841
0.0221899747848511 0.319786161184311
0.0491577088832855 0.204539850354195
0.00395727157592773 0.468420743942261
0.015808641910553 0.457577645778656
0.0211437344551086 0.509211242198944
0.000838756561279297 0.529506146907806
0.00985699892044067 0.595239222049713
0.0186619758605957 -0.0198759511113167
0.0433342456817627 0.352817118167877
0.0134999752044678 0.436340153217316
0.0328159332275391 0.297251313924789
0.0152365863323212 0.426650613546371
0.0397000312805176 -0.136521339416504
0.0280770659446716 0.572925865650177
0.0521730184555054 0.335632860660553
0.0221478939056396 0.424913257360458
0.00970980525016785 0.47355791926384
0.0477780103683472 0.0794989690184593
0.0109135508537292 0.528002858161926
0.0229328274726868 0.475497186183929
0.00450468063354492 0.541369795799255
0.046917736530304 0.185370430350304
0.0120683908462524 0.4542016685009
0.0339367538690567 0.159233316779137
0.0329405069351196 0.452329337596893
0.0196158885955811 0.445288449525833
0.0490279197692871 0.360718846321106
0.00343853235244751 0.509499490261078
0.0203530192375183 0.421604245901108
0.0104663968086243 0.570367515087128
0.0278061032295227 0.750638723373413
0.0334125161170959 0.277527511119843
0.0370809137821198 0.323464900255203
0.020490363240242 0.502828598022461
0.0290067195892334 0.38204500079155
0.0233965441584587 0.424127578735352
0.015158474445343 0.514639258384705
0.0407325923442841 0.237435132265091
0.0176164358854294 0.481111079454422
0.026772677898407 0.576378166675568
0.0178151726722717 0.425167351961136
0.0181198716163635 0.371597796678543
0.00876075029373169 0.566252112388611
0.0346405208110809 0.353447586297989
0.0119140148162842 0.553886890411377
0.0352053046226501 0.451372504234314
0.00827163457870483 0.46211314201355
0.00642555952072144 0.45329487323761
0.034869372844696 0.226935818791389
0.0317630171775818 0.369689434766769
0.0262529700994492 0.17875200510025
0.0188368558883667 0.437566995620728
0.0059354305267334 0.62906551361084
0.0152884125709534 0.476387172937393
0.0329251289367676 0.332727640867233
0.00433295965194702 0.443030953407288
0.0184822380542755 0.63282173871994
0.0113308429718018 0.556451737880707
0.00620609521865845 0.736967980861664
0.0116358995437622 0.426668524742126
0.0153733491897583 0.493941605091095
0.0209759473800659 0.341341733932495
0.047498345375061 0.242556542158127
0.00904926657676697 0.674976885318756
0.00752216577529907 0.509705483913422
0.00901782512664795 0.468656122684479
0.0119401216506958 0.520253539085388
0.00977441668510437 0.494352877140045
0.00639772415161133 0.345977425575256
0.0384244620800018 0.530801236629486
0.0266374051570892 0.369251906871796
0.0162342190742493 0.697409629821777
0.000885307788848877 0.544783413410187
0.0291033387184143 0.498903095722198
0.0421707779169083 -0.164760798215866
0.0269581526517868 0.419426172971725
0.0252957940101624 0.356453657150269
0.0443357154726982 0.308582097291946
0.0189585089683533 0.319583058357239
0.0390746593475342 0.3982954621315
0.00859183073043823 0.434697479009628
0.0244563817977905 0.389272153377533
0.041278064250946 0.387910276651382
0.0299006402492523 0.352975100278854
0.00418207049369812 0.493371546268463
0.0118886232376099 0.477925926446915
0.00123035907745361 0.624006450176239
0.0469561815261841 0.314431607723236
0.0179144740104675 0.394515752792358
0.0513728260993958 0.0881307944655418
0.0163940191268921 0.488099426031113
0.0174515843391418 0.466383278369904
0.0469696819782257 0.288520902395248
0.0173467695713043 0.466369301080704
0.0108513832092285 0.515597641468048
0.00486475229263306 0.601585566997528
0.0233011841773987 0.240192040801048
0.0309500694274902 0.383597701787949
0.00250756740570068 0.564024806022644
0.0177306532859802 0.56832492351532
0.0474865436553955 0.258844792842865
0.0263106822967529 0.42294117808342
0.0333570837974548 0.0730287134647369
0.0213504433631897 0.458045333623886
0.0214063823223114 0.216934487223625
0.0309720039367676 0.286866337060928
0.0188898146152496 0.47626656293869
0.0222445726394653 0.36763459444046
0.0141894221305847 0.448967337608337
0.0299446582794189 0.266882866621017
0.00189077854156494 0.677709758281708
0.0279169976711273 0.341183871030807
0.0255029201507568 0.263229578733444
0.00629711151123047 0.55113810300827
0.0291035175323486 0.38793084025383
0.00789576768875122 0.523402452468872
0.0332366228103638 0.326945811510086
0.0266507267951965 0.342574924230576
0.0221560299396515 0.498424112796783
0.00398072600364685 0.43727520108223
0.0487444996833801 0.343095779418945
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1400}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0187349319458008 0.641911566257477
0.0180146098136902 0.665736615657806
0.013417661190033 0.630557894706726
0.00799894332885742 0.777080774307251
0.0504345893859863 0.419554024934769
0.0328304171562195 0.522677481174469
0.0526067018508911 0.4339599609375
0.0298969894647598 0.647697806358337
0.0289294421672821 0.758932411670685
0.0311047732830048 0.573962867259979
0.018330991268158 0.736948370933533
0.0236978530883789 0.620515108108521
0.0144259035587311 0.724617600440979
0.0447729825973511 0.372411608695984
0.0262541174888611 0.639924705028534
0.0354379415512085 0.89536064863205
0.0342499017715454 0.524791896343231
0.0512524247169495 0.51069176197052
0.0182487964630127 0.640604197978973
0.0459062457084656 0.396313160657883
0.0256718397140503 0.665927827358246
0.0472995042800903 0.298350840806961
0.0495330691337585 0.205554485321045
0.0491147637367249 0.443582147359848
0.0242046117782593 0.597597479820251
0.0244159698486328 0.621492505073547
0.0429762452840805 0.527218818664551
0.000186920166015625 0.328944325447083
0.0307543873786926 0.636726081371307
0.00104570388793945 0.730794966220856
0.0320436656475067 0.577258586883545
0.00651949644088745 0.791969895362854
0.0200643837451935 0.677229106426239
0.00785097479820251 0.669642984867096
0.0280771255493164 0.576307237148285
0.00999355316162109 0.690172970294952
0.0411308854818344 0.522675037384033
0.0139821767807007 0.607735574245453
0.0177421271800995 0.594140827655792
0.039693683385849 0.0821152105927467
0.0115027129650116 0.686242401599884
0.0244534611701965 0.131550505757332
0.0344271659851074 0.474368393421173
0.0108101069927216 0.659507751464844
0.0350035429000854 0.553264975547791
0.021557629108429 0.503604829311371
0.0117375552654266 0.652446210384369
0.045952096581459 0.486277997493744
0.0294980406761169 0.535819172859192
0.00320237874984741 0.754049003124237
0.0491101145744324 0.420583844184875
0.0313548445701599 0.624851942062378
0.00623542070388794 0.745181560516357
0.0431339144706726 0.447382748126984
0.0149982571601868 0.69966459274292
0.0134207308292389 0.631701529026031
0.0327023565769196 0.522649228572845
0.000339210033416748 0.789920389652252
0.0337872505187988 0.480054169893265
0.0133159160614014 0.725881695747375
0.0237566232681274 0.618363857269287
0.0228839814662933 0.490103989839554
0.00301289558410645 0.854072690010071
0.0207310914993286 0.626543819904327
0.0381446480751038 0.542813062667847
0.013369619846344 0.71590667963028
0.0279037952423096 0.461269825696945
0.0184084177017212 0.671861946582794
0.000949382781982422 0.799640417098999
0.0264275372028351 0.61599588394165
0.0510920882225037 0.460661381483078
0.0224249362945557 0.609444439411163
0.0384131073951721 -0.207457929849625
0.012019157409668 0.693116962909698
0.0189115405082703 0.808504700660706
0.0303142666816711 0.532707571983337
0.0218406319618225 0.646639287471771
0.0246284008026123 0.575715839862823
0.00131255388259888 0.771121859550476
0.0271057486534119 0.690623939037323
0.0159371495246887 0.665445685386658
0.00961378216743469 0.685124635696411
0.0127337127923965 0.72932368516922
0.0392448902130127 0.524904727935791
0.00304526090621948 0.770649552345276
0.0272528529167175 0.678737878799438
0.0155421495437622 0.556457340717316
0.0453459024429321 0.520099282264709
0.0284473896026611 0.634647130966187
0.0147384107112885 0.653368294239044
0.00410676002502441 0.7787224650383
0.0395641624927521 0.440106213092804
0.0288911163806915 0.807507216930389
0.0319964289665222 0.563915431499481
0.0174882411956787 0.684087336063385
0.00961321592330933 0.719529867172241
0.0452172756195068 0.240622147917747
0.0207542777061462 0.681599617004395
0.0268334746360779 0.676242768764496
0.00998783111572266 0.681403696537018
0.00188404321670532 0.853501200675964
0.0115799307823181 0.713761568069458
0.0239551067352295 0.647792518138885
0.0147085189819336 0.754425168037415
0.0300330072641373 0.560334026813507
0.0119881927967072 0.663286209106445
0.00832486152648926 0.656965732574463
0.0407611876726151 -0.262506663799286
0.0190907120704651 0.563256561756134
0.00816690921783447 0.732677221298218
0.00516241788864136 0.756921231746674
0.0432870388031006 0.530519783496857
0.00610712170600891 0.843856692314148
0.0136611461639404 0.697401881217957
0.0491607487201691 0.807982265949249
0.0487606525421143 0.316155552864075
0.0353343784809113 0.5244020819664
0.0214371085166931 0.615250587463379
0.0260913372039795 0.364040166139603
0.0136098861694336 0.584276378154755
0.0155444741249084 0.783936858177185
0.0170340538024902 0.602753400802612
0.025623619556427 0.362503975629807
0.0511458218097687 0.379190891981125
0.0508483648300171 0.505880296230316
0.0247325897216797 0.450815260410309
0.0152516961097717 0.637394487857819
0.0294548273086548 0.297223955392838
0.0383582711219788 0.429670751094818
0.0158022046089172 0.616896569728851
0.0215710401535034 0.668466508388519
0.0159755945205688 0.615494668483734
0.0295833945274353 0.497028470039368
0.0286779999732971 0.614803552627563
0.0359996557235718 0.453158855438232
0.0140449404716492 0.535521864891052
0.0298600494861603 0.471108883619308
0.0283726751804352 0.243996798992157
0.018854022026062 -0.208892643451691
0.0408452153205872 0.493178725242615
0.0252044200897217 0.57369601726532
0.0475172996520996 0.538060426712036
0.0203337073326111 0.61446088552475
0.0101417303085327 0.732282817363739
0.0256054401397705 0.718328416347504
0.00992155075073242 0.644724488258362
0.038240373134613 0.461737066507339
0.0349205136299133 0.55789852142334
0.022411048412323 0.509147584438324
0.00260692834854126 0.729161977767944
0.0071294903755188 0.739331066608429
0.0226994156837463 0.631453335285187
0.0108596384525299 0.681290566921234
0.0416632294654846 0.454708993434906
0.000200212001800537 -0.540739595890045
0.0355174541473389 0.467888027429581
0.0115062594413757 0.678914785385132
0.0239283442497253 0.652672410011292
0.0319366455078125 0.292542070150375
0.00331586599349976 0.772152602672577
0.00172775983810425 0.774470686912537
0.0346497297286987 0.527936398983002
0.0107288956642151 0.772082686424255
0.00488775968551636 0.743372857570648
0.0135278701782227 0.634998381137848
0.0256207585334778 0.605993390083313
0.0225239396095276 0.658949077129364
0.0104000568389893 0.663581907749176
0.00659817457199097 0.750728487968445
0.0254499912261963 0.560252964496613
0.0180693864822388 0.697255790233612
0.0408000349998474 0.46536248922348
0.0265658497810364 0.494383186101913
0.0317324995994568 0.775776505470276
0.0195087790489197 -0.495800524950027
0.00243091583251953 0.723992168903351
0.00977647304534912 0.710038781166077
0.0245322585105896 0.633210778236389
0.0144738554954529 0.682681441307068
0.0236240774393082 0.563246846199036
0.0285084247589111 0.634327709674835
0.0483989715576172 0.327785402536392
0.0418831706047058 0.446501314640045
0.00951918959617615 0.736584842205048
0.0376791954040527 0.640731990337372
0.0145801305770874 0.71848464012146
};
\addplot [semithick, red, opacity=0.4]
table {%
0 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196078 -1
0.0313725490196078 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{iter: 1600}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.0627450980392157,
xtick style={color=black},
xtick={0,0.031,0.062},
xticklabels={0.0,$0.031$,$0.062$},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,0,1},
yticklabels={-1,0,1},
axis lines=left,
scaled x ticks = false
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0.0149129629135132 0.60006707906723
0.0305735766887665 0.478170931339264
0.03526371717453 0.438579797744751
0.0334906578063965 0.503069341182709
0.0458942353725433 0.376695215702057
0.024974137544632 0.51851612329483
0.00759005546569824 0.693141460418701
0.0480155944824219 0.375403314828873
0.0189694464206696 0.173878461122513
0.0144464373588562 0.570971012115479
0.0274940729141235 0.342107713222504
0.0109964609146118 0.609676778316498
0.00952440500259399 0.652331292629242
0.0487937927246094 0.345452040433884
0.00181138515472412 0.67479532957077
0.00674581527709961 0.685466766357422
0.00071263313293457 0.745669364929199
0.0444554686546326 0.543121755123138
0.0136186480522156 0.569274127483368
0.0337203741073608 0.329086720943451
0.036903977394104 0.286077678203583
0.0241016149520874 0.560535490512848
0.0421841442584991 0.431975990533829
0.022599995136261 0.507361948490143
0.0105166435241699 0.629988431930542
0.0180455446243286 0.61804074048996
0.0150667726993561 0.558653175830841
0.0117504596710205 0.61636757850647
0.0231845378875732 0.554105281829834
0.0308866202831268 0.0930182188749313
0.0338614583015442 0.416937589645386
0.0419622659683228 0.368998050689697
0.0273124575614929 -0.169976308941841
0.0336100459098816 0.482651501893997
0.0374890267848969 0.523685097694397
0.019849956035614 0.603990495204926
0.0163564682006836 0.621557176113129
0.0327450633049011 0.498601943254471
0.0325745344161987 0.469954162836075
0.0397045612335205 0.44423919916153
0.00119370222091675 0.725142896175385
0.0194751024246216 0.544654130935669
0.0382550358772278 0.366866946220398
8.89003276824951e-05 -0.251655012369156
0.0480499863624573 0.39117443561554
0.0476797223091125 0.345774114131927
0.0105443894863129 0.6513512134552
0.00768172740936279 0.708852171897888
0.0176216438412666 0.644289135932922
0.0425087958574295 0.42352619767189
0.0428594350814819 0.391649216413498
0.00412243604660034 0.637153804302216
0.0118710100650787 0.628835022449493
0.0324617624282837 0.385872691869736
0.0390306711196899 0.422619551420212
0.0232439637184143 0.489519596099854
0.00191104412078857 0.700729727745056
0.0319758057594299 -0.114103905856609
0.0137383341789246 0.615826427936554
0.00981944799423218 0.585485696792603
0.0516630411148071 0.487139254808426
0.0205233693122864 0.570218861103058
0.0281458497047424 0.384285002946854
0.00758016109466553 0.660553157329559
0.0208467245101929 0.577153325080872
0.00350633263587952 0.669246256351471
0.00305509567260742 0.622604846954346
0.000703692436218262 0.680057406425476
0.0301178097724915 0.556601703166962
0.00803101062774658 0.67646312713623
0.0428853631019592 0.11338597536087
0.0227130651473999 0.516324996948242
0.0159794092178345 0.613909542560577
0.000572025775909424 0.712219297885895
0.0139025449752808 0.727103710174561
0.0272029638290405 0.494609236717224
0.00326937437057495 0.692886888980865
0.0202883630990982 0.520029366016388
0.0238834023475647 0.589312076568604
0.0161827206611633 0.657078981399536
0.00787520408630371 0.647817134857178
0.0450289249420166 0.463265657424927
0.0299266576766968 0.324504852294922
0.0465232133865356 0.31774577498436
0.0120182037353516 0.64635181427002
0.0135657787322998 0.620728850364685
0.0326712429523468 0.463728427886963
0.0170486569404602 0.633955359458923
0.00937968492507935 0.455648958683014
0.00994628667831421 0.599406242370605
0.0117906332015991 0.631103157997131
0.00199304521083832 0.681703150272369
0.0359814763069153 0.342686533927917
0.00453495979309082 0.635534048080444
0.0293628573417664 0.531718909740448
0.0305790305137634 0.543686807155609
0.00314456224441528 0.696318566799164
0.0334004163742065 0.488691389560699
0.049732007086277 0.426210552453995
0.045494019985199 0.432773560285568
0.0111865401268005 0.0802046209573746
0.0341325402259827 0.527901470661163
0.0516795516014099 0.302336275577545
0.00490003824234009 0.694004237651825
0.0428461134433746 0.398876756429672
0.00406572222709656 0.661688089370728
0.00499194860458374 0.629621624946594
0.0192378163337708 0.568497180938721
0.0513932108879089 0.331743568181992
0.0221560001373291 0.614409744739532
0.0221818387508392 0.56236344575882
0.00401359796524048 0.590867400169373
0.0354927182197571 0.482063889503479
0.0193769335746765 0.576010584831238
0.00102853775024414 0.684464275836945
0.0216487646102905 0.616877496242523
0.0309014916419983 0.509066760540009
0.0444817543029785 0.344710767269135
0.0382280349731445 0.496506690979004
0.045830100774765 0.38297837972641
0.0467201471328735 0.423505634069443
0.014129638671875 0.618335902690887
0.0211524963378906 0.430316209793091
0.0257295221090317 0.526409924030304
0.0252599716186523 0.440609633922577
0.010947048664093 0.636738240718842
0.023981511592865 0.501939415931702
0.0108006000518799 0.632636725902557
0.0185247957706451 0.515905737876892
0.0147598385810852 0.551831603050232
0.0475926399230957 0.284082055091858
0.0375118255615234 0.441084086894989
0.0261184126138687 0.0452058352530003
0.0228190422058105 0.526768028736115
0.00250184535980225 0.659250736236572
0.0325326919555664 0.535899043083191
0.0140204429626465 0.38717982172966
0.0256927609443665 0.526231646537781
0.0385409295558929 0.375895291566849
0.0128898024559021 0.604994833469391
0.0111435055732727 0.643089175224304
0.0290229916572571 0.75495582818985
0.0236753821372986 0.514520108699799
0.00626814365386963 0.632474958896637
0.0326001644134521 0.456665635108948
0.00083082914352417 0.641654789447784
0.03106290102005 0.481760859489441
0.0263634324073792 0.394967466592789
0.0263606905937195 0.564040899276733
0.0353836417198181 0.514363467693329
0.0385732054710388 0.428495705127716
0.00481384992599487 0.720266819000244
0.0114006102085114 0.653689086437225
0.017869234085083 0.586041331291199
0.0012977123260498 0.687740385532379
0.0019109845161438 0.675826609134674
0.0171678066253662 0.607419908046722
0.00142902135848999 0.67897641658783
0.0151398181915283 0.538630783557892
0.00618100166320801 0.660476267337799
0.0402504801750183 0.279059767723083
0.0133967399597168 0.618648707866669
0.0427831411361694 0.41328501701355
0.0184940099716187 0.529925644397736
0.00428378582000732 0.188914358615875
0.0351638495922089 0.439182490110397
0.0393960028886795 0.472636163234711
0.048225462436676 0.3956398665905
0.0256496071815491 0.539297699928284
0.0205716490745544 0.592494964599609
0.0129028260707855 0.657447874546051
0.0129747539758682 0.636794567108154
};
\addplot [semithick, red, opacity=0.4]
table {%
2.77555756156289e-17 2.22044604925031e-16
0.0627450980392157 2.22044604925031e-16
};
\addplot [semithick, red, opacity=0.4]
table {%
0.0313725490196079 -1
0.0313725490196079 1
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.01!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\LARGE{Radius}};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.75,
  text=black,
  rotate=90.0
]{\LARGE{Speed}};
\end{tikzpicture}

